Estimation in Poisson Noise: Properties of the Conditional Mean Estimator

This paper considers estimation of a random variable in Poisson noise with signal scaling coefficient and dark current as explicit parameters of the noise model. Specifically, the paper focuses on properties of the conditional mean estimator as a function of the scaling coefficient, the dark current parameter, the distribution of the input random variable and channel realizations. With respect to the scaling coefficient and the dark current, several identities in terms of derivatives are established. For example, it is shown that the gradient of the conditional mean estimator with respect to the scaling coefficient and dark current parameter is proportional to the conditional variance. Moreover, a score function is proposed and a Tweedie-like formula for the conditional expectation is recovered. With respect to the distribution, several regularity conditions are shown. For instance, it is shown that the conditional mean estimator uniquely determines the input distribution. Moreover, it is shown that if the conditional expectation is close to a linear function in terms of mean squared error, then the input distribution is approximately gamma in the L\'evy distance. Furthermore, sufficient and necessary conditions for linearity are found. Interestingly, it is shown that the conditional mean estimator cannot be linear when the dark current parameter of the Poisson noise is non-zero.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.7cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.371198156682028,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.890510948905107,
ymax=19.4014598540146,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.515,0.69)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	inf\\
7.35906063555596e-05	12.0020725159516\\
0.000147181212711119	11.2436494684229\\
0.000220771819066679	10.7977154633263\\
0.000294362425422238	10.4801851566498\\
0.000367953031777798	10.2331917935607\\
0.000441543638133357	10.0309044772912\\
0.000515134244488917	9.85952056561348\\
0.000588724850844477	9.71078918413434\\
0.000662315457200036	9.57938163665481\\
0.000735906063555596	9.46165543981127\\
0.000809496669911155	9.35500991858494\\
0.000883087276266715	9.25752304473214\\
0.000956677882622274	9.16773395458849\\
0.00103026848897783	9.08450618745912\\
0.00110385909533339	9.00693815698341\\
0.00117744970168895	8.934302534844\\
0.00125104030804451	8.86600401672869\\
0.00132463091440007	8.80154916047076\\
0.00139822152075563	8.74052437754565\\
0.00147181212711119	8.68257956758693\\
0.00154540273346675	8.62741574360593\\
0.00161899333982231	8.57477553396789\\
0.00169258394617787	8.52443579393412\\
0.00176617455253343	8.47620178819582\\
0.00183976515888899	8.42990255974298\\
0.00191335576524455	8.38538720601692\\
0.00198694637160011	8.34252185700823\\
0.00206053697795567	8.30118720222482\\
0.00213412758431123	8.26127645104574\\
0.00220771819066679	8.22269363837246\\
0.00228130879702235	8.18535220769917\\
0.00235489940337791	8.149173818802\\
0.00242849000973347	8.11408733861401\\
0.00250208061608903	8.08002798250583\\
0.00257567122244458	8.04693657983914\\
0.00264926182880014	8.01475894280998\\
0.0027228524351557	7.98344532162012\\
0.00279644304151126	7.95294993217888\\
0.00287003364786682	7.92323054504442\\
0.00294362425422238	7.89424812631296\\
0.00301721486057794	7.86596652276893\\
0.0030908054669335	7.83835218490465\\
0.00316439607328906	7.81137392246979\\
0.00323798667964462	7.78500268806953\\
0.00331157728600018	7.75921138503422\\
0.00338516789235574	7.73397469636443\\
0.0034587584987113	7.70926893203529\\
0.00353234910506686	7.6850718923444\\
0.00360593971142242	7.66136274532133\\
0.00367953031777798	7.63812191649646\\
0.00375312092413354	7.61533098956294\\
0.0038267115304891	7.59297261666461\\
0.00390030213684466	7.57103043721111\\
0.00397389274320022	7.54948900426549\\
0.00404748334955578	7.52833371767182\\
0.00412107395591134	7.50755076319528\\
0.0041946645622669	7.48712705703714\\
0.00426825516862245	7.46705019516472\\
0.00434184577497801	7.44730840696327\\
0.00441543638133357	7.42789051277449\\
0.00448902698768913	7.40878588493704\\
0.00456261759404469	7.38998441198777\\
0.00463620820040025	7.37147646572085\\
0.00470979880675581	7.35325287083511\\
0.00478338941311137	7.33530487692929\\
0.00485698001946693	7.31762413263044\\
0.00493057062582249	7.30020266166328\\
0.00500416123217805	7.28303284068846\\
0.00507775183853361	7.26610737875479\\
0.00515134244488917	7.24941929822654\\
0.00522493305124473	7.23296191706037\\
0.00529852365760029	7.21672883231895\\
0.00537211426395585	7.20071390481888\\
0.00544570487031141	7.18491124482078\\
0.00551929547666697	7.16931519867749\\
0.00559288608302253	7.15392033636454\\
0.00566647668937809	7.13872143982372\\
0.00574006729573365	7.123713492057\\
0.00581365790208921	7.10889166691345\\
0.00588724850844477	7.09425131951702\\
0.00596083911480033	7.07978797728755\\
0.00603442972115588	7.06549733151122\\
0.00610802032751144	7.05137522942081\\
0.006181610933867	7.03741766674902\\
0.00625520154022256	7.02362078072135\\
0.00632879214657812	7.00998084345787\\
0.00640238275293368	6.9964942557554\\
0.00647597335928924	6.98315754122416\\
0.0065495639656448	6.96996734075493\\
0.00662315457200036	6.95692040729449\\
0.00669674517835592	6.94401360090912\\
0.00677033578471148	6.93124388411704\\
0.00684392639106704	6.91860831747272\\
0.0069175169974226	6.90610405538659\\
0.00699110760377816	6.89372834216546\\
0.00706469821013372	6.88147850825977\\
0.00713828881648928	6.8693519667047\\
0.00721187942284484	6.85734620974344\\
0.0072854700292004	6.8454588056214\\
0.00735906063555596	6.83368739554105\\
0.00743265124191152	6.82202969076804\\
0.00750624184826708	6.81048346987932\\
0.00757983245462264	6.79904657614535\\
0.0076534230609782	6.7877169150383\\
0.00772701366733375	6.77649245185926\\
0.00780060427368932	6.76537120947761\\
0.00787419488004487	6.75435126617624\\
0.00794778548640043	6.74343075359669\\
0.00802137609275599	6.73260785477887\\
0.00809496669911155	6.72188080228989\\
0.00816855730546711	6.7112478764375\\
0.00824214791182267	6.70070740356334\\
0.00831573851817823	6.69025775441185\\
0.00838932912453379	6.67989734257094\\
0.00846291973088935	6.66962462298044\\
0.00853651033724491	6.65943809050505\\
0.00861010094360047	6.64933627856837\\
0.00868369154995603	6.63931775784486\\
0.00875728215631159	6.62938113500685\\
0.00883087276266715	6.61952505152389\\
0.00890446336902271	6.60974818251173\\
0.00897805397537827	6.6000492356286\\
0.00905164458173383	6.59042695001633\\
0.00912523518808939	6.58088009528434\\
0.00919882579444495	6.57140747053424\\
0.00927241640080051	6.5620079034232\\
0.00934600700715607	6.55268024926428\\
0.00941959761351163	6.54342339016193\\
0.00949318821986718	6.53423623418098\\
0.00956677882622274	6.52511771454773\\
0.0096403694325783	6.5160667888815\\
0.00971396003893386	6.50708243845532\\
0.00978755064528942	6.49816366748448\\
0.00986114125164498	6.48930950244161\\
0.00993473185800054	6.48051899139719\\
0.0100083224643561	6.47179120338429\\
0.0100819130707117	6.46312522778658\\
0.0101555036770672	6.45452017374844\\
0.0102290942834228	6.4459751696064\\
0.0103026848897783	6.43748936234085\\
0.0103762754961339	6.42906191704719\\
0.0104498661024895	6.42069201642569\\
0.010523456708845	6.41237886028913\\
0.0105970473152006	6.40412166508757\\
0.0106706379215561	6.39591966344954\\
0.0107442285279117	6.38777210373891\\
0.0108178191342673	6.37967824962688\\
0.0108914097406228	6.37163737967842\\
0.0109650003469784	6.3636487869526\\
0.0110385909533339	6.35571177861626\\
0.0111121815596895	6.34782567557043\\
0.0111857721660451	6.33998981208913\\
0.0112593627724006	6.3322035354699\\
0.0113329533787562	6.32446620569571\\
0.0114065439851117	6.31677719510781\\
0.0114801345914673	6.30913588808902\\
0.0115537251978229	6.30154168075713\\
0.0116273158041784	6.29399398066802\\
0.011700906410534	6.2864922065281\\
0.0117744970168895	6.27903578791576\\
0.0118480876232451	6.2716241650114\\
0.0119216782296007	6.26425678833595\\
0.0119952688359562	6.25693311849722\\
0.0120688594423118	6.24965262594413\\
0.0121424500486673	6.24241479072831\\
0.0122160406550229	6.23521910227297\\
0.0122896312613784	6.22806505914851\\
0.012363221867734	6.22095216885507\\
0.0124368124740896	6.21387994761127\\
0.0125104030804451	6.20684792014929\\
0.0125839936868007	6.19985561951596\\
0.0126575842931562	6.19290258687953\\
0.0127311748995118	6.18598837134214\\
0.0128047655058674	6.17911252975756\\
0.0128783561122229	6.17227462655426\\
0.0129519467185785	6.16547423356342\\
0.013025537324934	6.15871092985183\\
0.0130991279312896	6.15198430155946\\
0.0131727185376452	6.1452939417416\\
0.0132463091440007	6.13863945021538\\
0.0133198997503563	6.13202043341048\\
0.0133934903567118	6.12543650422402\\
0.0134670809630674	6.11888728187935\\
0.013540671569423	6.11237239178866\\
0.0136142621757785	6.10589146541944\\
0.0136878527821341	6.09944414016431\\
0.0137614433884896	6.09303005921454\\
0.0138350339948452	6.08664887143679\\
0.0139086246012008	6.08030023125317\\
0.0139822152075563	6.07398379852446\\
0.0140558058139119	6.06769923843636\\
0.0141293964202674	6.06144622138871\\
0.014202987026623	6.05522442288759\\
0.0142765776329786	6.04903352344019\\
0.0143501682393341	6.04287320845234\\
0.0144237588456897	6.03674316812877\\
0.0144973494520452	6.03064309737572\\
0.0145709400584008	6.02457269570619\\
0.0146445306647564	6.01853166714742\\
0.0147181212711119	6.01251972015079\\
0.0147917118774675	6.00653656750392\\
0.014865302483823	6.0005819262449\\
0.0149388930901786	5.99465551757871\\
0.0150124836965342	5.98875706679565\\
0.0150860743028897	5.98288630319173\\
0.0151596649092453	5.97704295999107\\
0.0152332555156008	5.97122677427005\\
0.0153068461219564	5.96543748688343\\
0.0153804367283119	5.95967484239214\\
0.0154540273346675	5.95393858899275\\
0.0155276179410231	5.94822847844877\\
0.0156012085473786	5.94254426602339\\
0.0156747991537342	5.93688571041391\\
0.0157483897600897	5.93125257368767\\
0.0158219803664453	5.92564462121944\\
0.0158955709728009	5.92006162163032\\
0.0159691615791564	5.91450334672798\\
0.016042752185512	5.90896957144833\\
0.0161163427918675	5.90346007379846\\
0.0161899333982231	5.89797463480091\\
0.0162635240045787	5.89251303843925\\
0.0163371146109342	5.88707507160476\\
0.0164107052172898	5.8816605240444\\
0.0164842958236453	5.87626918830995\\
0.0165578864300009	5.87090085970818\\
0.0166314770363565	5.86555533625227\\
0.016705067642712	5.86023241861412\\
0.0167786582490676	5.85493191007789\\
0.0168522488554231	5.84965361649441\\
0.0169258394617787	5.84439734623664\\
0.0169994300681343	5.8391629101561\\
0.0170730206744898	5.83395012154024\\
0.0171466112808454	5.82875879607066\\
0.0172202018872009	5.82358875178232\\
0.0172937924935565	5.81843980902355\\
0.0173673830999121	5.81331179041691\\
0.0174409737062676	5.80820452082091\\
0.0175145643126232	5.80311782729251\\
0.0175881549189787	5.7980515390504\\
0.0176617455253343	5.79300548743903\\
0.0177353361316899	5.78797950589346\\
0.0178089267380454	5.78297342990483\\
0.017882517344401	5.7779870969866\\
0.0179561079507565	5.77302034664151\\
0.0180296985571121	5.76807302032911\\
0.0181032891634677	5.76314496143408\\
0.0181768797698232	5.75823601523507\\
0.0182504703761788	5.75334602887428\\
0.0183240609825343	5.74847485132752\\
0.0183976515888899	5.74362233337502\\
0.0184712421952455	5.73878832757268\\
0.018544832801601	5.73397268822397\\
0.0186184234079566	5.72917527135238\\
0.0186920140143121	5.72439593467439\\
0.0187656046206677	5.71963453757297\\
0.0188391952270233	5.7148909410716\\
0.0189127858333788	5.7101650078088\\
0.0189863764397344	5.70545660201318\\
0.0190599670460899	5.70076558947889\\
0.0191335576524455	5.69609183754165\\
0.019207148258801	5.69143521505515\\
0.0192807388651566	5.68679559236791\\
0.0193543294715122	5.68217284130066\\
0.0194279200778677	5.67756683512404\\
0.0195015106842233	5.6729774485368\\
0.0195751012905788	5.66840455764437\\
0.0196486918969344	5.66384803993781\\
0.01972228250329	5.65930777427323\\
0.0197958731096455	5.65478364085152\\
0.0198694637160011	5.65027552119847\\
0.0199430543223566	5.64578329814528\\
0.0200166449287122	5.6413068558094\\
0.0200902355350678	5.63684607957575\\
0.0201638261414233	5.63240085607824\\
0.0202374167477789	5.62797107318168\\
0.0203110073541344	5.62355661996397\\
0.02038459796049	5.61915738669861\\
0.0204581885668456	5.61477326483759\\
0.0205317791732011	5.6104041469945\\
0.0206053697795567	5.60604992692799\\
0.0206789603859122	5.60171049952554\\
0.0207525509922678	5.59738576078743\\
0.0208261415986234	5.59307560781112\\
0.0208997322049789	5.58877993877581\\
0.0209733228113345	5.58449865292728\\
0.02104691341769	5.58023165056306\\
0.0211205040240456	5.57597883301777\\
0.0211940946304012	5.57174010264876\\
0.0212676852367567	5.56751536282202\\
0.0213412758431123	5.5633045178983\\
0.0214148664494678	5.55910747321945\\
0.0214884570558234	5.55492413509502\\
0.021562047662179	5.55075441078913\\
0.0216356382685345	5.54659820850748\\
0.0217092288748901	5.5424554373846\\
0.0217828194812456	5.53832600747139\\
0.0218564100876012	5.53420982972278\\
0.0219300006939568	5.53010681598563\\
0.0220035913003123	5.52601687898684\\
0.0220771819066679	5.52193993232164\\
0.0221507725130234	5.51787589044209\\
0.022224363119379	5.51382466864578\\
0.0222979537257345	5.50978618306466\\
0.0223715443320901	5.50576035065414\\
0.0224451349384457	5.50174708918228\\
0.0225187255448012	5.49774631721925\\
0.0225923161511568	5.49375795412684\\
0.0226659067575123	5.48978192004828\\
0.0227394973638679	5.48581813589809\\
0.0228130879702235	5.48186652335223\\
0.022886678576579	5.47792700483826\\
0.0229602691829346	5.47399950352578\\
0.0230338597892901	5.47008394331697\\
0.0231074503956457	5.46618024883728\\
0.0231810410020013	5.46228834542624\\
0.0232546316083568	5.45840815912854\\
0.0233282222147124	5.45453961668504\\
0.0234018128210679	5.45068264552414\\
0.0234754034274235	5.44683717375312\\
0.0235489940337791	5.44300313014973\\
0.0236225846401346	5.43918044415381\\
0.0236961752464902	5.43536904585913\\
0.0237697658528457	5.4315688660053\\
0.0238433564592013	5.42777983596982\\
0.0239169470655569	5.42400188776026\\
0.0239905376719124	5.42023495400656\\
0.024064128278268	5.41647896795342\\
0.0241377188846235	5.41273386345283\\
0.0242113094909791	5.40899957495674\\
0.0242849000973347	5.40527603750976\\
0.0243584907036902	5.40156318674208\\
0.0244320813100458	5.39786095886237\\
0.0245056719164013	5.39416929065092\\
0.0245792625227569	5.39048811945277\\
0.0246528531291125	5.38681738317099\\
0.024726443735468	5.38315702026011\\
0.0248000343418236	5.3795069697195\\
0.0248736249481791	5.37586717108705\\
0.0249472155545347	5.37223756443276\\
0.0250208061608903	5.36861809035254\\
0.0250943967672458	5.36500868996201\\
0.0251679873736014	5.36140930489053\\
0.0252415779799569	5.35781987727513\\
0.0253151685863125	5.3542403497547\\
0.0253887591926681	5.35067066546415\\
0.0254623497990236	5.3471107680287\\
0.0255359404053792	5.34356060155828\\
0.0256095310117347	5.34002011064192\\
0.0256831216180903	5.33648924034232\\
0.0257567122244459	5.33296793619044\\
0.0258303028308014	5.32945614418018\\
0.025903893437157	5.32595381076314\\
0.0259774840435125	5.32246088284345\\
0.0260510746498681	5.31897730777269\\
0.0261246652562236	5.31550303334481\\
0.0261982558625792	5.31203800779126\\
0.0262718464689348	5.30858217977603\\
0.0263454370752903	5.30513549839088\\
0.0264190276816459	5.30169791315055\\
0.0264926182880014	5.29826937398813\\
0.026566208894357	5.29484983125038\\
0.0266397995007126	5.29143923569322\\
0.0267133901070681	5.28803753847722\\
0.0267869807134237	5.28464469116317\\
0.0268605713197792	5.2812606457077\\
0.0269341619261348	5.27788535445897\\
0.0270077525324904	5.27451877015245\\
0.0270813431388459	5.27116084590667\\
0.0271549337452015	5.26781153521912\\
0.027228524351557	5.26447079196217\\
0.0273021149579126	5.26113857037901\\
0.0273757055642682	5.2578148250797\\
0.0274492961706237	5.25449951103727\\
0.0275228867769793	5.25119258358379\\
0.0275964773833348	5.2478939984066\\
0.0276700679896904	5.24460371154456\\
0.027743658596046	5.24132167938428\\
0.0278172492024015	5.23804785865649\\
0.0278908398087571	5.2347822064324\\
0.0279644304151126	5.23152468012017\\
0.0280380210214682	5.22827523746131\\
0.0281116116278238	5.22503383652729\\
0.0281852022341793	5.22180043571604\\
0.0282587928405349	5.21857499374858\\
0.0283323834468904	5.2153574696657\\
0.028405974053246	5.21214782282461\\
0.0284795646596016	5.20894601289573\\
0.0285531552659571	5.20575199985945\\
0.0286267458723127	5.20256574400294\\
0.0287003364786682	5.19938720591704\\
0.0287739270850238	5.19621634649315\\
0.0288475176913793	5.19305312692019\\
0.0289211082977349	5.18989750868156\\
0.0289946989040905	5.18674945355217\\
0.029068289510446	5.18360892359551\\
0.0291418801168016	5.18047588116074\\
0.0292154707231571	5.1773502888798\\
0.0292890613295127	5.17423210966461\\
0.0293626519358683	5.17112130670426\\
0.0294362425422238	5.16801784346225\\
0.0295098331485794	5.16492168367376\\
0.0295834237549349	5.16183279134296\\
0.0296570143612905	5.15875113074034\\
0.0297306049676461	5.1556766664001\\
0.0298041955740016	5.15260936311754\\
0.0298777861803572	5.1495491859465\\
0.0299513767867127	5.14649610019686\\
0.0300249673930683	5.14345007143196\\
0.0300985579994239	5.14041106546622\\
0.0301721486057794	5.13737904836265\\
0.030245739212135	5.13435398643045\\
0.0303193298184905	5.13133584622263\\
0.0303929204248461	5.12832459453364\\
0.0304665110312017	5.12532019839709\\
0.0305401016375572	5.12232262508341\\
0.0306136922439128	5.1193318420976\\
0.0306872828502683	5.11634781717697\\
0.0307608734566239	5.11337051828897\\
0.0308344640629795	5.11039991362895\\
0.030908054669335	5.10743597161803\\
0.0309816452756906	5.10447866090094\\
0.0310552358820461	5.10152795034394\\
0.0311288264884017	5.0985838090327\\
0.0312024170947573	5.09564620627025\\
0.0312760077011128	5.09271511157496\\
0.0313495983074684	5.08979049467848\\
0.0314231889138239	5.08687232552382\\
0.0314967795201795	5.08396057426332\\
0.0315703701265351	5.08105521125671\\
0.0316439607328906	5.07815620706924\\
0.0317175513392462	5.07526353246972\\
0.0317911419456017	5.07237715842869\\
0.0318647325519573	5.06949705611651\\
0.0319383231583129	5.06662319690158\\
0.0320119137646684	5.06375555234851\\
0.032085504371024	5.06089409421629\\
0.0321590949773795	5.05803879445658\\
0.0322326855837351	5.0551896252119\\
0.0323062761900907	5.05234655881394\\
0.0323798667964462	5.04950956778181\\
0.0324534574028018	5.04667862482038\\
0.0325270480091573	5.04385370281859\\
0.0326006386155129	5.04103477484779\\
0.0326742292218684	5.03822181416012\\
0.032747819828224	5.03541479418687\\
0.0328214104345796	5.03261368853689\\
0.0328950010409351	5.02981847099501\\
0.0329685916472907	5.02702911552047\\
0.0330421822536462	5.02424559624538\\
0.0331157728600018	5.02146788747318\\
0.0331893634663574	5.01869596367712\\
0.0332629540727129	5.01592979949879\\
0.0333365446790685	5.01316936974661\\
0.033410135285424	5.01041464939439\\
0.0334837258917796	5.00766561357987\\
0.0335573164981352	5.00492223760326\\
0.0336309071044907	5.0021844969259\\
0.0337044977108463	4.99945236716877\\
0.0337780883172018	4.99672582411116\\
0.0338516789235574	4.99400484368928\\
0.033925269529913	4.99128940199491\\
0.0339988601362685	4.98857947527407\\
0.0340724507426241	4.98587503992564\\
0.0341460413489796	4.98317607250012\\
0.0342196319553352	4.98048254969829\\
0.0342932225616908	4.97779444836992\\
0.0343668131680463	4.97511174551253\\
0.0344404037744019	4.97243441827009\\
0.0345139943807574	4.96976244393182\\
0.034587584987113	4.96709579993093\\
0.0346611755934686	4.96443446384341\\
0.0347347661998241	4.96177841338683\\
0.0348083568061797	4.95912762641912\\
0.0348819474125352	4.95648208093746\\
0.0349555380188908	4.95384175507701\\
0.0350291286252464	4.95120662710986\\
0.0351027192316019	4.9485766754438\\
0.0351763098379575	4.94595187862125\\
0.035249900444313	4.9433322153181\\
0.0353234910506686	4.94071766434262\\
0.0353970816570242	4.93810820463437\\
0.0354706722633797	4.93550381526312\\
0.0355442628697353	4.93290447542773\\
0.0356178534760908	4.93031016445514\\
0.0356914440824464	4.9277208617993\\
0.0357650346888019	4.92513654704013\\
0.0358386252951575	4.92255719988247\\
0.0359122159015131	4.91998280015509\\
0.0359858065078686	4.91741332780968\\
0.0360593971142242	4.91484876291982\\
0.0361329877205797	4.91228908568001\\
0.0362065783269353	4.9097342764047\\
0.0362801689332909	4.90718431552731\\
0.0363537595396464	4.90463918359927\\
0.036427350146002	4.90209886128907\\
0.0365009407523575	4.89956332938133\\
0.0365745313587131	4.89703256877585\\
0.0366481219650687	4.89450656048671\\
0.0367217125714242	4.89198528564136\\
0.0367953031777798	4.88946872547967\\
0.0368688937841353	4.88695686135311\\
0.0369424843904909	4.88444967472379\\
0.0370160749968465	4.88194714716366\\
0.037089665603202	4.87944926035356\\
0.0371632562095576	4.87695599608243\\
0.0372368468159131	4.87446733624642\\
0.0373104374222687	4.87198326284807\\
0.0373840280286243	4.86950375799545\\
0.0374576186349798	4.86702880390137\\
0.0375312092413354	4.86455838288251\\
0.0376047998476909	4.86209247735867\\
0.0376783904540465	4.85963106985194\\
0.0377519810604021	4.85717414298588\\
0.0378255716667576	4.85472167948478\\
0.0378991622731132	4.85227366217286\\
0.0379727528794687	4.84983007397349\\
0.0380463434858243	4.84739089790843\\
0.0381199340921799	4.8449561170971\\
0.0381935246985354	4.84252571475578\\
0.038267115304891	4.84009967419693\\
0.0383407059112465	4.83767797882839\\
0.0384142965176021	4.83526061215269\\
0.0384878871239577	4.83284755776635\\
0.0385614777303132	4.83043879935911\\
0.0386350683366688	4.82803432071325\\
0.0387086589430243	4.82563410570291\\
0.0387822495493799	4.82323813829337\\
0.0388558401557355	4.82084640254035\\
0.038929430762091	4.81845888258938\\
0.0390030213684466	4.81607556267506\\
0.0390766119748021	4.81369642712045\\
0.0391502025811577	4.81132146033637\\
0.0392237931875132	4.80895064682075\\
0.0392973837938688	4.80658397115802\\
0.0393709744002244	4.80422141801838\\
0.0394445650065799	4.80186297215727\\
0.0395181556129355	4.79950861841465\\
0.039591746219291	4.79715834171442\\
0.0396653368256466	4.79481212706378\\
0.0397389274320022	4.79246995955264\\
0.0398125180383577	4.79013182435297\\
0.0398861086447133	4.78779770671825\\
0.0399596992510688	4.78546759198281\\
0.0400332898574244	4.78314146556131\\
0.04010688046378	4.78081931294808\\
0.0401804710701355	4.7785011197166\\
0.0402540616764911	4.77618687151889\\
0.0403276522828466	4.77387655408493\\
0.0404012428892022	4.77157015322214\\
0.0404748334955578	4.76926765481476\\
0.0405484241019133	4.76696904482336\\
0.0406220147082689	4.76467430928422\\
0.0406956053146244	4.76238343430884\\
0.04076919592098	4.76009640608338\\
0.0408427865273356	4.75781321086811\\
0.0409163771336911	4.75553383499689\\
0.0409899677400467	4.75325826487668\\
0.0410635583464022	4.75098648698693\\
0.0411371489527578	4.74871848787917\\
0.0412107395591134	4.74645425417641\\
0.0412843301654689	4.74419377257268\\
0.0413579207718245	4.74193702983252\\
0.04143151137818	4.73968401279047\\
0.0415051019845356	4.73743470835058\\
0.0415786925908912	4.73518910348593\\
0.0416522831972467	4.73294718523812\\
0.0417258738036023	4.73070894071683\\
0.0417994644099578	4.72847435709929\\
0.0418730550163134	4.72624342162985\\
0.0419466456226689	4.72401612161949\\
0.0420202362290245	4.72179244444538\\
0.0420938268353801	4.71957237755038\\
0.0421674174417356	4.7173559084426\\
0.0422410080480912	4.71514302469496\\
0.0423145986544467	4.71293371394474\\
0.0423881892608023	4.71072796389312\\
0.0424617798671579	4.70852576230475\\
0.0425353704735134	4.7063270970073\\
0.042608961079869	4.70413195589104\\
0.0426825516862245	4.70194032690841\\
0.0427561422925801	4.69975219807359\\
0.0428297328989357	4.69756755746208\\
0.0429033235052912	4.69538639321026\\
0.0429769141116468	4.69320869351502\\
0.0430505047180023	4.69103444663331\\
0.0431240953243579	4.68886364088173\\
0.0431976859307135	4.68669626463616\\
0.043271276537069	4.68453230633134\\
0.0433448671434246	4.68237175446044\\
0.0434184577497801	4.68021459757472\\
0.0434920483561357	4.67806082428312\\
0.0435656389624913	4.67591042325184\\
0.0436392295688468	4.673763383204\\
0.0437128201752024	4.67161969291924\\
0.0437864107815579	4.66947934123334\\
0.0438600013879135	4.66734231703783\\
0.0439335919942691	4.66520860927965\\
0.0440071826006246	4.66307820696078\\
0.0440807732069802	4.66095109913784\\
0.0441543638133357	4.65882727492174\\
0.0442279544196913	4.65670672347735\\
0.0443015450260469	4.6545894340231\\
0.0443751356324024	4.65247539583067\\
0.044448726238758	4.6503645982246\\
0.0445223168451135	4.64825703058196\\
0.0445959074514691	4.646152682332\\
0.0446694980578247	4.64405154295582\\
0.0447430886641802	4.64195360198602\\
0.0448166792705358	4.63985884900636\\
0.0448902698768913	4.63776727365142\\
0.0449638604832469	4.63567886560631\\
0.0450374510896025	4.63359361460629\\
0.045111041695958	4.63151151043645\\
0.0451846323023136	4.62943254293143\\
0.0452582229086691	4.62735670197506\\
0.0453318135150247	4.62528397750006\\
0.0454054041213803	4.62321435948769\\
0.0454789947277358	4.62114783796751\\
0.0455525853340914	4.61908440301699\\
0.0456261759404469	4.61702404476124\\
0.0456997665468025	4.61496675337271\\
0.045773357153158	4.61291251907088\\
0.0458469477595136	4.61086133212195\\
0.0459205383658692	4.60881318283856\\
0.0459941289722247	4.60676806157947\\
0.0460677195785803	4.60472595874928\\
0.0461413101849358	4.60268686479816\\
0.0462149007912914	4.60065077022152\\
0.046288491397647	4.59861766555974\\
0.0463620820040025	4.59658754139792\\
0.0464356726103581	4.59456038836553\\
0.0465092632167136	4.5925361971362\\
0.0465828538230692	4.59051495842738\\
0.0466564444294248	4.58849666300012\\
0.0467300350357803	4.58648130165877\\
0.0468036256421359	4.58446886525069\\
0.0468772162484914	4.58245934466602\\
0.046950806854847	4.5804527308374\\
0.0470243974612026	4.57844901473968\\
0.0470979880675581	4.57644818738969\\
0.0471715786739137	4.57445023984597\\
0.0472451692802692	4.5724551632085\\
0.0473187598866248	4.57046294861845\\
0.0473923504929804	4.56847358725795\\
0.0474659410993359	4.56648707034978\\
0.0475395317056915	4.56450338915718\\
0.047613122312047	4.56252253498356\\
0.0476867129184026	4.56054449917228\\
0.0477603035247582	4.55856927310637\\
0.0478338941311137	4.55659684820834\\
0.0479074847374693	4.55462721593989\\
0.0479810753438248	4.5526603678017\\
0.0480546659501804	4.55069629533316\\
0.048128256556536	4.54873499011218\\
0.0482018471628915	4.54677644375493\\
0.0482754377692471	4.54482064791559\\
0.0483490283756026	4.54286759428616\\
0.0484226189819582	4.5409172745962\\
0.0484962095883138	4.53896968061261\\
0.0485698001946693	4.53702480413942\\
0.0486433908010249	4.53508263701755\\
0.0487169814073804	4.53314317112459\\
0.048790572013736	4.53120639837458\\
0.0488641626200916	4.52927231071781\\
0.0489377532264471	4.52734090014056\\
0.0490113438328027	4.52541215866493\\
0.0490849344391582	4.52348607834862\\
0.0491585250455138	4.52156265128468\\
0.0492321156518694	4.51964186960135\\
0.0493057062582249	4.5177237254618\\
0.0493792968645805	4.51580821106397\\
0.049452887470936	4.51389531864033\\
0.0495264780772916	4.51198504045771\\
0.0496000686836471	4.51007736881706\\
0.0496736592900027	4.50817229605325\\
0.0497472498963583	4.50626981453493\\
0.0498208405027138	4.50436991666424\\
0.0498944311090694	4.50247259487669\\
0.0499680217154249	4.50057784164092\\
0.0500416123217805	4.49868564945853\\
0.0501152029281361	4.49679601086387\\
0.0501887935344916	4.49490891842385\\
0.0502623841408472	4.49302436473777\\
0.0503359747472027	4.49114234243712\\
0.0504095653535583	4.48926284418539\\
0.0504831559599139	4.48738586267787\\
0.0505567465662694	4.48551139064149\\
0.050630337172625	4.48363942083464\\
0.0507039277789805	4.48176994604697\\
0.0507775183853361	4.4799029590992\\
0.0508511089916917	4.47803845284298\\
0.0509246995980472	4.47617642016068\\
0.0509982902044028	4.47431685396522\\
0.0510718808107583	4.4724597471999\\
0.0511454714171139	4.47060509283823\\
0.0512190620234695	4.46875288388374\\
0.051292652629825	4.46690311336981\\
0.0513662432361806	4.46505577435955\\
0.0514398338425361	4.46321085994554\\
0.0515134244488917	4.46136836324975\\
0.0515870150552473	4.45952827742331\\
0.0516606056616028	4.45769059564639\\
0.0517341962679584	4.455855311128\\
0.0518077868743139	4.45402241710584\\
0.0518813774806695	4.45219190684617\\
0.0519549680870251	4.45036377364358\\
0.0520285586933806	4.4485380108209\\
0.0521021492997362	4.44671461172899\\
0.0521757399060917	4.44489356974662\\
0.0522493305124473	4.44307487828029\\
0.0523229211188029	4.44125853076408\\
0.0523965117251584	4.4394445206595\\
0.052470102331514	4.43763284145535\\
0.0525436929378695	4.43582348666752\\
0.0526172835442251	4.43401644983889\\
0.0526908741505806	4.43221172453918\\
0.0527644647569362	4.43040930436475\\
0.0528380553632918	4.4286091829385\\
0.0529116459696473	4.42681135390972\\
0.0529852365760029	4.42501581095391\\
0.0530588271823584	4.42322254777267\\
0.053132417788714	4.42143155809354\\
0.0532060083950696	4.41964283566987\\
0.0532795990014251	4.41785637428065\\
0.0533531896077807	4.41607216773041\\
0.0534267802141362	4.41429020984905\\
0.0535003708204918	4.4125104944917\\
0.0535739614268474	4.4107330155386\\
0.0536475520332029	4.40895776689495\\
0.0537211426395585	4.40718474249079\\
0.0537947332459141	4.40541393628084\\
0.0538683238522696	4.40364534224439\\
0.0539419144586252	4.40187895438513\\
0.0540155050649807	4.40011476673108\\
0.0540890956713363	4.39835277333439\\
0.0541626862776919	4.39659296827126\\
0.0542362768840474	4.39483534564178\\
0.054309867490403	4.39307989956983\\
0.0543834580967585	4.39132662420289\\
0.0544570487031141	4.38957551371202\\
0.0545306393094696	4.38782656229162\\
0.0546042299158252	4.38607976415937\\
0.0546778205221808	4.3843351135561\\
0.0547514111285363	4.38259260474565\\
0.0548250017348919	4.38085223201474\\
0.0548985923412474	4.37911398967289\\
0.054972182947603	4.37737787205225\\
0.0550457735539586	4.3756438735075\\
0.0551193641603141	4.37391198841573\\
0.0551929547666697	4.37218221117634\\
0.0552665453730252	4.37045453621087\\
0.0553401359793808	4.36872895796295\\
0.0554137265857364	4.36700547089811\\
0.0554873171920919	4.36528406950375\\
0.0555609077984475	4.36356474828894\\
0.055634498404803	4.36184750178435\\
0.0557080890111586	4.36013232454216\\
0.0557816796175142	4.35841921113586\\
0.0558552702238697	4.35670815616026\\
0.0559288608302253	4.35499915423127\\
0.0560024514365808	4.35329219998586\\
0.0560760420429364	4.35158728808189\\
0.0561496326492919	4.34988441319807\\
0.0562232232556475	4.34818357003379\\
0.0562968138620031	4.34648475330907\\
0.0563704044683586	4.34478795776438\\
0.0564439950747142	4.34309317816061\\
0.0565175856810697	4.3414004092789\\
0.0565911762874253	4.3397096459206\\
0.0566647668937809	4.33802088290709\\
0.0567383575001364	4.33633411507975\\
0.056811948106492	4.3346493372998\\
0.0568855387128475	4.33296654444824\\
0.0569591293192031	4.33128573142571\\
0.0570327199255587	4.32960689315242\\
0.0571063105319142	4.32793002456805\\
0.0571799011382698	4.32625512063162\\
0.0572534917446253	4.32458217632141\\
0.0573270823509809	4.32291118663488\\
0.0574006729573365	4.32124214658852\\
0.057474263563692	4.31957505121783\\
0.0575478541700476	4.31790989557713\\
0.0576214447764031	4.31624667473957\\
0.0576950353827587	4.31458538379693\\
0.0577686259891143	4.3129260178596\\
0.0578422165954698	4.31126857205646\\
0.0579158072018254	4.30961304153476\\
0.0579893978081809	4.30795942146009\\
0.0580629884145365	4.30630770701622\\
0.0581365790208921	4.30465789340507\\
0.0582101696272476	4.30300997584656\\
0.0582837602336032	4.30136394957855\\
0.0583573508399587	4.29971980985678\\
0.0584309414463143	4.2980775519547\\
0.0585045320526699	4.29643717116347\\
0.0585781226590254	4.29479866279181\\
0.058651713265381	4.29316202216594\\
0.0587253038717365	4.29152724462947\\
0.0587988944780921	4.28989432554335\\
0.0588724850844477	4.28826326028576\\
0.0589460756908032	4.28663404425202\\
0.0590196662971588	4.28500667285452\\
0.0590932569035143	4.28338114152261\\
0.0591668475098699	4.28175744570255\\
0.0592404381162255	4.2801355808574\\
0.059314028722581	4.27851554246697\\
0.0593876193289366	4.27689732602769\\
0.0594612099352921	4.27528092705256\\
0.0595348005416477	4.27366634107105\\
0.0596083911480033	4.27205356362906\\
0.0596819817543588	4.27044259028878\\
0.0597555723607144	4.26883341662865\\
0.0598291629670699	4.26722603824328\\
0.0599027535734255	4.26562045074335\\
0.059976344179781	4.26401664975554\\
0.0600499347861366	4.26241463092246\\
0.0601235253924922	4.26081438990257\\
0.0601971159988477	4.25921592237009\\
0.0602707066052033	4.25761922401495\\
0.0603442972115588	4.25602429054268\\
0.0604178878179144	4.25443111767436\\
0.06049147842427	4.25283970114654\\
0.0605650690306255	4.25125003671115\\
0.0606386596369811	4.24966212013544\\
0.0607122502433366	4.24807594720191\\
0.0607858408496922	4.24649151370823\\
0.0608594314560478	4.24490881546716\\
0.0609330220624033	4.24332784830649\\
0.0610066126687589	4.24174860806895\\
0.0610802032751144	4.24017109061216\\
0.06115379388147	4.23859529180856\\
0.0612273844878256	4.23702120754531\\
0.0613009750941811	4.23544883372425\\
0.0613745657005367	4.2338781662618\\
0.0614481563068922	4.23230920108893\\
0.0615217469132478	4.23074193415106\\
0.0615953375196034	4.22917636140799\\
0.0616689281259589	4.22761247883387\\
0.0617425187323145	4.22605028241707\\
0.06181610933867	4.22448976816017\\
0.0618896999450256	4.22293093207987\\
0.0619632905513812	4.2213737702069\\
0.0620368811577367	4.219818278586\\
0.0621104717640923	4.21826445327582\\
0.0621840623704478	4.21671229034886\\
0.0622576529768034	4.21516178589143\\
0.062331243583159	4.21361293600354\\
0.0624048341895145	4.21206573679888\\
0.0624784247958701	4.21052018440473\\
0.0625520154022256	4.20897627496189\\
0.0626256060085812	4.20743400462464\\
0.0626991966149368	4.20589336956067\\
0.0627727872212923	4.20435436595102\\
0.0628463778276479	4.20281698999\\
0.0629199684340034	4.20128123788513\\
0.062993559040359	4.19974710585712\\
0.0630671496467145	4.19821459013975\\
0.0631407402530701	4.19668368697984\\
0.0632143308594257	4.19515439263719\\
0.0632879214657812	4.19362670338454\\
0.0633615120721368	4.19210061550744\\
0.0634351026784924	4.19057612530427\\
0.0635086932848479	4.18905322908615\\
0.0635822838912035	4.18753192317686\\
0.063655874497559	4.18601220391282\\
0.0637294651039146	4.18449406764299\\
0.0638030557102701	4.18297751072885\\
0.0638766463166257	4.18146252954435\\
0.0639502369229813	4.17994912047578\\
0.0640238275293368	4.17843727992182\\
0.0640974181356924	4.17692700429338\\
0.0641710087420479	4.17541829001363\\
0.0642445993484035	4.17391113351787\\
0.0643181899547591	4.17240553125356\\
0.0643917805611146	4.17090147968016\\
0.0644653711674702	4.16939897526918\\
0.0645389617738257	4.16789801450404\\
0.0646125523801813	4.16639859388007\\
0.0646861429865369	4.16490070990445\\
0.0647597335928924	4.16340435909611\\
0.064833324199248	4.16190953798575\\
0.0649069148056035	4.16041624311572\\
0.0649805054119591	4.15892447104001\\
0.0650540960183146	4.1574342183242\\
0.0651276866246702	4.15594548154536\\
0.0652012772310258	4.15445825729204\\
0.0652748678373813	4.15297254216423\\
0.0653484584437369	4.15148833277326\\
0.0654220490500925	4.15000562574178\\
0.065495639656448	4.14852441770374\\
0.0655692302628036	4.14704470530425\\
0.0656428208691591	4.14556648519964\\
0.0657164114755147	4.14408975405732\\
0.0657900020818703	4.14261450855578\\
0.0658635926882258	4.14114074538452\\
0.0659371832945814	4.13966846124403\\
0.0660107739009369	4.13819765284568\\
0.0660843645072925	4.13672831691176\\
0.0661579551136481	4.13526045017534\\
0.0662315457200036	4.13379404938029\\
0.0663051363263592	4.1323291112812\\
0.0663787269327147	4.13086563264334\\
0.0664523175390703	4.12940361024261\\
0.0665259081454259	4.12794304086552\\
0.0665994987517814	4.12648392130908\\
0.066673089358137	4.12502624838083\\
0.0667466799644925	4.12357001889873\\
0.0668202705708481	4.12211522969117\\
0.0668938611772037	4.12066187759686\\
0.0669674517835592	4.11920995946487\\
0.0670410423899148	4.11775947215448\\
0.0671146329962703	4.11631041253523\\
0.0671882236026259	4.11486277748684\\
0.0672618142089814	4.11341656389912\\
0.067335404815337	4.11197176867202\\
0.0674089954216926	4.1105283887155\\
0.0674825860280481	4.10908642094953\\
0.0675561766344037	4.10764586230404\\
0.0676297672407593	4.10620670971888\\
0.0677033578471148	4.10476896014376\\
0.0677769484534704	4.10333261053822\\
0.0678505390598259	4.10189765787159\\
0.0679241296661815	4.10046409912296\\
0.067997720272537	4.09903193128109\\
0.0680713108788926	4.09760115134442\\
0.0681449014852482	4.096171756321\\
0.0682184920916037	4.09474374322848\\
0.0682920826979593	4.09331710909402\\
0.0683656733043148	4.09189185095429\\
0.0684392639106704	4.09046796585541\\
0.0685128545170259	4.08904545085291\\
0.0685864451233815	4.0876243030117\\
0.0686600357297371	4.08620451940604\\
0.0687336263360926	4.08478609711945\\
0.0688072169424482	4.08336903324474\\
0.0688808075488038	4.08195332488391\\
0.0689543981551593	4.08053896914816\\
0.0690279887615149	4.0791259631578\\
0.0691015793678704	4.07771430404226\\
0.069175169974226	4.07630398894003\\
0.0692487605805815	4.07489501499862\\
0.0693223511869371	4.07348737937451\\
0.0693959417932927	4.07208107923313\\
0.0694695323996482	4.07067611174885\\
0.0695431230060038	4.06927247410487\\
0.0696167136123593	4.06787016349325\\
0.0696903042187149	4.06646917711482\\
0.0697638948250705	4.0650695121792\\
0.069837485431426	4.06367116590472\\
0.0699110760377816	4.06227413551839\\
0.0699846666441371	4.06087841825587\\
0.0700582572504927	4.05948401136146\\
0.0701318478568483	4.05809091208799\\
0.0702054384632038	4.05669911769688\\
0.0702790290695594	4.05530862545802\\
0.0703526196759149	4.0539194326498\\
0.0704262102822705	4.05253153655902\\
0.0704998008886261	4.05114493448091\\
0.0705733914949816	4.04975962371903\\
0.0706469821013372	4.0483756015853\\
0.0707205727076927	4.04699286539993\\
0.0707941633140483	4.04561141249138\\
0.0708677539204039	4.04423124019635\\
0.0709413445267594	4.04285234585974\\
0.071014935133115	4.04147472683459\\
0.0710885257394705	4.04009838048209\\
0.0711621163458261	4.03872330417151\\
0.0712357069521817	4.03734949528018\\
0.0713092975585372	4.03597695119347\\
0.0713828881648928	4.03460566930471\\
0.0714564787712483	4.03323564701524\\
0.0715300693776039	4.03186688173429\\
0.0716036599839595	4.03049937087901\\
0.071677250590315	4.0291331118744\\
0.0717508411966706	4.02776810215329\\
0.0718244318030261	4.02640433915633\\
0.0718980224093817	4.02504182033191\\
0.0719716130157373	4.02368054313618\\
0.0720452036220928	4.02232050503299\\
0.0721187942284484	4.02096170349385\\
0.0721923848348039	4.01960413599794\\
0.0722659754411595	4.01824780003201\\
0.0723395660475151	4.01689269309044\\
0.0724131566538706	4.01553881267512\\
0.0724867472602262	4.01418615629549\\
0.0725603378665817	4.01283472146845\\
0.0726339284729373	4.01148450571839\\
0.0727075190792928	4.0101355065771\\
0.0727811096856484	4.0087877215838\\
0.072854700292004	4.00744114828505\\
0.0729282908983595	4.00609578423477\\
0.0730018815047151	4.00475162699417\\
0.0730754721110707	4.00340867413178\\
0.0731490627174262	4.00206692322333\\
0.0732226533237818	4.00072637185182\\
0.0732962439301373	3.99938701760741\\
0.0733698345364929	3.99804885808745\\
0.0734434251428484	3.99671189089641\\
0.073517015749204	3.99537611364588\\
0.0735906063555596	3.99404152395452\\
0.0736641969619151	3.99270811944805\\
0.0737377875682707	3.99137589775921\\
0.0738113781746262	3.99004485652774\\
0.0738849687809818	3.98871499340035\\
0.0739585593873374	3.98738630603068\\
0.0740321499936929	3.98605879207929\\
0.0741057406000485	3.98473244921363\\
0.074179331206404	3.983407275108\\
0.0742529218127596	3.98208326744354\\
0.0743265124191152	3.9807604239082\\
0.0744001030254707	3.97943874219668\\
0.0744736936318263	3.97811822001047\\
0.0745472842381818	3.97679885505776\\
0.0746208748445374	3.97548064505344\\
0.074694465450893	3.97416358771909\\
0.0747680560572485	3.97284768078291\\
0.0748416466636041	3.97153292197974\\
0.0749152372699596	3.970219309051\\
0.0749888278763152	3.9689068397447\\
0.0750624184826708	3.96759551181536\\
0.0751360090890263	3.96628532302406\\
0.0752095996953819	3.96497627113833\\
0.0752831903017374	3.96366835393219\\
0.075356780908093	3.96236156918609\\
0.0754303715144486	3.96105591468692\\
0.0755039621208041	3.95975138822793\\
0.0755775527271597	3.95844798760875\\
0.0756511433335152	3.95714571063537\\
0.0757247339398708	3.95584455512007\\
0.0757983245462264	3.95454451888143\\
0.0758719151525819	3.95324559974432\\
0.0759455057589375	3.95194779553982\\
0.076019096365293	3.95065110410527\\
0.0760926869716486	3.94935552328417\\
0.0761662775780041	3.94806105092621\\
0.0762398681843597	3.94676768488724\\
0.0763134587907153	3.94547542302922\\
0.0763870493970708	3.94418426322021\\
0.0764606400034264	3.94289420333435\\
0.076534230609782	3.94160524125186\\
0.0766078212161375	3.94031737485897\\
0.0766814118224931	3.93903060204791\\
0.0767550024288486	3.93774492071692\\
0.0768285930352042	3.93646032877018\\
0.0769021836415597	3.93517682411784\\
0.0769757742479153	3.93389440467594\\
0.0770493648542709	3.93261306836643\\
0.0771229554606264	3.93133281311714\\
0.077196546066982	3.93005363686173\\
0.0772701366733375	3.92877553753971\\
0.0773437272796931	3.92749851309638\\
0.0774173178860487	3.92622256148283\\
0.0774909084924042	3.92494768065594\\
0.0775644990987598	3.92367386857828\\
0.0776380897051153	3.92240112321818\\
0.0777116803114709	3.92112944254965\\
0.0777852709178265	3.91985882455238\\
0.077858861524182	3.91858926721172\\
0.0779324521305376	3.91732076851865\\
0.0780060427368931	3.91605332646977\\
0.0780796333432487	3.91478693906725\\
0.0781532239496043	3.91352160431886\\
0.0782268145559598	3.9122573202379\\
0.0783004051623154	3.9109940848432\\
0.0783739957686709	3.90973189615912\\
0.0784475863750265	3.90847075221547\\
0.0785211769813821	3.90721065104756\\
0.0785947675877376	3.90595159069614\\
0.0786683581940932	3.90469356920738\\
0.0787419488004487	3.90343658463285\\
0.0788155394068043	3.90218063502953\\
0.0788891300131599	3.90092571845974\\
0.0789627206195154	3.89967183299117\\
0.079036311225871	3.89841897669682\\
0.0791099018322265	3.89716714765501\\
0.0791834924385821	3.89591634394933\\
0.0792570830449377	3.89466656366865\\
0.0793306736512932	3.8934178049071\\
0.0794042642576488	3.89217006576401\\
0.0794778548640043	3.89092334434394\\
0.0795514454703599	3.88967763875664\\
0.0796250360767154	3.88843294711703\\
0.079698626683071	3.88718926754518\\
0.0797722172894266	3.88594659816628\\
0.0798458078957821	3.88470493711067\\
0.0799193985021377	3.88346428251375\\
0.0799929891084933	3.88222463251601\\
0.0800665797148488	3.88098598526302\\
0.0801401703212044	3.87974833890535\\
0.0802137609275599	3.87851169159863\\
0.0802873515339155	3.87727604150346\\
0.080360942140271	3.87604138678546\\
0.0804345327466266	3.87480772561519\\
0.0805081233529822	3.87357505616817\\
0.0805817139593377	3.87234337662484\\
0.0806553045656933	3.87111268517058\\
0.0807288951720489	3.86988297999563\\
0.0808024857784044	3.86865425929515\\
0.08087607638476	3.86742652126911\\
0.0809496669911155	3.86619976412236\\
0.0810232575974711	3.86497398606456\\
0.0810968482038266	3.86374918531019\\
0.0811704388101822	3.86252536007849\\
0.0812440294165378	3.86130250859351\\
0.0813176200228933	3.86008062908404\\
0.0813912106292489	3.85885971978359\\
0.0814648012356044	3.85763977893043\\
0.08153839184196	3.8564208047675\\
0.0816119824483156	3.85520279554244\\
0.0816855730546711	3.85398574950757\\
0.0817591636610267	3.85276966491985\\
0.0818327542673822	3.85155454004088\\
0.0819063448737378	3.85034037313689\\
0.0819799354800934	3.84912716247871\\
0.0820535260864489	3.84791490634175\\
0.0821271166928045	3.84670360300599\\
0.08220070729916	3.84549325075599\\
0.0822742979055156	3.84428384788082\\
0.0823478885118712	3.84307539267409\\
0.0824214791182267	3.84186788343391\\
0.0824950697245823	3.84066131846288\\
0.0825686603309378	3.83945569606807\\
0.0826422509372934	3.83825101456103\\
0.0827158415436489	3.83704727225773\\
0.0827894321500045	3.83584446747857\\
0.0828630227563601	3.83464259854838\\
0.0829366133627156	3.83344166379637\\
0.0830102039690712	3.83224166155614\\
0.0830837945754268	3.83104259016563\\
0.0831573851817823	3.82984444796718\\
0.0832309757881379	3.82864723330741\\
0.0833045663944934	3.82745094453729\\
0.083378157000849	3.82625558001209\\
0.0834517476072045	3.82506113809137\\
0.0835253382135601	3.82386761713895\\
0.0835989288199157	3.82267501552294\\
0.0836725194262712	3.82148333161565\\
0.0837461100326268	3.82029256379365\\
0.0838197006389823	3.81910271043773\\
0.0838932912453379	3.81791376993285\\
0.0839668818516935	3.81672574066818\\
0.084040472458049	3.81553862103705\\
0.0841140630644046	3.81435240943695\\
0.0841876536707601	3.81316710426952\\
0.0842612442771157	3.8119827039405\\
0.0843348348834713	3.81079920685976\\
0.0844084254898268	3.80961661144128\\
0.0844820160961824	3.80843491610311\\
0.0845556067025379	3.80725411926737\\
0.0846291973088935	3.80607421936023\\
0.0847027879152491	3.80489521481193\\
0.0847763785216046	3.8037171040567\\
0.0848499691279602	3.8025398855328\\
0.0849235597343157	3.80136355768251\\
0.0849971503406713	3.80018811895207\\
0.0850707409470269	3.79901356779171\\
0.0851443315533824	3.79783990265559\\
0.085217922159738	3.79666712200186\\
0.0852915127660935	3.79549522429256\\
0.0853651033724491	3.79432420799367\\
0.0854386939788047	3.79315407157508\\
0.0855122845851602	3.79198481351056\\
0.0855858751915158	3.79081643227776\\
0.0856594657978713	3.7896489263582\\
0.0857330564042269	3.78848229423723\\
0.0858066470105825	3.78731653440408\\
0.085880237616938	3.78615164535177\\
0.0859538282232936	3.78498762557714\\
0.0860274188296491	3.78382447358084\\
0.0861010094360047	3.7826621878673\\
0.0861746000423603	3.78150076694473\\
0.0862481906487158	3.78034020932508\\
0.0863217812550714	3.77918051352408\\
0.0863953718614269	3.77802167806116\\
0.0864689624677825	3.77686370145951\\
0.0865425530741381	3.775706582246\\
0.0866161436804936	3.77455031895121\\
0.0866897342868492	3.7733949101094\\
0.0867633248932047	3.77224035425851\\
0.0868369154995603	3.77108664994014\\
0.0869105061059158	3.76993379569953\\
0.0869840967122714	3.76878179008556\\
0.087057687318627	3.76763063165073\\
0.0871312779249825	3.76648031895116\\
0.0872048685313381	3.76533085054656\\
0.0872784591376937	3.76418222500023\\
0.0873520497440492	3.76303444087904\\
0.0874256403504048	3.76188749675344\\
0.0874992309567603	3.76074139119742\\
0.0875728215631159	3.75959612278849\\
0.0876464121694714	3.75845169010771\\
0.087720002775827	3.75730809173967\\
0.0877935933821826	3.75616532627242\\
0.0878671839885381	3.75502339229754\\
0.0879407745948937	3.75388228841008\\
0.0880143652012492	3.75274201320854\\
0.0880879558076048	3.7516025652949\\
0.0881615464139604	3.75046394327458\\
0.0882351370203159	3.74932614575644\\
0.0883087276266715	3.74818917135275\\
0.088382318233027	3.74705301867919\\
0.0884559088393826	3.74591768635486\\
0.0885294994457382	3.74478317300222\\
0.0886030900520937	3.74364947724714\\
0.0886766806584493	3.74251659771884\\
0.0887502712648048	3.74138453304989\\
0.0888238618711604	3.74025328187621\\
0.088897452477516	3.73912284283707\\
0.0889710430838715	3.73799321457502\\
0.0890446336902271	3.73686439573597\\
0.0891182242965826	3.73573638496911\\
0.0891918149029382	3.7346091809269\\
0.0892654055092938	3.73348278226511\\
0.0893389961156493	3.73235718764277\\
0.0894125867220049	3.73123239572215\\
0.0894861773283604	3.73010840516879\\
0.089559767934716	3.72898521465146\\
0.0896333585410716	3.72786282284214\\
0.0897069491474271	3.72674122841605\\
0.0897805397537827	3.72562043005159\\
0.0898541303601382	3.72450042643037\\
0.0899277209664938	3.72338121623719\\
0.0900013115728494	3.72226279815999\\
0.0900749021792049	3.72114517088991\\
0.0901484927855605	3.72002833312123\\
0.090222083391916	3.71891228355137\\
0.0902956739982716	3.71779702088088\\
0.0903692646046271	3.71668254381343\\
0.0904428552109827	3.71556885105581\\
0.0905164458173383	3.71445594131792\\
0.0905900364236938	3.71334381331273\\
0.0906636270300494	3.71223246575631\\
0.090737217636405	3.71112189736779\\
0.0908108082427605	3.71001210686936\\
0.0908843988491161	3.70890309298628\\
0.0909579894554716	3.70779485444684\\
0.0910315800618272	3.70668738998236\\
0.0911051706681827	3.70558069832719\\
0.0911787612745383	3.70447477821868\\
0.0912523518808939	3.7033696283972\\
0.0913259424872494	3.70226524760611\\
0.091399533093605	3.70116163459174\\
0.0914731236999605	3.70005878810341\\
0.0915467143063161	3.69895670689341\\
0.0916203049126717	3.69785538971696\\
0.0916938955190272	3.69675483533224\\
0.0917674861253828	3.69565504250039\\
0.0918410767317383	3.69455600998543\\
0.0919146673380939	3.69345773655434\\
0.0919882579444495	3.69236022097698\\
0.092061848550805	3.69126346202613\\
0.0921354391571606	3.69016745847745\\
0.0922090297635161	3.68907220910948\\
0.0922826203698717	3.68797771270363\\
0.0923562109762273	3.68688396804419\\
0.0924298015825828	3.68579097391828\\
0.0925033921889384	3.68469872911587\\
0.0925769827952939	3.68360723242978\\
0.0926505734016495	3.68251648265565\\
0.0927241640080051	3.68142647859192\\
0.0927977546143606	3.68033721903986\\
0.0928713452207162	3.67924870280354\\
0.0929449358270717	3.67816092868981\\
0.0930185264334273	3.6770738955083\\
0.0930921170397829	3.67598760207143\\
0.0931657076461384	3.67490204719437\\
0.093239298252494	3.67381722969504\\
0.0933128888588495	3.67273314839414\\
0.0933864794652051	3.67164980211507\\
0.0934600700715607	3.67056718968398\\
0.0935336606779162	3.66948530992974\\
0.0936072512842718	3.66840416168392\\
0.0936808418906273	3.66732374378083\\
0.0937544324969829	3.66624405505743\\
0.0938280231033384	3.6651650943534\\
0.093901613709694	3.66408686051109\\
0.0939752043160496	3.66300935237552\\
0.0940487949224051	3.66193256879436\\
0.0941223855287607	3.66085650861796\\
0.0941959761351163	3.6597811706993\\
0.0942695667414718	3.658706553894\\
0.0943431573478274	3.65763265706031\\
0.0944167479541829	3.6565594790591\\
0.0944903385605385	3.65548701875385\\
0.094563929166894	3.65441527501066\\
0.0946375197732496	3.65334424669822\\
0.0947111103796052	3.65227393268779\\
0.0947847009859607	3.65120433185324\\
0.0948582915923163	3.65013544307099\\
0.0949318821986718	3.64906726522005\\
0.0950054728050274	3.64799979718196\\
0.095079063411383	3.64693303784083\\
0.0951526540177385	3.6458669860833\\
0.0952262446240941	3.64480164079854\\
0.0952998352304496	3.64373700087827\\
0.0953734258368052	3.64267306521669\\
0.0954470164431608	3.64160983271055\\
0.0955206070495163	3.64054730225907\\
0.0955941976558719	3.63948547276399\\
0.0956677882622274	3.63842434312951\\
0.095741378868583	3.63736391226234\\
0.0958149694749385	3.63630417907165\\
0.0958885600812941	3.63524514246906\\
0.0959621506876497	3.63418680136867\\
0.0960357412940052	3.63312915468701\\
0.0961093319003608	3.63207220134306\\
0.0961829225067164	3.63101594025825\\
0.0962565131130719	3.6299603703564\\
0.0963301037194275	3.62890549056379\\
0.096403694325783	3.62785129980909\\
0.0964772849321386	3.62679779702337\\
0.0965508755384941	3.62574498114012\\
0.0966244661448497	3.6246928510952\\
0.0966980567512053	3.62364140582687\\
0.0967716473575608	3.62259064427574\\
0.0968452379639164	3.62154056538482\\
0.0969188285702719	3.62049116809946\\
0.0969924191766275	3.61944245136737\\
0.0970660097829831	3.61839441413861\\
0.0971396003893386	3.61734705536559\\
0.0972131909956942	3.61630037400303\\
0.0972867816020498	3.61525436900799\\
0.0973603722084053	3.61420903933985\\
0.0974339628147609	3.61316438396029\\
0.0975075534211164	3.61212040183333\\
0.097581144027472	3.61107709192523\\
0.0976547346338276	3.6100344532046\\
0.0977283252401831	3.6089924846423\\
0.0978019158465387	3.60795118521147\\
0.0978755064528942	3.60691055388753\\
0.0979490970592498	3.60587058964817\\
0.0980226876656053	3.60483129147332\\
0.0980962782719609	3.60379265834518\\
0.0981698688783165	3.60275468924816\\
0.098243459484672	3.60171738316895\\
0.0983170500910276	3.60068073909645\\
0.0983906406973832	3.59964475602177\\
0.0984642313037387	3.59860943293826\\
0.0985378219100943	3.59757476884146\\
0.0986114125164498	3.59654076272914\\
0.0986850031228054	3.59550741360125\\
0.0987585937291609	3.59447472045992\\
0.0988321843355165	3.59344268230949\\
0.0989057749418721	3.59241129815646\\
0.0989793655482276	3.59138056700951\\
0.0990529561545832	3.59035048787948\\
0.0991265467609387	3.58932105977937\\
0.0992001373672943	3.58829228172432\\
0.0992737279736499	3.58726415273165\\
0.0993473185800054	3.58623667182078\\
0.099420909186361	3.58520983801329\\
0.0994944997927165	3.58418365033288\\
0.0995680903990721	3.58315810780535\\
0.0996416810054277	3.58213320945865\\
0.0997152716117832	3.5811089543228\\
0.0997888622181388	3.58008534142997\\
0.0998624528244943	3.57906236981437\\
0.0999360434308499	3.57804003851235\\
0.100009634037205	3.5770183465623\\
0.100083224643561	3.57599729300472\\
0.100156815249917	3.57497687688217\\
0.100230405856272	3.57395709723927\\
0.100303996462628	3.5729379531227\\
0.100377587068983	3.5719194435812\\
0.100451177675339	3.57090156766555\\
0.100524768281694	3.56988432442858\\
0.10059835888805	3.56886771292514\\
0.100671949494405	3.56785173221213\\
0.100745540100761	3.56683638134845\\
0.100819130707117	3.56582165939504\\
0.100892721313472	3.56480756541484\\
0.100966311919828	3.56379409847279\\
0.101039902526183	3.56278125763583\\
0.101113493132539	3.56176904197292\\
0.101187083738894	3.56075745055497\\
0.10126067434525	3.5597464824549\\
0.101334264951606	3.5587361367476\\
0.101407855557961	3.55772641250992\\
0.101481446164317	3.55671730882069\\
0.101555036770672	3.55570882476069\\
0.101628627377028	3.55470095941267\\
0.101702217983383	3.55369371186129\\
0.101775808589739	3.5526870811932\\
0.101849399196094	3.55168106649696\\
0.10192298980245	3.55067566686307\\
0.101996580408806	3.54967088138395\\
0.102070171015161	3.54866670915394\\
0.102143761621517	3.5476631492693\\
0.102217352227872	3.5466602008282\\
0.102290942834228	3.54565786293071\\
0.102364533440583	3.5446561346788\\
0.102438124046939	3.54365501517633\\
0.102511714653294	3.54265450352906\\
0.10258530525965	3.54165459884462\\
0.102658895866006	3.54065530023251\\
0.102732486472361	3.53965660680412\\
0.102806077078717	3.53865851767269\\
0.102879667685072	3.53766103195334\\
0.102953258291428	3.53666414876302\\
0.103026848897783	3.53566786722055\\
0.103100439504139	3.53467218644659\\
0.103174030110495	3.53367710556363\\
0.10324762071685	3.53268262369601\\
0.103321211323206	3.53168873996989\\
0.103394801929561	3.53069545351325\\
0.103468392535917	3.5297027634559\\
0.103541983142272	3.52871066892945\\
0.103615573748628	3.52771916906733\\
0.103689164354983	3.52672826300478\\
0.103762754961339	3.52573794987881\\
0.103836345567695	3.52474822882826\\
0.10390993617405	3.52375909899372\\
0.103983526780406	3.52277055951759\\
0.104057117386761	3.52178260954405\\
0.104130707993117	3.52079524821902\\
0.104204298599472	3.51980847469024\\
0.104277889205828	3.51882228810716\\
0.104351479812183	3.51783668762102\\
0.104425070418539	3.51685167238481\\
0.104498661024895	3.51586724155326\\
0.10457225163125	3.51488339428285\\
0.104645842237606	3.51390012973179\\
0.104719432843961	3.51291744706002\\
0.104793023450317	3.51193534542924\\
0.104866614056672	3.51095382400284\\
0.104940204663028	3.50997288194593\\
0.105013795269384	3.50899251842535\\
0.105087385875739	3.50801273260965\\
0.105160976482095	3.50703352366907\\
0.10523456708845	3.50605489077557\\
0.105308157694806	3.50507683310278\\
0.105381748301161	3.50409934982603\\
0.105455338907517	3.50312244012235\\
0.105528929513872	3.50214610317044\\
0.105602520120228	3.50117033815067\\
0.105676110726584	3.50019514424508\\
0.105749701332939	3.4992205206374\\
0.105823291939295	3.498246466513\\
0.10589688254565	3.49727298105892\\
0.105970473152006	3.49630006346384\\
0.106044063758361	3.49532771291809\\
0.106117654364717	3.49435592861367\\
0.106191244971072	3.49338470974418\\
0.106264835577428	3.49241405550488\\
0.106338426183784	3.49144396509266\\
0.106412016790139	3.49047443770603\\
0.106485607396495	3.48950547254511\\
0.10655919800285	3.48853706881166\\
0.106632788609206	3.48756922570905\\
0.106706379215561	3.48660194244223\\
0.106779969821917	3.48563521821778\\
0.106853560428272	3.48466905224387\\
0.106927151034628	3.48370344373027\\
0.107000741640984	3.48273839188834\\
0.107074332247339	3.48177389593101\\
0.107147922853695	3.48080995507282\\
0.10722151346005	3.47984656852987\\
0.107295104066406	3.47888373551982\\
0.107368694672761	3.47792145526192\\
0.107442285279117	3.47695972697699\\
0.107515875885473	3.47599854988739\\
0.107589466491828	3.47503792321704\\
0.107663057098184	3.47407784619141\\
0.107736647704539	3.47311831803754\\
0.107810238310895	3.47215933798398\\
0.10788382891725	3.47120090526084\\
0.107957419523606	3.47024301909977\\
0.108031010129961	3.46928567873392\\
0.108104600736317	3.468328883398\\
0.108178191342673	3.46737263232823\\
0.108251781949028	3.46641692476234\\
0.108325372555384	3.46546175993958\\
0.108398963161739	3.46450713710071\\
0.108472553768095	3.463553055488\\
0.10854614437445	3.46259951434522\\
0.108619734980806	3.46164651291764\\
0.108693325587161	3.460694050452\\
0.108766916193517	3.45974212619657\\
0.108840506799873	3.45879073940106\\
0.108914097406228	3.45783988931672\\
0.108987688012584	3.45688957519621\\
0.109061278618939	3.45593979629371\\
0.109134869225295	3.45499055186487\\
0.10920845983165	3.45404184116676\\
0.109282050438006	3.45309366345798\\
0.109355641044362	3.45214601799852\\
0.109429231650717	3.45119890404987\\
0.109502822257073	3.45025232087495\\
0.109576412863428	3.44930626773814\\
0.109650003469784	3.44836074390524\\
0.109723594076139	3.44741574864351\\
0.109797184682495	3.44647128122163\\
0.10987077528885	3.44552734090972\\
0.109944365895206	3.44458392697932\\
0.110017956501562	3.44364103870339\\
0.110091547107917	3.44269867535633\\
0.110165137714273	3.44175683621392\\
0.110238728320628	3.44081552055339\\
0.110312318926984	3.43987472765335\\
0.110385909533339	3.43893445679382\\
0.110459500139695	3.43799470725623\\
0.11053309074605	3.43705547832339\\
0.110606681352406	3.43611676927953\\
0.110680271958762	3.43517857941023\\
0.110753862565117	3.4342409080025\\
0.110827453171473	3.43330375434469\\
0.110901043777828	3.43236711772656\\
0.110974634384184	3.43143099743922\\
0.111048224990539	3.43049539277517\\
0.111121815596895	3.42956030302826\\
0.111195406203251	3.42862572749373\\
0.111268996809606	3.42769166546814\\
0.111342587415962	3.42675811624945\\
0.111416178022317	3.42582507913694\\
0.111489768628673	3.42489255343125\\
0.111563359235028	3.42396053843438\\
0.111636949841384	3.42302903344964\\
0.111710540447739	3.4220980377817\\
0.111784131054095	3.42116755073657\\
0.111857721660451	3.42023757162158\\
0.111931312266806	3.41930809974539\\
0.112004902873162	3.41837913441799\\
0.112078493479517	3.41745067495068\\
0.112152084085873	3.41652272065609\\
0.112225674692228	3.41559527084815\\
0.112299265298584	3.41466832484212\\
0.112372855904939	3.41374188195455\\
0.112446446511295	3.4128159415033\\
0.112520037117651	3.41189050280752\\
0.112593627724006	3.41096556518769\\
0.112667218330362	3.41004112796554\\
0.112740808936717	3.40911719046412\\
0.112814399543073	3.40819375200776\\
0.112887990149428	3.40727081192206\\
0.112961580755784	3.40634836953392\\
0.113035171362139	3.40542642417151\\
0.113108761968495	3.40450497516426\\
0.113182352574851	3.40358402184289\\
0.113255943181206	3.40266356353937\\
0.113329533787562	3.40174359958695\\
0.113403124393917	3.40082412932013\\
0.113476715000273	3.39990515207467\\
0.113550305606628	3.39898666718758\\
0.113623896212984	3.39806867399712\\
0.11369748681934	3.39715117184281\\
0.113771077425695	3.39623416006539\\
0.113844668032051	3.39531763800686\\
0.113918258638406	3.39440160501046\\
0.113991849244762	3.39348606042065\\
0.114065439851117	3.39257100358313\\
0.114139030457473	3.39165643384482\\
0.114212621063828	3.39074235055388\\
0.114286211670184	3.38982875305967\\
0.11435980227654	3.38891564071279\\
0.114433392882895	3.38800301286505\\
0.114506983489251	3.38709086886945\\
0.114580574095606	3.38617920808024\\
0.114654164701962	3.38526802985284\\
0.114727755308317	3.38435733354389\\
0.114801345914673	3.38344711851122\\
0.114874936521028	3.38253738411388\\
0.114948527127384	3.38162812971207\\
0.11502211773374	3.38071935466723\\
0.115095708340095	3.37981105834195\\
0.115169298946451	3.37890324010003\\
0.115242889552806	3.37799589930644\\
0.115316480159162	3.37708903532732\\
0.115390070765517	3.37618264753\\
0.115463661371873	3.37527673528297\\
0.115537251978229	3.37437129795591\\
0.115610842584584	3.37346633491964\\
0.11568443319094	3.37256184554617\\
0.115758023797295	3.37165782920864\\
0.115831614403651	3.37075428528137\\
0.115905205010006	3.36985121313984\\
0.115978795616362	3.36894861216066\\
0.116052386222717	3.3680464817216\\
0.116125976829073	3.36714482120158\\
0.116199567435429	3.36624362998066\\
0.116273158041784	3.36534290744003\\
0.11634674864814	3.36444265296203\\
0.116420339254495	3.36354286593012\\
0.116493929860851	3.36264354572892\\
0.116567520467206	3.36174469174415\\
0.116641111073562	3.36084630336266\\
0.116714701679917	3.35994837997243\\
0.116788292286273	3.35905092096257\\
0.116861882892629	3.35815392572328\\
0.116935473498984	3.3572573936459\\
0.11700906410534	3.35636132412286\\
0.117082654711695	3.35546571654772\\
0.117156245318051	3.35457057031514\\
0.117229835924406	3.35367588482086\\
0.117303426530762	3.35278165946176\\
0.117377017137117	3.35188789363578\\
0.117450607743473	3.35099458674198\\
0.117524198349829	3.35010173818051\\
0.117597788956184	3.34920934735259\\
0.11767137956254	3.34831741366054\\
0.117744970168895	3.34742593650778\\
0.117818560775251	3.34653491529878\\
0.117892151381606	3.34564434943911\\
0.117965741987962	3.3447542383354\\
0.118039332594318	3.34386458139537\\
0.118112923200673	3.34297537802781\\
0.118186513807029	3.34208662764256\\
0.118260104413384	3.34119832965053\\
0.11833369501974	3.34031048346371\\
0.118407285626095	3.33942308849513\\
0.118480876232451	3.33853614415888\\
0.118554466838806	3.33764964987013\\
0.118628057445162	3.33676360504506\\
0.118701648051518	3.33587800910093\\
0.118775238657873	3.33499286145603\\
0.118848829264229	3.3341081615297\\
0.118922419870584	3.33322390874234\\
0.11899601047694	3.33234010251535\\
0.119069601083295	3.33145674227119\\
0.119143191689651	3.33057382743337\\
0.119216782296007	3.32969135742639\\
0.119290372902362	3.32880933167581\\
0.119363963508718	3.32792774960821\\
0.119437554115073	3.32704661065118\\
0.119511144721429	3.32616591423336\\
0.119584735327784	3.32528565978437\\
0.11965832593414	3.32440584673487\\
0.119731916540495	3.32352647451654\\
0.119805507146851	3.32264754256204\\
0.119879097753207	3.32176905030508\\
0.119952688359562	3.32089099718035\\
0.120026278965918	3.32001338262353\\
0.120099869572273	3.31913620607134\\
0.120173460178629	3.31825946696147\\
0.120247050784984	3.31738316473261\\
0.12032064139134	3.31650729882445\\
0.120394231997695	3.31563186867766\\
0.120467822604051	3.31475687373393\\
0.120541413210407	3.31388231343589\\
0.120615003816762	3.31300818722718\\
0.120688594423118	3.31213449455243\\
0.120762185029473	3.31126123485723\\
0.120835775635829	3.31038840758816\\
0.120909366242184	3.30951601219276\\
0.12098295684854	3.30864404811957\\
0.121056547454895	3.30777251481805\\
0.121130138061251	3.30690141173868\\
0.121203728667607	3.30603073833288\\
0.121277319273962	3.30516049405303\\
0.121350909880318	3.30429067835248\\
0.121424500486673	3.30342129068553\\
0.121498091093029	3.30255233050743\\
0.121571681699384	3.3016837972744\\
0.12164527230574	3.30081569044361\\
0.121718862912096	3.29994800947316\\
0.121792453518451	3.29908075382211\\
0.121866044124807	3.29821392295045\\
0.121939634731162	3.29734751631914\\
0.122013225337518	3.29648153339006\\
0.122086815943873	3.29561597362602\\
0.122160406550229	3.29475083649077\\
0.122233997156584	3.29388612144901\\
0.12230758776294	3.29302182796635\\
0.122381178369296	3.29215795550933\\
0.122454768975651	3.29129450354543\\
0.122528359582007	3.29043147154304\\
0.122601950188362	3.28956885897147\\
0.122675540794718	3.28870666530096\\
0.122749131401073	3.28784489000265\\
0.122822722007429	3.28698353254863\\
0.122896312613784	3.28612259241185\\
0.12296990322014	3.28526206906622\\
0.123043493826496	3.28440196198652\\
0.123117084432851	3.28354227064846\\
0.123190675039207	3.28268299452865\\
0.123264265645562	3.2818241331046\\
0.123337856251918	3.2809656858547\\
0.123411446858273	3.28010765225827\\
0.123485037464629	3.27925003179551\\
0.123558628070985	3.2783928239475\\
0.12363221867734	3.27753602819623\\
0.123705809283696	3.27667964402457\\
0.123779399890051	3.27582367091628\\
0.123852990496407	3.274968108356\\
0.123926581102762	3.27411295582926\\
0.124000171709118	3.27325821282246\\
0.124073762315473	3.27240387882289\\
0.124147352921829	3.2715499533187\\
0.124220943528185	3.27069643579892\\
0.12429453413454	3.26984332575347\\
0.124368124740896	3.26899062267311\\
0.124441715347251	3.26813832604949\\
0.124515305953607	3.26728643537512\\
0.124588896559962	3.26643495014336\\
0.124662487166318	3.26558386984845\\
0.124736077772673	3.26473319398548\\
0.124809668379029	3.26388292205041\\
0.124883258985385	3.26303305354003\\
0.12495684959174	3.262183587952\\
0.125030440198096	3.26133452478484\\
0.125104030804451	3.2604858635379\\
0.125177621410807	3.25963760371138\\
0.125251212017162	3.25878974480635\\
0.125324802623518	3.25794228632469\\
0.125398393229874	3.25709522776914\\
0.125471983836229	3.25624856864327\\
0.125545574442585	3.2554023084515\\
0.12561916504894	3.25455644669908\\
0.125692755655296	3.25371098289208\\
0.125766346261651	3.25286591653743\\
0.125839936868007	3.25202124714285\\
0.125913527474362	3.25117697421692\\
0.125987118080718	3.25033309726903\\
0.126060708687074	3.24948961580941\\
0.126134299293429	3.24864652934909\\
0.126207889899785	3.24780383739993\\
0.12628148050614	3.24696153947462\\
0.126355071112496	3.24611963508664\\
0.126428661718851	3.24527812375029\\
0.126502252325207	3.24443700498071\\
0.126575842931562	3.24359627829382\\
0.126649433537918	3.24275594320636\\
0.126723024144274	3.24191599923587\\
0.126796614750629	3.24107644590069\\
0.126870205356985	3.24023728271999\\
0.12694379596334	3.23939850921372\\
0.127017386569696	3.23856012490262\\
0.127090977176051	3.23772212930823\\
0.127164567782407	3.23688452195292\\
0.127238158388762	3.2360473023598\\
0.127311748995118	3.23521047005281\\
0.127385339601474	3.23437402455667\\
0.127458930207829	3.23353796539687\\
0.127532520814185	3.23270229209972\\
0.12760611142054	3.23186700419228\\
0.127679702026896	3.23103210120241\\
0.127753292633251	3.23019758265874\\
0.127826883239607	3.2293634480907\\
0.127900473845963	3.22852969702848\\
0.127974064452318	3.22769632900304\\
0.128047655058674	3.22686334354612\\
0.128121245665029	3.22603074019024\\
0.128194836271385	3.22519851846868\\
0.12826842687774	3.22436667791548\\
0.128342017484096	3.22353521806547\\
0.128415608090451	3.22270413845421\\
0.128489198696807	3.22187343861806\\
0.128562789303163	3.22104311809412\\
0.128636379909518	3.22021317642025\\
0.128709970515874	3.21938361313506\\
0.128783561122229	3.21855442777794\\
0.128857151728585	3.21772561988901\\
0.12893074233494	3.21689718900914\\
0.129004332941296	3.21606913467998\\
0.129077923547651	3.2152414564439\\
0.129151514154007	3.21441415384402\\
0.129225104760363	3.21358722642422\\
0.129298695366718	3.21276067372912\\
0.129372285973074	3.21193449530405\\
0.129445876579429	3.21110869069513\\
0.129519467185785	3.21028325944919\\
0.12959305779214	3.2094582011138\\
0.129666648398496	3.20863351523725\\
0.129740239004852	3.2078092013686\\
0.129813829611207	3.20698525905761\\
0.129887420217563	3.20616168785478\\
0.129961010823918	3.20533848731135\\
0.130034601430274	3.20451565697925\\
0.130108192036629	3.20369319641118\\
0.130181782642985	3.20287110516054\\
0.13025537324934	3.20204938278144\\
0.130328963855696	3.20122802882875\\
0.130402554462052	3.200407042858\\
0.130476145068407	3.1995864244255\\
0.130549735674763	3.19876617308822\\
0.130623326281118	3.19794628840388\\
0.130696916887474	3.19712676993089\\
0.130770507493829	3.19630761722839\\
0.130844098100185	3.19548882985621\\
0.13091768870654	3.19467040737489\\
0.130991279312896	3.19385234934569\\
0.131064869919252	3.19303465533056\\
0.131138460525607	3.19221732489215\\
0.131212051131963	3.19140035759381\\
0.131285641738318	3.19058375299961\\
0.131359232344674	3.18976751067429\\
0.131432822951029	3.18895163018331\\
0.131506413557385	3.18813611109279\\
0.131580004163741	3.18732095296959\\
0.131653594770096	3.18650615538121\\
0.131727185376452	3.18569171789588\\
0.131800775982807	3.1848776400825\\
0.131874366589163	3.18406392151065\\
0.131947957195518	3.18325056175061\\
0.132021547801874	3.18243756037334\\
0.132095138408229	3.18162491695047\\
0.132168729014585	3.18081263105432\\
0.132242319620941	3.18000070225789\\
0.132315910227296	3.17918913013485\\
0.132389500833652	3.17837791425955\\
0.132463091440007	3.17756705420701\\
0.132536682046363	3.17675654955294\\
0.132610272652718	3.17594639987369\\
0.132683863259074	3.1751366047463\\
0.132757453865429	3.17432716374848\\
0.132831044471785	3.17351807645859\\
0.132904635078141	3.17270934245568\\
0.132978225684496	3.17190096131944\\
0.133051816290852	3.17109293263023\\
0.133125406897207	3.17028525596908\\
0.133198997503563	3.16947793091765\\
0.133272588109918	3.1686709570583\\
0.133346178716274	3.16786433397402\\
0.13341976932263	3.16705806124845\\
0.133493359928985	3.1662521384659\\
0.133566950535341	3.16544656521131\\
0.133640541141696	3.1646413410703\\
0.133714131748052	3.16383646562911\\
0.133787722354407	3.16303193847465\\
0.133861312960763	3.16222775919446\\
0.133934903567118	3.16142392737673\\
0.134008494173474	3.16062044261029\\
0.13408208477983	3.15981730448462\\
0.134155675386185	3.15901451258983\\
0.134229265992541	3.15821206651668\\
0.134302856598896	3.15740996585656\\
0.134376447205252	3.15660821020149\\
0.134450037811607	3.15580679914413\\
0.134523628417963	3.15500573227778\\
0.134597219024318	3.15420500919636\\
0.134670809630674	3.15340462949443\\
0.13474440023703	3.15260459276718\\
0.134817990843385	3.15180489861041\\
0.134891581449741	3.15100554662056\\
0.134965172056096	3.1502065363947\\
0.135038762662452	3.14940786753052\\
0.135112353268807	3.14860953962631\\
0.135185943875163	3.14781155228101\\
0.135259534481519	3.14701390509418\\
0.135333125087874	3.14621659766596\\
0.13540671569423	3.14541962959714\\
0.135480306300585	3.14462300048913\\
0.135553896906941	3.14382670994393\\
0.135627487513296	3.14303075756416\\
0.135701078119652	3.14223514295306\\
0.135774668726007	3.14143986571447\\
0.135848259332363	3.14064492545285\\
0.135921849938719	3.13985032177325\\
0.135995440545074	3.13905605428133\\
0.13606903115143	3.13826212258337\\
0.136142621757785	3.13746852628623\\
0.136216212364141	3.1366752649974\\
0.136289802970496	3.13588233832493\\
0.136363393576852	3.13508974587752\\
0.136436984183207	3.13429748726441\\
0.136510574789563	3.1335055620955\\
0.136584165395919	3.13271396998122\\
0.136657756002274	3.13192271053265\\
0.13673134660863	3.13113178336142\\
0.136804937214985	3.13034118807978\\
0.136878527821341	3.12955092430055\\
0.136952118427696	3.12876099163716\\
0.137025709034052	3.1279713897036\\
0.137099299640407	3.12718211811447\\
0.137172890246763	3.12639317648494\\
0.137246480853119	3.12560456443078\\
0.137320071459474	3.12481628156831\\
0.13739366206583	3.12402832751447\\
0.137467252672185	3.12324070188676\\
0.137540843278541	3.12245340430325\\
0.137614433884896	3.12166643438261\\
0.137688024491252	3.12087979174406\\
0.137761615097608	3.12009347600741\\
0.137835205703963	3.11930748679304\\
0.137908796310319	3.11852182372191\\
0.137982386916674	3.11773648641555\\
0.13805597752303	3.11695147449603\\
0.138129568129385	3.11616678758602\\
0.138203158735741	3.11538242530876\\
0.138276749342096	3.11459838728803\\
0.138350339948452	3.11381467314821\\
0.138423930554808	3.11303128251419\\
0.138497521161163	3.11224821501149\\
0.138571111767519	3.11146547026613\\
0.138644702373874	3.11068304790472\\
0.13871829298023	3.10990094755444\\
0.138791883586585	3.10911916884299\\
0.138865474192941	3.10833771139867\\
0.138939064799296	3.10755657485029\\
0.139012655405652	3.10677575882725\\
0.139086246012008	3.10599526295949\\
0.139159836618363	3.10521508687749\\
0.139233427224719	3.1044352302123\\
0.139307017831074	3.1036556925955\\
0.13938060843743	3.10287647365924\\
0.139454199043785	3.10209757303619\\
0.139527789650141	3.10131899035959\\
0.139601380256497	3.10054072526321\\
0.139674970862852	3.09976277738136\\
0.139748561469208	3.09898514634892\\
0.139822152075563	3.09820783180126\\
0.139895742681919	3.09743083337434\\
0.139969333288274	3.09665415070462\\
0.14004292389463	3.09587778342913\\
0.140116514500985	3.09510173118542\\
0.140190105107341	3.09432599361157\\
0.140263695713697	3.09355057034619\\
0.140337286320052	3.09277546102845\\
0.140410876926408	3.09200066529803\\
0.140484467532763	3.09122618279514\\
0.140558058139119	3.09045201316051\\
0.140631648745474	3.08967815603544\\
0.14070523935183	3.08890461106171\\
0.140778829958185	3.08813137788164\\
0.140852420564541	3.08735845613809\\
0.140926011170897	3.08658584547443\\
0.140999601777252	3.08581354553455\\
0.141073192383608	3.08504155596288\\
0.141146782989963	3.08426987640434\\
0.141220373596319	3.08349850650439\\
0.141293964202674	3.08272744590901\\
0.14136755480903	3.08195669426469\\
0.141441145415385	3.08118625121843\\
0.141514736021741	3.08041611641776\\
0.141588326628097	3.07964628951071\\
0.141661917234452	3.07887677014583\\
0.141735507840808	3.07810755797217\\
0.141809098447163	3.07733865263932\\
0.141882689053519	3.07657005379733\\
0.141956279659874	3.07580176109681\\
0.14202987026623	3.07503377418885\\
0.142103460872586	3.07426609272505\\
0.142177051478941	3.0734987163575\\
0.142250642085297	3.07273164473883\\
0.142324232691652	3.07196487752213\\
0.142397823298008	3.07119841436104\\
0.142471413904363	3.07043225490965\\
0.142545004510719	3.06966639882259\\
0.142618595117074	3.06890084575496\\
0.14269218572343	3.06813559536238\\
0.142765776329786	3.06737064730095\\
0.142839366936141	3.06660600122728\\
0.142912957542497	3.06584165679845\\
0.142986548148852	3.06507761367207\\
0.143060138755208	3.06431387150621\\
0.143133729361563	3.06355042995944\\
0.143207319967919	3.06278728869082\\
0.143280910574274	3.06202444735992\\
0.14335450118063	3.06126190562677\\
0.143428091786986	3.0604996631519\\
0.143501682393341	3.05973771959631\\
0.143575272999697	3.05897607462152\\
0.143648863606052	3.0582147278895\\
0.143722454212408	3.05745367906272\\
0.143796044818763	3.05669292780412\\
0.143869635425119	3.05593247377714\\
0.143943226031475	3.05517231664568\\
0.14401681663783	3.05441245607413\\
0.144090407244186	3.05365289172736\\
0.144163997850541	3.05289362327071\\
0.144237588456897	3.05213465036999\\
0.144311179063252	3.05137597269151\\
0.144384769669608	3.05061758990202\\
0.144458360275963	3.04985950166877\\
0.144531950882319	3.04910170765947\\
0.144605541488675	3.04834420754231\\
0.14467913209503	3.04758700098593\\
0.144752722701386	3.04683008765946\\
0.144826313307741	3.04607346723249\\
0.144899903914097	3.04531713937507\\
0.144973494520452	3.04456110375774\\
0.145047085126808	3.04380536005147\\
0.145120675733163	3.04304990792772\\
0.145194266339519	3.04229474705841\\
0.145267856945875	3.04153987711591\\
0.14534144755223	3.04078529777307\\
0.145415038158586	3.04003100870317\\
0.145488628764941	3.03927700957999\\
0.145562219371297	3.03852330007773\\
0.145635809977652	3.03776987987107\\
0.145709400584008	3.03701674863515\\
0.145782991190364	3.03626390604554\\
0.145856581796719	3.03551135177829\\
0.145930172403075	3.0347590855099\\
0.14600376300943	3.0340071069173\\
0.146077353615786	3.0332554156779\\
0.146150944222141	3.03250401146955\\
0.146224534828497	3.03175289397054\\
0.146298125434852	3.03100206285963\\
0.146371716041208	3.030251517816\\
0.146445306647564	3.02950125851931\\
0.146518897253919	3.02875128464964\\
0.146592487860275	3.02800159588753\\
0.14666607846663	3.02725219191395\\
0.146739669072986	3.02650307241032\\
0.146813259679341	3.02575423705851\\
0.146886850285697	3.02500568554083\\
0.146960440892052	3.02425741754002\\
0.147034031498408	3.02350943273926\\
0.147107622104764	3.02276173082218\\
0.147181212711119	3.02201431147285\\
0.147254803317475	3.02126717437576\\
0.14732839392383	3.02052031921585\\
0.147401984530186	3.01977374567848\\
0.147475575136541	3.01902745344946\\
0.147549165742897	3.01828144221504\\
0.147622756349252	3.01753571166187\\
0.147696346955608	3.01679026147706\\
0.147769937561964	3.01604509134815\\
0.147843528168319	3.0153002009631\\
0.147917118774675	3.01455559001029\\
0.14799070938103	3.01381125817854\\
0.148064299987386	3.01306720515711\\
0.148137890593741	3.01232343063566\\
0.148211481200097	3.0115799343043\\
0.148285071806453	3.01083671585354\\
0.148358662412808	3.01009377497433\\
0.148432253019164	3.00935111135803\\
0.148505843625519	3.00860872469644\\
0.148579434231875	3.00786661468178\\
0.14865302483823	3.00712478100666\\
0.148726615444586	3.00638322336415\\
0.148800206050941	3.0056419414477\\
0.148873796657297	3.00490093495122\\
0.148947387263653	3.00416020356899\\
0.149020977870008	3.00341974699574\\
0.149094568476364	3.00267956492661\\
0.149168159082719	3.00193965705714\\
0.149241749689075	3.00120002308329\\
0.14931534029543	3.00046066270143\\
0.149388930901786	2.99972157560836\\
0.149462521508141	2.99898276150126\\
0.149536112114497	2.99824422007776\\
0.149609702720853	2.99750595103584\\
0.149683293327208	2.99676795407396\\
0.149756883933564	2.99603022889092\\
0.149830474539919	2.99529277518598\\
0.149904065146275	2.99455559265876\\
0.14997765575263	2.99381868100933\\
0.150051246358986	2.99308203993813\\
0.150124836965342	2.99234566914602\\
0.150198427571697	2.99160956833426\\
0.150272018178053	2.9908737372045\\
0.150345608784408	2.99013817545881\\
0.150419199390764	2.98940288279964\\
0.150492789997119	2.98866785892985\\
0.150566380603475	2.9879331035527\\
0.15063997120983	2.98719861637185\\
0.150713561816186	2.98646439709135\\
0.150787152422542	2.98573044541564\\
0.150860743028897	2.98499676104957\\
0.150934333635253	2.98426334369838\\
0.151007924241608	2.98353019306769\\
0.151081514847964	2.98279730886352\\
0.151155105454319	2.9820646907923\\
0.151228696060675	2.98133233856083\\
0.15130228666703	2.9806002518763\\
0.151375877273386	2.9798684304463\\
0.151449467879742	2.97913687397881\\
0.151523058486097	2.97840558218219\\
0.151596649092453	2.97767455476518\\
0.151670239698808	2.97694379143693\\
0.151743830305164	2.97621329190695\\
0.151817420911519	2.97548305588515\\
0.151891011517875	2.97475308308182\\
0.15196460212423	2.97402337320764\\
0.152038192730586	2.97329392597366\\
0.152111783336942	2.97256474109132\\
0.152185373943297	2.97183581827244\\
0.152258964549653	2.97110715722921\\
0.152332555156008	2.97037875767422\\
0.152406145762364	2.96965061932042\\
0.152479736368719	2.96892274188114\\
0.152553326975075	2.9681951250701\\
0.152626917581431	2.96746776860138\\
0.152700508187786	2.96674067218946\\
0.152774098794142	2.96601383554916\\
0.152847689400497	2.9652872583957\\
0.152921280006853	2.96456094044466\\
0.152994870613208	2.96383488141201\\
0.153068461219564	2.96310908101407\\
0.153142051825919	2.96238353896755\\
0.153215642432275	2.96165825498951\\
0.153289233038631	2.96093322879739\\
0.153362823644986	2.96020846010901\\
0.153436414251342	2.95948394864255\\
0.153510004857697	2.95875969411654\\
0.153583595464053	2.9580356962499\\
0.153657186070408	2.95731195476191\\
0.153730776676764	2.9565884693722\\
0.153804367283119	2.95586523980079\\
0.153877957889475	2.95514226576805\\
0.153951548495831	2.95441954699471\\
0.154025139102186	2.95369708320186\\
0.154098729708542	2.95297487411097\\
0.154172320314897	2.95225291944384\\
0.154245910921253	2.95153121892266\\
0.154319501527608	2.95080977226997\\
0.154393092133964	2.95008857920865\\
0.15446668274032	2.94936763946197\\
0.154540273346675	2.94864695275352\\
0.154613863953031	2.94792651880729\\
0.154687454559386	2.94720633734759\\
0.154761045165742	2.9464864080991\\
0.154834635772097	2.94576673078685\\
0.154908226378453	2.94504730513622\\
0.154981816984808	2.94432813087296\\
0.155055407591164	2.94360920772316\\
0.15512899819752	2.94289053541325\\
0.155202588803875	2.94217211367002\\
0.155276179410231	2.94145394222063\\
0.155349770016586	2.94073602079256\\
0.155423360622942	2.94001834911365\\
0.155496951229297	2.93930092691209\\
0.155570541835653	2.93858375391642\\
0.155644132442008	2.93786682985552\\
0.155717723048364	2.93715015445861\\
0.15579131365472	2.93643372745527\\
0.155864904261075	2.93571754857541\\
0.155938494867431	2.9350016175493\\
0.156012085473786	2.93428593410755\\
0.156085676080142	2.93357049798109\\
0.156159266686497	2.93285530890122\\
0.156232857292853	2.93214036659956\\
0.156306447899209	2.93142567080809\\
0.156380038505564	2.93071122125911\\
0.15645362911192	2.92999701768528\\
0.156527219718275	2.92928305981958\\
0.156600810324631	2.92856934739534\\
0.156674400930986	2.92785588014621\\
0.156747991537342	2.9271426578062\\
0.156821582143697	2.92642968010963\\
0.156895172750053	2.92571694679118\\
0.156968763356409	2.92500445758585\\
0.157042353962764	2.92429221222898\\
0.15711594456912	2.92358021045623\\
0.157189535175475	2.92286845200361\\
0.157263125781831	2.92215693660746\\
0.157336716388186	2.92144566400442\\
0.157410306994542	2.92073463393151\\
0.157483897600897	2.92002384612604\\
0.157557488207253	2.91931330032567\\
0.157631078813609	2.91860299626838\\
0.157704669419964	2.91789293369247\\
0.15777826002632	2.9171831123366\\
0.157851850632675	2.91647353193971\\
0.157925441239031	2.91576419224111\\
0.157999031845386	2.91505509298039\\
0.158072622451742	2.91434623389751\\
0.158146213058098	2.91363761473272\\
0.158219803664453	2.91292923522661\\
0.158293394270809	2.91222109512009\\
0.158366984877164	2.91151319415439\\
0.15844057548352	2.91080553207106\\
0.158514166089875	2.91009810861197\\
0.158587756696231	2.90939092351931\\
0.158661347302586	2.9086839765356\\
0.158734937908942	2.90797726740367\\
0.158808528515298	2.90727079586666\\
0.158882119121653	2.90656456166805\\
0.158955709728009	2.9058585645516\\
0.159029300334364	2.90515280426143\\
0.15910289094072	2.90444728054195\\
0.159176481547075	2.90374199313789\\
0.159250072153431	2.90303694179429\\
0.159323662759786	2.9023321262565\\
0.159397253366142	2.90162754627021\\
0.159470843972498	2.9009232015814\\
0.159544434578853	2.90021909193636\\
0.159618025185209	2.89951521708169\\
0.159691615791564	2.89881157676432\\
0.15976520639792	2.89810817073147\\
0.159838797004275	2.89740499873068\\
0.159912387610631	2.89670206050979\\
0.159985978216987	2.89599935581697\\
0.160059568823342	2.89529688440067\\
0.160133159429698	2.89459464600965\\
0.160206750036053	2.89389264039301\\
0.160280340642409	2.89319086730011\\
0.160353931248764	2.89248932648064\\
0.16042752185512	2.8917880176846\\
0.160501112461475	2.89108694066228\\
0.160574703067831	2.89038609516427\\
0.160648293674187	2.88968548094149\\
0.160721884280542	2.88898509774512\\
0.160795474886898	2.88828494532668\\
0.160869065493253	2.88758502343798\\
0.160942656099609	2.88688533183111\\
0.161016246705964	2.88618587025849\\
0.16108983731232	2.88548663847283\\
0.161163427918675	2.88478763622712\\
0.161237018525031	2.88408886327466\\
0.161310609131387	2.88339031936907\\
0.161384199737742	2.88269200426423\\
0.161457790344098	2.88199391771434\\
0.161531380950453	2.88129605947388\\
0.161604971556809	2.88059842929765\\
0.161678562163164	2.87990102694072\\
0.16175215276952	2.87920385215846\\
0.161825743375875	2.87850690470654\\
0.161899333982231	2.87781018434092\\
0.161972924588587	2.87711369081785\\
0.162046515194942	2.87641742389387\\
0.162120105801298	2.87572138332582\\
0.162193696407653	2.87502556887082\\
0.162267287014009	2.87432998028628\\
0.162340877620364	2.87363461732992\\
0.16241446822672	2.87293947975972\\
0.162488058833076	2.87224456733397\\
0.162561649439431	2.87154987981123\\
0.162635240045787	2.87085541695037\\
0.162708830652142	2.87016117851051\\
0.162782421258498	2.86946716425111\\
0.162856011864853	2.86877337393186\\
0.162929602471209	2.86807980731276\\
0.163003193077564	2.86738646415411\\
0.16307678368392	2.86669334421647\\
0.163150374290276	2.86600044726069\\
0.163223964896631	2.8653077730479\\
0.163297555502987	2.86461532133953\\
0.163371146109342	2.86392309189726\\
0.163444736715698	2.86323108448307\\
0.163518327322053	2.86253929885923\\
0.163591917928409	2.86184773478828\\
0.163665508534764	2.86115639203303\\
0.16373909914112	2.86046527035658\\
0.163812689747476	2.8597743695223\\
0.163886280353831	2.85908368929386\\
0.163959870960187	2.85839322943517\\
0.164033461566542	2.85770298971045\\
0.164107052172898	2.85701296988419\\
0.164180642779253	2.85632316972113\\
0.164254233385609	2.85563358898632\\
0.164327823991965	2.85494422744506\\
0.16440141459832	2.85425508486294\\
0.164475005204676	2.85356616100581\\
0.164548595811031	2.85287745563981\\
0.164622186417387	2.85218896853132\\
0.164695777023742	2.85150069944704\\
0.164769367630098	2.8508126481539\\
0.164842958236453	2.85012481441911\\
0.164916548842809	2.84943719801017\\
0.164990139449165	2.84874979869484\\
0.16506373005552	2.84806261624112\\
0.165137320661876	2.84737565041733\\
0.165210911268231	2.84668890099201\\
0.165284501874587	2.84600236773401\\
0.165358092480942	2.84531605041242\\
0.165431683087298	2.84462994879659\\
0.165505273693653	2.84394406265617\\
0.165578864300009	2.84325839176104\\
0.165652454906365	2.84257293588137\\
0.16572604551272	2.84188769478758\\
0.165799636119076	2.84120266825036\\
0.165873226725431	2.84051785604067\\
0.165946817331787	2.83983325792971\\
0.166020407938142	2.83914887368896\\
0.166093998544498	2.83846470309018\\
0.166167589150854	2.83778074590535\\
0.166241179757209	2.83709700190673\\
0.166314770363565	2.83641347086686\\
0.16638836096992	2.83573015255852\\
0.166461951576276	2.83504704675474\\
0.166535542182631	2.83436415322883\\
0.166609132788987	2.83368147175436\\
0.166682723395342	2.83299900210512\\
0.166756314001698	2.83231674405521\\
0.166829904608054	2.83163469737895\\
0.166903495214409	2.83095286185093\\
0.166977085820765	2.830271237246\\
0.16705067642712	2.82958982333925\\
0.167124267033476	2.82890861990605\\
0.167197857639831	2.82822762672199\\
0.167271448246187	2.82754684356295\\
0.167345038852542	2.82686627020504\\
0.167418629458898	2.82618590642462\\
0.167492220065254	2.82550575199833\\
0.167565810671609	2.82482580670304\\
0.167639401277965	2.82414607031587\\
0.16771299188432	2.82346654261419\\
0.167786582490676	2.82278722337565\\
0.167860173097031	2.8221081123781\\
0.167933763703387	2.82142920939969\\
0.168007354309743	2.82075051421878\\
0.168080944916098	2.820072026614\\
0.168154535522454	2.81939374636422\\
0.168228126128809	2.81871567324857\\
0.168301716735165	2.81803780704641\\
0.16837530734152	2.81736014753736\\
0.168448897947876	2.81668269450127\\
0.168522488554231	2.81600544771825\\
0.168596079160587	2.81532840696865\\
0.168669669766943	2.81465157203307\\
0.168743260373298	2.81397494269235\\
0.168816850979654	2.81329851872757\\
0.168890441586009	2.81262229992007\\
0.168964032192365	2.8119462860514\\
0.16903762279872	2.81127047690339\\
0.169111213405076	2.81059487225808\\
0.169184804011431	2.80991947189778\\
0.169258394617787	2.80924427560502\\
0.169331985224143	2.80856928316258\\
0.169405575830498	2.80789449435347\\
0.169479166436854	2.80721990896096\\
0.169552757043209	2.80654552676854\\
0.169626347649565	2.80587134755994\\
0.16969993825592	2.80519737111914\\
0.169773528862276	2.80452359723034\\
0.169847119468631	2.80385002567801\\
0.169920710074987	2.80317665624681\\
0.169994300681343	2.80250348872168\\
0.170067891287698	2.80183052288777\\
0.170141481894054	2.80115775853047\\
0.170215072500409	2.80048519543541\\
0.170288663106765	2.79981283338846\\
0.17036225371312	2.7991406721757\\
0.170435844319476	2.79846871158347\\
0.170509434925832	2.79779695139834\\
0.170583025532187	2.79712539140709\\
0.170656616138543	2.79645403139676\\
0.170730206744898	2.7957828711546\\
0.170803797351254	2.79511191046811\\
0.170877387957609	2.79444114912501\\
0.170950978563965	2.79377058691325\\
0.17102456917032	2.79310022362101\\
0.171098159776676	2.79243005903671\\
0.171171750383032	2.79176009294898\\
0.171245340989387	2.7910903251467\\
0.171318931595743	2.79042075541897\\
0.171392522202098	2.78975138355511\\
0.171466112808454	2.78908220934467\\
0.171539703414809	2.78841323257744\\
0.171613294021165	2.78774445304341\\
0.17168688462752	2.78707587053283\\
0.171760475233876	2.78640748483616\\
0.171834065840232	2.78573929574407\\
0.171907656446587	2.78507130304747\\
0.171981247052943	2.7844035065375\\
0.172054837659298	2.78373590600551\\
0.172128428265654	2.78306850124309\\
0.172202018872009	2.78240129204203\\
0.172275609478365	2.78173427819436\\
0.172349200084721	2.78106745949233\\
0.172422790691076	2.7804008357284\\
0.172496381297432	2.77973440669527\\
0.172569971903787	2.77906817218586\\
0.172643562510143	2.77840213199328\\
0.172717153116498	2.77773628591089\\
0.172790743722854	2.77707063373226\\
0.172864334329209	2.77640517525119\\
0.172937924935565	2.77573991026168\\
0.173011515541921	2.77507483855796\\
0.173085106148276	2.77440995993448\\
0.173158696754632	2.77374527418588\\
0.173232287360987	2.77308078110707\\
0.173305877967343	2.77241648049313\\
0.173379468573698	2.77175237213937\\
0.173453059180054	2.77108845584132\\
0.173526649786409	2.77042473139473\\
0.173600240392765	2.76976119859555\\
0.173673830999121	2.76909785723996\\
0.173747421605476	2.76843470712435\\
0.173821012211832	2.7677717480453\\
0.173894602818187	2.76710897979964\\
0.173968193424543	2.7664464021844\\
0.174041784030898	2.76578401499681\\
0.174115374637254	2.76512181803432\\
0.174188965243609	2.76445981109459\\
0.174262555849965	2.76379799397551\\
0.174336146456321	2.76313636647515\\
0.174409737062676	2.76247492839181\\
0.174483327669032	2.76181367952399\\
0.174556918275387	2.76115261967041\\
0.174630508881743	2.76049174862999\\
0.174704099488098	2.75983106620186\\
0.174777690094454	2.75917057218536\\
0.17485128070081	2.75851026638005\\
0.174924871307165	2.75785014858568\\
0.174998461913521	2.7571902186022\\
0.175072052519876	2.7565304762298\\
0.175145643126232	2.75587092126884\\
0.175219233732587	2.75521155351991\\
0.175292824338943	2.7545523727838\\
0.175366414945298	2.7538933788615\\
0.175440005551654	2.7532345715542\\
0.17551359615801	2.7525759506633\\
0.175587186764365	2.75191751599042\\
0.175660777370721	2.75125926733737\\
0.175734367977076	2.75060120450614\\
0.175807958583432	2.74994332729897\\
0.175881549189787	2.74928563551826\\
0.175955139796143	2.74862812896663\\
0.176028730402498	2.74797080744691\\
0.176102321008854	2.74731367076212\\
0.17617591161521	2.74665671871547\\
0.176249502221565	2.7459999511104\\
0.176323092827921	2.74534336775053\\
0.176396683434276	2.74468696843967\\
0.176470274040632	2.74403075298185\\
0.176543864646987	2.74337472118129\\
0.176617455253343	2.74271887284241\\
0.176691045859699	2.74206320776983\\
0.176764636466054	2.74140772576835\\
0.17683822707241	2.740752426643\\
0.176911817678765	2.74009731019898\\
0.176985408285121	2.7394423762417\\
0.177058998891476	2.73878762457675\\
0.177132589497832	2.73813305500994\\
0.177206180104187	2.73747866734725\\
0.177279770710543	2.73682446139488\\
0.177353361316899	2.73617043695921\\
0.177426951923254	2.7355165938468\\
0.17750054252961	2.73486293186444\\
0.177574133135965	2.73420945081909\\
0.177647723742321	2.7335561505179\\
0.177721314348676	2.73290303076822\\
0.177794904955032	2.73225009137759\\
0.177868495561387	2.73159733215375\\
0.177942086167743	2.73094475290462\\
0.178015676774099	2.73029235343832\\
0.178089267380454	2.72964013356316\\
0.17816285798681	2.72898809308762\\
0.178236448593165	2.72833623182041\\
0.178310039199521	2.72768454957039\\
0.178383629805876	2.72703304614664\\
0.178457220412232	2.72638172135841\\
0.178530811018588	2.72573057501514\\
0.178604401624943	2.72507960692647\\
0.178677992231299	2.72442881690221\\
0.178751582837654	2.72377820475237\\
0.17882517344401	2.72312777028716\\
0.178898764050365	2.72247751331694\\
0.178972354656721	2.7218274336523\\
0.179045945263076	2.72117753110397\\
0.179119535869432	2.72052780548291\\
0.179193126475788	2.71987825660024\\
0.179266717082143	2.71922888426726\\
0.179340307688499	2.71857968829547\\
0.179413898294854	2.71793066849655\\
0.17948748890121	2.71728182468236\\
0.179561079507565	2.71663315666495\\
0.179634670113921	2.71598466425655\\
0.179708260720276	2.71533634726957\\
0.179781851326632	2.7146882055166\\
0.179855441932988	2.71404023881041\\
0.179929032539343	2.71339244696398\\
0.180002623145699	2.71274482979043\\
0.180076213752054	2.71209738710309\\
0.18014980435841	2.71145011871546\\
0.180223394964765	2.71080302444121\\
0.180296985571121	2.71015610409421\\
0.180370576177476	2.70950935748851\\
0.180444166783832	2.70886278443831\\
0.180517757390188	2.70821638475802\\
0.180591347996543	2.70757015826222\\
0.180664938602899	2.70692410476566\\
0.180738529209254	2.70627822408327\\
0.18081211981561	2.70563251603017\\
0.180885710421965	2.70498698042164\\
0.180959301028321	2.70434161707314\\
0.181032891634677	2.70369642580032\\
0.181106482241032	2.703051406419\\
0.181180072847388	2.70240655874516\\
0.181253663453743	2.70176188259497\\
0.181327254060099	2.70111737778478\\
0.181400844666454	2.70047304413111\\
0.18147443527281	2.69982888145064\\
0.181548025879165	2.69918488956024\\
0.181621616485521	2.69854106827695\\
0.181695207091877	2.69789741741798\\
0.181768797698232	2.69725393680073\\
0.181842388304588	2.69661062624274\\
0.181915978910943	2.69596748556175\\
0.181989569517299	2.69532451457565\\
0.182063160123654	2.69468171310253\\
0.18213675073001	2.69403908096063\\
0.182210341336365	2.69339661796837\\
0.182283931942721	2.69275432394432\\
0.182357522549077	2.69211219870725\\
0.182431113155432	2.69147024207609\\
0.182504703761788	2.69082845386993\\
0.182578294368143	2.69018683390803\\
0.182651884974499	2.68954538200983\\
0.182725475580854	2.68890409799494\\
0.18279906618721	2.68826298168312\\
0.182872656793566	2.68762203289431\\
0.182946247399921	2.68698125144862\\
0.183019838006277	2.68634063716632\\
0.183093428612632	2.68570018986786\\
0.183167019218988	2.68505990937384\\
0.183240609825343	2.68441979550503\\
0.183314200431699	2.68377984808237\\
0.183387791038054	2.68314006692697\\
0.18346138164441	2.68250045186009\\
0.183534972250766	2.68186100270318\\
0.183608562857121	2.68122171927783\\
0.183682153463477	2.6805826014058\\
0.183755744069832	2.67994364890902\\
0.183829334676188	2.67930486160958\\
0.183902925282543	2.67866623932973\\
0.183976515888899	2.67802778189191\\
0.184050106495254	2.67738948911867\\
0.18412369710161	2.67675136083276\\
0.184197287707966	2.6761133968571\\
0.184270878314321	2.67547559701474\\
0.184344468920677	2.67483796112891\\
0.184418059527032	2.67420048902299\\
0.184491650133388	2.67356318052054\\
0.184565240739743	2.67292603544527\\
0.184638831346099	2.67228905362104\\
0.184712421952455	2.67165223487188\\
0.18478601255881	2.67101557902198\\
0.184859603165166	2.67037908589568\\
0.184933193771521	2.6697427553175\\
0.185006784377877	2.66910658711209\\
0.185080374984232	2.66847058110427\\
0.185153965590588	2.66783473711904\\
0.185227556196943	2.66719905498151\\
0.185301146803299	2.666563534517\\
0.185374737409655	2.66592817555094\\
0.18544832801601	2.66529297790895\\
0.185521918622366	2.66465794141679\\
0.185595509228721	2.66402306590038\\
0.185669099835077	2.66338835118579\\
0.185742690441432	2.66275379709926\\
0.185816281047788	2.66211940346716\\
0.185889871654143	2.66148517011605\\
0.185963462260499	2.66085109687261\\
0.186037052866855	2.66021718356369\\
0.18611064347321	2.6595834300163\\
0.186184234079566	2.65894983605758\\
0.186257824685921	2.65831640151486\\
0.186331415292277	2.65768312621558\\
0.186405005898632	2.65705000998736\\
0.186478596504988	2.65641705265797\\
0.186552187111343	2.65578425405532\\
0.186625777717699	2.65515161400749\\
0.186699368324055	2.65451913234269\\
0.18677295893041	2.65388680888929\\
0.186846549536766	2.65325464347582\\
0.186920140143121	2.65262263593095\\
0.186993730749477	2.6519907860835\\
0.187067321355832	2.65135909376243\\
0.187140911962188	2.65072755879688\\
0.187214502568544	2.65009618101611\\
0.187288093174899	2.64946496024954\\
0.187361683781255	2.64883389632674\\
0.18743527438761	2.64820298907742\\
0.187508864993966	2.64757223833144\\
0.187582455600321	2.64694164391882\\
0.187656046206677	2.64631120566971\\
0.187729636813032	2.64568092341442\\
0.187803227419388	2.6450507969834\\
0.187876818025744	2.64442082620724\\
0.187950408632099	2.6437910109167\\
0.188023999238455	2.64316135094266\\
0.18809758984481	2.64253184611615\\
0.188171180451166	2.64190249626836\\
0.188244771057521	2.64127330123061\\
0.188318361663877	2.64064426083437\\
0.188391952270233	2.64001537491125\\
0.188465542876588	2.63938664329301\\
0.188539133482944	2.63875806581155\\
0.188612724089299	2.63812964229892\\
0.188686314695655	2.63750137258731\\
0.18875990530201	2.63687325650904\\
0.188833495908366	2.63624529389659\\
0.188907086514721	2.63561748458257\\
0.188980677121077	2.63498982839974\\
0.189054267727433	2.634362325181\\
0.189127858333788	2.63373497475939\\
0.189201448940144	2.63310777696809\\
0.189275039546499	2.63248073164042\\
0.189348630152855	2.63185383860985\\
0.18942222075921	2.63122709770997\\
0.189495811365566	2.63060050877452\\
0.189569401971921	2.6299740716374\\
0.189642992578277	2.62934778613261\\
0.189716583184633	2.62872165209433\\
0.189790173790988	2.62809566935684\\
0.189863764397344	2.62746983775459\\
0.189937355003699	2.62684415712215\\
0.190010945610055	2.62621862729423\\
0.19008453621641	2.62559324810568\\
0.190158126822766	2.6249680193915\\
0.190231717429121	2.6243429409868\\
0.190305308035477	2.62371801272684\\
0.190378898641833	2.62309323444703\\
0.190452489248188	2.6224686059829\\
0.190526079854544	2.62184412717012\\
0.190599670460899	2.62121979784449\\
0.190673261067255	2.62059561784195\\
0.19074685167361	2.61997158699857\\
0.190820442279966	2.61934770515058\\
0.190894032886322	2.61872397213431\\
0.190967623492677	2.61810038778624\\
0.191041214099033	2.61747695194298\\
0.191114804705388	2.61685366444128\\
0.191188395311744	2.61623052511801\\
0.191261985918099	2.6156075338102\\
0.191335576524455	2.61498469035498\\
0.19140916713081	2.61436199458963\\
0.191482757737166	2.61373944635157\\
0.191556348343522	2.61311704547832\\
0.191629938949877	2.61249479180757\\
0.191703529556233	2.61187268517712\\
0.191777120162588	2.61125072542491\\
0.191850710768944	2.61062891238899\\
0.191924301375299	2.61000724590757\\
0.191997891981655	2.60938572581898\\
0.19207148258801	2.60876435196166\\
0.192145073194366	2.60814312417421\\
0.192218663800722	2.60752204229534\\
0.192292254407077	2.6069011061639\\
0.192365845013433	2.60628031561885\\
0.192439435619788	2.60565967049931\\
0.192513026226144	2.6050391706445\\
0.192586616832499	2.60441881589378\\
0.192660207438855	2.60379860608663\\
0.192733798045211	2.60317854106268\\
0.192807388651566	2.60255862066165\\
0.192880979257922	2.60193884472342\\
0.192954569864277	2.60131921308798\\
0.193028160470633	2.60069972559546\\
0.193101751076988	2.60008038208609\\
0.193175341683344	2.59946118240025\\
0.193248932289699	2.59884212637844\\
0.193322522896055	2.59822321386129\\
0.193396113502411	2.59760444468953\\
0.193469704108766	2.59698581870405\\
0.193543294715122	2.59636733574584\\
0.193616885321477	2.59574899565602\\
0.193690475927833	2.59513079827584\\
0.193764066534188	2.59451274344666\\
0.193837657140544	2.59389483100999\\
0.193911247746899	2.59327706080743\\
0.193984838353255	2.59265943268072\\
0.194058428959611	2.59204194647173\\
0.194132019565966	2.59142460202244\\
0.194205610172322	2.59080739917496\\
0.194279200778677	2.5901903377715\\
0.194352791385033	2.58957341765443\\
0.194426381991388	2.5889566386662\\
0.194499972597744	2.58834000064942\\
0.1945735632041	2.58772350344679\\
0.194647153810455	2.58710714690115\\
0.194720744416811	2.58649093085545\\
0.194794335023166	2.58587485515275\\
0.194867925629522	2.58525891963626\\
0.194941516235877	2.58464312414929\\
0.195015106842233	2.58402746853526\\
0.195088697448588	2.58341195263773\\
0.195162288054944	2.58279657630036\\
0.1952358786613	2.58218133936694\\
0.195309469267655	2.58156624168138\\
0.195383059874011	2.58095128308769\\
0.195456650480366	2.58033646343002\\
0.195530241086722	2.57972178255263\\
0.195603831693077	2.57910724029988\\
0.195677422299433	2.57849283651628\\
0.195751012905788	2.57787857104643\\
0.195824603512144	2.57726444373505\\
0.1958981941185	2.57665045442698\\
0.195971784724855	2.57603660296719\\
0.196045375331211	2.57542288920073\\
0.196118965937566	2.57480931297281\\
0.196192556543922	2.57419587412871\\
0.196266147150277	2.57358257251386\\
0.196339737756633	2.57296940797378\\
0.196413328362988	2.57235638035413\\
0.196486918969344	2.57174348950066\\
0.1965605095757	2.57113073525925\\
0.196634100182055	2.57051811747587\\
0.196707690788411	2.56990563599664\\
0.196781281394766	2.56929329066776\\
0.196854872001122	2.56868108133556\\
0.196928462607477	2.56806900784647\\
0.197002053213833	2.56745707004705\\
0.197075643820189	2.56684526778396\\
0.197149234426544	2.56623360090397\\
0.1972228250329	2.56562206925397\\
0.197296415639255	2.56501067268094\\
0.197370006245611	2.56439941103201\\
0.197443596851966	2.56378828415439\\
0.197517187458322	2.5631772918954\\
0.197590778064677	2.56256643410248\\
0.197664368671033	2.56195571062318\\
0.197737959277389	2.56134512130517\\
0.197811549883744	2.5607346659962\\
0.1978851404901	2.56012434454415\\
0.197958731096455	2.55951415679701\\
0.198032321702811	2.55890410260288\\
0.198105912309166	2.55829418180995\\
0.198179502915522	2.55768439426653\\
0.198253093521877	2.55707473982105\\
0.198326684128233	2.55646521832203\\
0.198400274734589	2.5558558296181\\
0.198473865340944	2.55524657355801\\
0.1985474559473	2.5546374499906\\
0.198621046553655	2.55402845876483\\
0.198694637160011	2.55341959972976\\
0.198768227766366	2.55281087273455\\
0.198841818372722	2.55220227762848\\
0.198915408979078	2.55159381426092\\
0.198988999585433	2.55098548248136\\
0.199062590191789	2.5503772821394\\
0.199136180798144	2.54976921308472\\
0.1992097714045	2.54916127516712\\
0.199283362010855	2.54855346823651\\
0.199356952617211	2.54794579214289\\
0.199430543223566	2.54733824673637\\
0.199504133829922	2.54673083186718\\
0.199577724436278	2.54612354738563\\
0.199651315042633	2.54551639314214\\
0.199724905648989	2.54490936898723\\
0.199798496255344	2.54430247477154\\
0.1998720868617	2.5436957103458\\
0.199945677468055	2.54308907556083\\
0.200019268074411	2.54248257026758\\
0.200092858680766	2.54187619431707\\
0.200166449287122	2.54126994756045\\
0.200240039893478	2.54066382984895\\
0.200313630499833	2.54005784103393\\
0.200387221106189	2.5394519809668\\
0.200460811712544	2.53884624949913\\
0.2005344023189	2.53824064648255\\
0.200607992925255	2.5376351717688\\
0.200681583531611	2.53702982520973\\
0.200755174137967	2.53642460665727\\
0.200828764744322	2.53581951596347\\
0.200902355350678	2.53521455298047\\
0.200975945957033	2.53460971756051\\
0.201049536563389	2.53400500955592\\
0.201123127169744	2.53340042881914\\
0.2011967177761	2.53279597520271\\
0.201270308382455	2.53219164855925\\
0.201343898988811	2.53158744874151\\
0.201417489595167	2.53098337560229\\
0.201491080201522	2.53037942899454\\
0.201564670807878	2.52977560877127\\
0.201638261414233	2.52917191478559\\
0.201711852020589	2.52856834689073\\
0.201785442626944	2.52796490494\\
0.2018590332333	2.5273615887868\\
0.201932623839655	2.52675839828464\\
0.202006214446011	2.52615533328711\\
0.202079805052367	2.52555239364791\\
0.202153395658722	2.52494957922083\\
0.202226986265078	2.52434688985975\\
0.202300576871433	2.52374432541865\\
0.202374167477789	2.52314188575161\\
0.202447758084144	2.52253957071278\\
0.2025213486905	2.52193738015644\\
0.202594939296855	2.52133531393694\\
0.202668529903211	2.52073337190872\\
0.202742120509567	2.52013155392633\\
0.202815711115922	2.5195298598444\\
0.202889301722278	2.51892828951766\\
0.202962892328633	2.51832684280093\\
0.203036482934989	2.51772551954911\\
0.203110073541344	2.51712431961723\\
0.2031836641477	2.51652324286036\\
0.203257254754056	2.51592228913371\\
0.203330845360411	2.51532145829254\\
0.203404435966767	2.51472075019223\\
0.203478026573122	2.51412016468824\\
0.203551617179478	2.51351970163612\\
0.203625207785833	2.51291936089151\\
0.203698798392189	2.51231914231015\\
0.203772388998544	2.51171904574786\\
0.2038459796049	2.51111907106055\\
0.203919570211256	2.51051921810423\\
0.203993160817611	2.50991948673497\\
0.204066751423967	2.50931987680897\\
0.204140342030322	2.50872038818249\\
0.204213932636678	2.5081210207119\\
0.204287523243033	2.50752177425362\\
0.204361113849389	2.50692264866421\\
0.204434704455744	2.50632364380028\\
0.2045082950621	2.50572475951855\\
0.204581885668456	2.5051259956758\\
0.204655476274811	2.50452735212893\\
0.204729066881167	2.5039288287349\\
0.204802657487522	2.50333042535077\\
0.204876248093878	2.5027321418337\\
0.204949838700233	2.5021339780409\\
0.205023429306589	2.5015359338297\\
0.205097019912945	2.5009380090575\\
0.2051706105193	2.50034020358179\\
0.205244201125656	2.49974251726014\\
0.205317791732011	2.49914494995021\\
0.205391382338367	2.49854750150975\\
0.205464972944722	2.49795017179659\\
0.205538563551078	2.49735296066863\\
0.205612154157433	2.49675586798389\\
0.205685744763789	2.49615889360043\\
0.205759335370145	2.49556203737643\\
0.2058329259765	2.49496529917013\\
0.205906516582856	2.49436867883987\\
0.205980107189211	2.49377217624406\\
0.206053697795567	2.49317579124121\\
0.206127288401922	2.49257952368989\\
0.206200879008278	2.49198337344877\\
0.206274469614633	2.49138734037659\\
0.206348060220989	2.49079142433219\\
0.206421650827345	2.49019562517447\\
0.2064952414337	2.48959994276243\\
0.206568832040056	2.48900437695514\\
0.206642422646411	2.48840892761175\\
0.206716013252767	2.4878135945915\\
0.206789603859122	2.48721837775371\\
0.206863194465478	2.48662327695777\\
0.206936785071833	2.48602829206315\\
0.207010375678189	2.48543342292943\\
0.207083966284545	2.48483866941622\\
0.2071575568909	2.48424403138326\\
0.207231147497256	2.48364950869033\\
0.207304738103611	2.48305510119731\\
0.207378328709967	2.48246080876416\\
0.207451919316322	2.4818666312509\\
0.207525509922678	2.48127256851765\\
0.207599100529034	2.4806786204246\\
0.207672691135389	2.48008478683201\\
0.207746281741745	2.47949106760023\\
0.2078198723481	2.47889746258969\\
0.207893462954456	2.47830397166088\\
0.207967053560811	2.47771059467437\\
0.208040644167167	2.47711733149084\\
0.208114234773522	2.476524181971\\
0.208187825379878	2.47593114597566\\
0.208261415986234	2.47533822336571\\
0.208335006592589	2.47474541400211\\
0.208408597198945	2.47415271774589\\
0.2084821878053	2.47356013445817\\
0.208555778411656	2.47296766400013\\
0.208629369018011	2.47237530623303\\
0.208702959624367	2.47178306101822\\
0.208776550230723	2.4711909282171\\
0.208850140837078	2.47059890769116\\
0.208923731443434	2.47000699930196\\
0.208997322049789	2.46941520291114\\
0.209070912656145	2.4688235183804\\
0.2091445032625	2.46823194557152\\
0.209218093868856	2.46764048434638\\
0.209291684475211	2.46704913456688\\
0.209365275081567	2.46645789609504\\
0.209438865687923	2.46586676879292\\
0.209512456294278	2.46527575252269\\
0.209586046900634	2.46468484714655\\
0.209659637506989	2.4640940525268\\
0.209733228113345	2.4635033685258\\
0.2098068187197	2.46291279500599\\
0.209880409326056	2.46232233182988\\
0.209953999932411	2.46173197886005\\
0.210027590538767	2.46114173595913\\
0.210101181145123	2.46055160298987\\
0.210174771751478	2.45996157981504\\
0.210248362357834	2.45937166629751\\
0.210321952964189	2.45878186230021\\
0.210395543570545	2.45819216768614\\
0.2104691341769	2.45760258231837\\
0.210542724783256	2.45701310606005\\
0.210616315389612	2.45642373877438\\
0.210689905995967	2.45583448032465\\
0.210763496602323	2.45524533057421\\
0.210837087208678	2.45465628938646\\
0.210910677815034	2.4540673566249\\
0.210984268421389	2.45347853215308\\
0.211057859027745	2.45288981583463\\
0.2111314496341	2.45230120753322\\
0.211205040240456	2.45171270711263\\
0.211278630846812	2.45112431443668\\
0.211352221453167	2.45053602936925\\
0.211425812059523	2.44994785177431\\
0.211499402665878	2.44935978151588\\
0.211572993272234	2.44877181845807\\
0.211646583878589	2.44818396246501\\
0.211720174484945	2.44759621340095\\
0.2117937650913	2.44700857113017\\
0.211867355697656	2.44642103551702\\
0.211940946304012	2.44583360642594\\
0.212014536910367	2.44524628372141\\
0.212088127516723	2.44465906726797\\
0.212161718123078	2.44407195693026\\
0.212235308729434	2.44348495257295\\
0.212308899335789	2.44289805406078\\
0.212382489942145	2.44231126125857\\
0.2124560805485	2.4417245740312\\
0.212529671154856	2.4411379922436\\
0.212603261761212	2.44055151576077\\
0.212676852367567	2.43996514444779\\
0.212750442973923	2.43937887816977\\
0.212824033580278	2.43879271679192\\
0.212897624186634	2.43820666017948\\
0.212971214792989	2.43762070819777\\
0.213044805399345	2.43703486071218\\
0.213118396005701	2.43644911758814\\
0.213191986612056	2.43586347869116\\
0.213265577218412	2.4352779438868\\
0.213339167824767	2.43469251304069\\
0.213412758431123	2.43410718601852\\
0.213486349037478	2.43352196268604\\
0.213559939643834	2.43293684290905\\
0.213633530250189	2.43235182655343\\
0.213707120856545	2.4317669134851\\
0.213780711462901	2.43118210357007\\
0.213854302069256	2.43059739667437\\
0.213927892675612	2.43001279266413\\
0.214001483281967	2.42942829140551\\
0.214075073888323	2.42884389276474\\
0.214148664494678	2.42825959660811\\
0.214222255101034	2.42767540280197\\
0.214295845707389	2.42709131121272\\
0.214369436313745	2.42650732170684\\
0.214443026920101	2.42592343415084\\
0.214516617526456	2.42533964841131\\
0.214590208132812	2.42475596435488\\
0.214663798739167	2.42417238184826\\
0.214737389345523	2.4235889007582\\
0.214810979951878	2.42300552095151\\
0.214884570558234	2.42242224229506\\
0.21495816116459	2.42183906465577\\
0.215031751770945	2.42125598790063\\
0.215105342377301	2.42067301189668\\
0.215178932983656	2.42009013651102\\
0.215252523590012	2.41950736161079\\
0.215326114196367	2.41892468706321\\
0.215399704802723	2.41834211273552\\
0.215473295409078	2.41775963849507\\
0.215546886015434	2.41717726420921\\
0.21562047662179	2.41659498974538\\
0.215694067228145	2.41601281497105\\
0.215767657834501	2.41543073975378\\
0.215841248440856	2.41484876396114\\
0.215914839047212	2.41426688746079\\
0.215988429653567	2.41368511012042\\
0.216062020259923	2.4131034318078\\
0.216135610866278	2.41252185239072\\
0.216209201472634	2.41194037173706\\
0.21628279207899	2.41135898971471\\
0.216356382685345	2.41077770619166\\
0.216429973291701	2.41019652103591\\
0.216503563898056	2.40961543411555\\
0.216577154504412	2.40903444529869\\
0.216650745110767	2.40845355445352\\
0.216724335717123	2.40787276144825\\
0.216797926323478	2.40729206615118\\
0.216871516929834	2.40671146843063\\
0.21694510753619	2.40613096815498\\
0.217018698142545	2.40555056519267\\
0.217092288748901	2.40497025941219\\
0.217165879355256	2.40439005068207\\
0.217239469961612	2.40380993887088\\
0.217313060567967	2.40322992384728\\
0.217386651174323	2.40265000547995\\
0.217460241780679	2.40207018363761\\
0.217533832387034	2.40149045818906\\
0.21760742299339	2.40091082900314\\
0.217681013599745	2.40033129594872\\
0.217754604206101	2.39975185889473\\
0.217828194812456	2.39917251771016\\
0.217901785418812	2.39859327226405\\
0.217975376025167	2.39801412242546\\
0.218048966631523	2.39743506806352\\
0.218122557237879	2.39685610904741\\
0.218196147844234	2.39627724524635\\
0.21826973845059	2.39569847652962\\
0.218343329056945	2.39511980276651\\
0.218416919663301	2.39454122382641\\
0.218490510269656	2.39396273957872\\
0.218564100876012	2.3933843498929\\
0.218637691482367	2.39280605463846\\
0.218711282088723	2.39222785368494\\
0.218784872695079	2.39164974690193\\
0.218858463301434	2.39107173415909\\
0.21893205390779	2.3904938153261\\
0.219005644514145	2.3899159902727\\
0.219079235120501	2.38933825886865\\
0.219152825726856	2.3887606209838\\
0.219226416333212	2.388183076488\\
0.219300006939568	2.38760562525116\\
0.219373597545923	2.38702826714325\\
0.219447188152279	2.38645100203427\\
0.219520778758634	2.38587382979426\\
0.21959436936499	2.38529675029332\\
0.219667959971345	2.38471976340157\\
0.219741550577701	2.38414286898919\\
0.219815141184056	2.3835660669264\\
0.219888731790412	2.38298935708347\\
0.219962322396768	2.3824127393307\\
0.220035913003123	2.38183621353843\\
0.220109503609479	2.38125977957707\\
0.220183094215834	2.38068343731703\\
0.22025668482219	2.3801071866288\\
0.220330275428545	2.3795310273829\\
0.220403866034901	2.37895495944987\\
0.220477456641256	2.37837898270032\\
0.220551047247612	2.37780309700488\\
0.220624637853968	2.37722730223425\\
0.220698228460323	2.37665159825914\\
0.220771819066679	2.37607598495031\\
0.220845409673034	2.37550046217856\\
0.22091900027939	2.37492502981475\\
0.220992590885745	2.37434968772974\\
0.221066181492101	2.37377443579447\\
0.221139772098457	2.3731992738799\\
0.221213362704812	2.37262420185701\\
0.221286953311168	2.37204921959687\\
0.221360543917523	2.37147432697054\\
0.221434134523879	2.37089952384913\\
0.221507725130234	2.37032481010382\\
0.22158131573659	2.36975018560579\\
0.221654906342945	2.36917565022627\\
0.221728496949301	2.36860120383653\\
0.221802087555657	2.36802684630789\\
0.221875678162012	2.36745257751168\\
0.221949268768368	2.36687839731929\\
0.222022859374723	2.36630430560213\\
0.222096449981079	2.36573030223167\\
0.222170040587434	2.36515638707939\\
0.22224363119379	2.36458256001683\\
0.222317221800145	2.36400882091554\\
0.222390812406501	2.36343516964713\\
0.222464403012857	2.36286160608324\\
0.222537993619212	2.36228813009554\\
0.222611584225568	2.36171474155574\\
0.222685174831923	2.36114144033557\\
0.222758765438279	2.36056822630682\\
0.222832356044634	2.3599950993413\\
0.22290594665099	2.35942205931085\\
0.222979537257345	2.35884910608736\\
0.223053127863701	2.35827623954273\\
0.223126718470057	2.35770345954893\\
0.223200309076412	2.35713076597794\\
0.223273899682768	2.35655815870176\\
0.223347490289123	2.35598563759245\\
0.223421080895479	2.35541320252209\\
0.223494671501834	2.3548408533628\\
0.22356826210819	2.35426858998672\\
0.223641852714546	2.35369641226604\\
0.223715443320901	2.35312432007297\\
0.223789033927257	2.35255231327975\\
0.223862624533612	2.35198039175865\\
0.223936215139968	2.351408555382\\
0.224009805746323	2.35083680402212\\
0.224083396352679	2.35026513755139\\
0.224156986959034	2.34969355584221\\
0.22423057756539	2.34912205876701\\
0.224304168171746	2.34855064619825\\
0.224377758778101	2.34797931800843\\
0.224451349384457	2.34740807407008\\
0.224524939990812	2.34683691425574\\
0.224598530597168	2.346265838438\\
0.224672121203523	2.34569484648947\\
0.224745711809879	2.34512393828279\\
0.224819302416234	2.34455311369064\\
0.22489289302259	2.34398237258571\\
0.224966483628946	2.34341171484073\\
0.225040074235301	2.34284114032847\\
0.225113664841657	2.34227064892171\\
0.225187255448012	2.34170024049325\\
0.225260846054368	2.34112991491595\\
0.225334436660723	2.34055967206266\\
0.225408027267079	2.3399895118063\\
0.225481617873435	2.33941943401978\\
0.22555520847979	2.33884943857605\\
0.225628799086146	2.33827952534809\\
0.225702389692501	2.33770969420891\\
0.225775980298857	2.33713994503153\\
0.225849570905212	2.33657027768902\\
0.225923161511568	2.33600069205445\\
0.225996752117923	2.33543118800094\\
0.226070342724279	2.33486176540161\\
0.226143933330635	2.33429242412964\\
0.22621752393699	2.3337231640582\\
0.226291114543346	2.3331539850605\\
0.226364705149701	2.33258488700979\\
0.226438295756057	2.33201586977931\\
0.226511886362412	2.33144693324235\\
0.226585476968768	2.33087807727222\\
0.226659067575123	2.33030930174225\\
0.226732658181479	2.32974060652579\\
0.226806248787835	2.32917199149623\\
0.22687983939419	2.32860345652697\\
0.226953430000546	2.32803500149142\\
0.227027020606901	2.32746662626305\\
0.227100611213257	2.32689833071531\\
0.227174201819612	2.32633011472171\\
0.227247792425968	2.32576197815576\\
0.227321383032323	2.32519392089098\\
0.227394973638679	2.32462594280096\\
0.227468564245035	2.32405804375925\\
0.22754215485139	2.32349022363947\\
0.227615745457746	2.32292248231524\\
0.227689336064101	2.32235481966021\\
0.227762926670457	2.32178723554803\\
0.227836517276812	2.32121972985239\\
0.227910107883168	2.320652302447\\
0.227983698489524	2.32008495320559\\
0.228057289095879	2.3195176820019\\
0.228130879702235	2.31895048870969\\
0.22820447030859	2.31838337320276\\
0.228278060914946	2.3178163353549\\
0.228351651521301	2.31724937503993\\
0.228425242127657	2.31668249213171\\
0.228498832734012	2.31611568650409\\
0.228572423340368	2.31554895803094\\
0.228646013946724	2.31498230658618\\
0.228719604553079	2.3144157320437\\
0.228793195159435	2.31384923427745\\
0.22886678576579	2.31328281316138\\
0.228940376372146	2.31271646856945\\
0.229013966978501	2.31215020037565\\
0.229087557584857	2.31158400845398\\
0.229161148191212	2.31101789267846\\
0.229234738797568	2.31045185292313\\
0.229308329403924	2.30988588906204\\
0.229381920010279	2.30932000096924\\
0.229455510616635	2.30875418851884\\
0.22952910122299	2.30818845158493\\
0.229602691829346	2.30762279004161\\
0.229676282435701	2.30705720376303\\
0.229749873042057	2.30649169262333\\
0.229823463648413	2.30592625649666\\
0.229897054254768	2.30536089525721\\
0.229970644861124	2.30479560877916\\
0.230044235467479	2.3042303969367\\
0.230117826073835	2.30366525960407\\
0.23019141668019	2.30310019665549\\
0.230265007286546	2.3025352079652\\
0.230338597892901	2.30197029340747\\
0.230412188499257	2.30140545285655\\
0.230485779105613	2.30084068618675\\
0.230559369711968	2.30027599327234\\
0.230632960318324	2.29971137398764\\
0.230706550924679	2.29914682820698\\
0.230780141531035	2.29858235580468\\
0.23085373213739	2.29801795665508\\
0.230927322743746	2.29745363063255\\
0.231000913350101	2.29688937761145\\
0.231074503956457	2.29632519746616\\
0.231148094562813	2.29576109007107\\
0.231221685169168	2.29519705530057\\
0.231295275775524	2.29463309302909\\
0.231368866381879	2.29406920313104\\
0.231442456988235	2.29350538548085\\
0.23151604759459	2.29294163995296\\
0.231589638200946	2.29237796642183\\
0.231663228807302	2.29181436476191\\
0.231736819413657	2.29125083484767\\
0.231810410020013	2.29068737655359\\
0.231884000626368	2.29012398975416\\
0.231957591232724	2.28956067432387\\
0.232031181839079	2.28899743013723\\
0.232104772445435	2.28843425706875\\
0.23217836305179	2.28787115499294\\
0.232251953658146	2.28730812378434\\
0.232325544264502	2.28674516331747\\
0.232399134870857	2.28618227346689\\
0.232472725477213	2.28561945410714\\
0.232546316083568	2.28505670511278\\
0.232619906689924	2.28449402635836\\
0.232693497296279	2.28393141771847\\
0.232767087902635	2.28336887906766\\
0.23284067850899	2.28280641028053\\
0.232914269115346	2.28224401123166\\
0.232987859721702	2.28168168179564\\
0.233061450328057	2.28111942184707\\
0.233135040934413	2.28055723126055\\
0.233208631540768	2.27999510991068\\
0.233282222147124	2.27943305767209\\
0.233355812753479	2.27887107441938\\
0.233429403359835	2.27830916002718\\
0.233502993966191	2.2777473143701\\
0.233576584572546	2.27718553732279\\
0.233650175178902	2.27662382875986\\
0.233723765785257	2.27606218855595\\
0.233797356391613	2.27550061658571\\
0.233870946997968	2.27493911272376\\
0.233944537604324	2.27437767684476\\
0.234018128210679	2.27381630882335\\
0.234091718817035	2.27325500853417\\
0.234165309423391	2.27269377585188\\
0.234238900029746	2.27213261065113\\
0.234312490636102	2.27157151280656\\
0.234386081242457	2.27101048219283\\
0.234459671848813	2.27044951868461\\
0.234533262455168	2.26988862215653\\
0.234606853061524	2.26932779248326\\
0.234680443667879	2.26876702953946\\
0.234754034274235	2.26820633319978\\
0.234827624880591	2.26764570333888\\
0.234901215486946	2.26708513983141\\
0.234974806093302	2.26652464255203\\
0.235048396699657	2.2659642113754\\
0.235121987306013	2.26540384617616\\
0.235195577912368	2.26484354682897\\
0.235269168518724	2.26428331320849\\
0.235342759125079	2.26372314518935\\
0.235416349731435	2.26316304264622\\
0.235489940337791	2.26260300545373\\
0.235563530944146	2.26204303348652\\
0.235637121550502	2.26148312661925\\
0.235710712156857	2.26092328472653\\
0.235784302763213	2.26036350768302\\
0.235857893369568	2.25980379536334\\
0.235931483975924	2.25924414764211\\
0.23600507458228	2.25868456439397\\
0.236078665188635	2.25812504549353\\
0.236152255794991	2.2575655908154\\
0.236225846401346	2.25700620023421\\
0.236299437007702	2.25644687362455\\
0.236373027614057	2.25588761086103\\
0.236446618220413	2.25532841181824\\
0.236520208826768	2.25476927637078\\
0.236593799433124	2.25421020439323\\
0.23666739003948	2.25365119576018\\
0.236740980645835	2.25309225034619\\
0.236814571252191	2.25253336802583\\
0.236888161858546	2.25197454867366\\
0.236961752464902	2.25141579216425\\
0.237035343071257	2.25085709837213\\
0.237108933677613	2.25029846717185\\
0.237182524283968	2.24973989843794\\
0.237256114890324	2.24918139204492\\
0.23732970549668	2.24862294786731\\
0.237403296103035	2.24806456577963\\
0.237476886709391	2.24750624565636\\
0.237550477315746	2.24694798737202\\
0.237624067922102	2.24638979080106\\
0.237697658528457	2.24583165581799\\
0.237771249134813	2.24527358229724\\
0.237844839741169	2.24471557011329\\
0.237918430347524	2.24415761914058\\
0.23799202095388	2.24359972925354\\
0.238065611560235	2.24304190032661\\
0.238139202166591	2.24248413223418\\
0.238212792772946	2.24192642485068\\
0.238286383379302	2.24136877805048\\
0.238359973985657	2.24081119170798\\
0.238433564592013	2.24025366569755\\
0.238507155198369	2.23969619989353\\
0.238580745804724	2.23913879417029\\
0.23865433641108	2.23858144840216\\
0.238727927017435	2.23802416246345\\
0.238801517623791	2.23746693622848\\
0.238875108230146	2.23690976957155\\
0.238948698836502	2.23635266236694\\
0.239022289442857	2.23579561448891\\
0.239095880049213	2.23523862581174\\
0.239169470655569	2.23468169620965\\
0.239243061261924	2.23412482555689\\
0.23931665186828	2.23356801372766\\
0.239390242474635	2.23301126059617\\
0.239463833080991	2.2324545660366\\
0.239537423687346	2.23189792992312\\
0.239611014293702	2.23134135212989\\
0.239684604900057	2.23078483253104\\
0.239758195506413	2.23022837100071\\
0.239831786112769	2.229671967413\\
0.239905376719124	2.229115621642\\
0.23997896732548	2.22855933356179\\
0.240052557931835	2.22800310304642\\
0.240126148538191	2.22744692996994\\
0.240199739144546	2.22689081420637\\
0.240273329750902	2.22633475562973\\
0.240346920357258	2.22577875411399\\
0.240420510963613	2.22522280953313\\
0.240494101569969	2.22466692176111\\
0.240567692176324	2.22411109067186\\
0.24064128278268	2.22355531613929\\
0.240714873389035	2.2229995980373\\
0.240788463995391	2.22244393623978\\
0.240862054601746	2.22188833062057\\
0.240935645208102	2.22133278105353\\
0.241009235814458	2.22077728741246\\
0.241082826420813	2.22022184957117\\
0.241156417027169	2.21966646740344\\
0.241230007633524	2.21911114078302\\
0.24130359823988	2.21855586958364\\
0.241377188846235	2.21800065367904\\
0.241450779452591	2.2174454929429\\
0.241524370058947	2.21689038724889\\
0.241597960665302	2.21633533647067\\
0.241671551271658	2.21578034048185\\
0.241745141878013	2.21522539915606\\
0.241818732484369	2.21467051236688\\
0.241892323090724	2.21411567998786\\
0.24196591369708	2.21356090189254\\
0.242039504303435	2.21300617795443\\
0.242113094909791	2.21245150804704\\
0.242186685516147	2.21189689204382\\
0.242260276122502	2.21134232981821\\
0.242333866728858	2.21078782124364\\
0.242407457335213	2.21023336619349\\
0.242481047941569	2.20967896454115\\
0.242554638547924	2.20912461615994\\
0.24262822915428	2.20857032092319\\
0.242701819760635	2.20801607870418\\
0.242775410366991	2.2074618893762\\
0.242849000973347	2.20690775281246\\
0.242922591579702	2.2063536688862\\
0.242996182186058	2.20579963747059\\
0.243069772792413	2.2052456584388\\
0.243143363398769	2.20469173166395\\
0.243216954005124	2.20413785701916\\
0.24329054461148	2.2035840343775\\
0.243364135217836	2.20303026361201\\
0.243437725824191	2.20247654459573\\
0.243511316430547	2.20192287720163\\
0.243584907036902	2.20136926130269\\
0.243658497643258	2.20081569677185\\
0.243732088249613	2.20026218348199\\
0.243805678855969	2.19970872130601\\
0.243879269462324	2.19915531011675\\
0.24395286006868	2.19860194978701\\
0.244026450675036	2.19804864018959\\
0.244100041281391	2.19749538119725\\
0.244173631887747	2.1969421726827\\
0.244247222494102	2.19638901451864\\
0.244320813100458	2.19583590657772\\
0.244394403706813	2.19528284873259\\
0.244467994313169	2.19472984085583\\
0.244541584919524	2.19417688282001\\
0.24461517552588	2.19362397449767\\
0.244688766132236	2.1930711157613\\
0.244762356738591	2.19251830648337\\
0.244835947344947	2.19196554653631\\
0.244909537951302	2.19141283579253\\
0.244983128557658	2.19086017412439\\
0.245056719164013	2.19030756140422\\
0.245130309770369	2.18975499750432\\
0.245203900376724	2.18920248229695\\
0.24527749098308	2.18865001565435\\
0.245351081589436	2.1880975974487\\
0.245424672195791	2.18754522755216\\
0.245498262802147	2.18699290583686\\
0.245571853408502	2.18644063217487\\
0.245645444014858	2.18588840643826\\
0.245719034621213	2.18533622849903\\
0.245792625227569	2.18478409822916\\
0.245866215833925	2.18423201550058\\
0.24593980644028	2.18367998018521\\
0.246013397046636	2.1831279921549\\
0.246086987652991	2.18257605128148\\
0.246160578259347	2.18202415743674\\
0.246234168865702	2.18147231049242\\
0.246307759472058	2.18092051032025\\
0.246381350078413	2.18036875679188\\
0.246454940684769	2.17981704977896\\
0.246528531291125	2.17926538915308\\
0.24660212189748	2.17871377478579\\
0.246675712503836	2.1781622065486\\
0.246749303110191	2.17761068431298\\
0.246822893716547	2.17705920795037\\
0.246896484322902	2.17650777733216\\
0.246970074929258	2.1759563923297\\
0.247043665535613	2.1754050528143\\
0.247117256141969	2.17485375865721\\
0.247190846748325	2.17430250972968\\
0.24726443735468	2.17375130590288\\
0.247338027961036	2.17320014704794\\
0.247411618567391	2.17264903303597\\
0.247485209173747	2.17209796373802\\
0.247558799780102	2.17154693902509\\
0.247632390386458	2.17099595876816\\
0.247705980992814	2.17044502283815\\
0.247779571599169	2.16989413110592\\
0.247853162205525	2.16934328344233\\
0.24792675281188	2.16879247971815\\
0.248000343418236	2.16824171980412\\
0.248073934024591	2.16769100357095\\
0.248147524630947	2.16714033088928\\
0.248221115237302	2.16658970162973\\
0.248294705843658	2.16603911566284\\
0.248368296450014	2.16548857285914\\
0.248441887056369	2.16493807308908\\
0.248515477662725	2.16438761622308\\
0.24858906826908	2.16383720213153\\
0.248662658875436	2.16328683068472\\
0.248736249481791	2.16273650175296\\
0.248809840088147	2.16218621520645\\
0.248883430694502	2.16163597091537\\
0.248957021300858	2.16108576874986\\
0.249030611907214	2.16053560857999\\
0.249104202513569	2.1599854902758\\
0.249177793119925	2.15943541370726\\
0.24925138372628	2.15888537874429\\
0.249324974332636	2.15833538525679\\
0.249398564938991	2.15778543311458\\
0.249472155545347	2.15723552218743\\
0.249545746151703	2.15668565234508\\
0.249619336758058	2.15613582345719\\
0.249692927364414	2.15558603539338\\
0.249766517970769	2.15503628802324\\
0.249840108577125	2.15448658121626\\
0.24991369918348	2.15393691484193\\
0.249987289789836	2.15338728876964\\
0.250060880396191	2.15283770286876\\
0.250134471002547	2.15228815700859\\
0.250208061608903	2.15173865105838\\
0.250281652215258	2.15118918488732\\
0.250355242821614	2.15063975836456\\
0.250428833427969	2.15009037135918\\
0.250502424034325	2.14954102374022\\
0.25057601464068	2.14899171537663\\
0.250649605247036	2.14844244613736\\
0.250723195853391	2.14789321589124\\
0.250796786459747	2.1473440245071\\
0.250870377066103	2.14679487185368\\
0.250943967672458	2.14624575779968\\
0.251017558278814	2.14569668221372\\
0.251091148885169	2.14514764496439\\
0.251164739491525	2.14459864592019\\
0.25123833009788	2.1440496849496\\
0.251311920704236	2.14350076192102\\
0.251385511310591	2.14295187670277\\
0.251459101916947	2.14240302916316\\
0.251532692523303	2.1418542191704\\
0.251606283129658	2.14130544659265\\
0.251679873736014	2.14075671129802\\
0.251753464342369	2.14020801315454\\
0.251827054948725	2.13965935203021\\
0.25190064555508	2.13911072779294\\
0.251974236161436	2.13856214031059\\
0.252047826767792	2.13801358945095\\
0.252121417374147	2.13746507508176\\
0.252195007980503	2.1369165970707\\
0.252268598586858	2.13636815528536\\
0.252342189193214	2.1358197495933\\
0.252415779799569	2.135271379862\\
0.252489370405925	2.13472304595888\\
0.25256296101228	2.13417474775128\\
0.252636551618636	2.13362648510651\\
0.252710142224992	2.13307825789178\\
0.252783732831347	2.13253006597426\\
0.252857323437703	2.13198190922103\\
0.252930914044058	2.13143378749914\\
0.253004504650414	2.13088570067553\\
0.253078095256769	2.13033764861711\\
0.253151685863125	2.12978963119071\\
0.25322527646948	2.12924164826308\\
0.253298867075836	2.12869369970093\\
0.253372457682192	2.12814578537087\\
0.253446048288547	2.12759790513947\\
0.253519638894903	2.12705005887322\\
0.253593229501258	2.12650224643854\\
0.253666820107614	2.12595446770178\\
0.253740410713969	2.12540672252923\\
0.253814001320325	2.1248590107871\\
0.253887591926681	2.12431133234152\\
0.253961182533036	2.12376368705859\\
0.254034773139392	2.12321607480428\\
0.254108363745747	2.12266849544455\\
0.254181954352103	2.12212094884524\\
0.254255544958458	2.12157343487214\\
0.254329135564814	2.12102595339098\\
0.254402726171169	2.12047850426738\\
0.254476316777525	2.11993108736693\\
0.254549907383881	2.11938370255512\\
0.254623497990236	2.11883634969737\\
0.254697088596592	2.11828902865903\\
0.254770679202947	2.11774173930538\\
0.254844269809303	2.11719448150161\\
0.254917860415658	2.11664725511286\\
0.254991451022014	2.11610006000418\\
0.255065041628369	2.11555289604053\\
0.255138632234725	2.11500576308682\\
0.255212222841081	2.11445866100787\\
0.255285813447436	2.11391158966843\\
0.255359404053792	2.11336454893317\\
0.255432994660147	2.11281753866667\\
0.255506585266503	2.11227055873346\\
0.255580175872858	2.11172360899796\\
0.255653766479214	2.11117668932454\\
0.255727357085569	2.11062979957747\\
0.255800947691925	2.11008293962096\\
0.255874538298281	2.10953610931912\\
0.255948128904636	2.108989308536\\
0.256021719510992	2.10844253713555\\
0.256095310117347	2.10789579498165\\
0.256168900723703	2.10734908193811\\
0.256242491330058	2.10680239786863\\
0.256316081936414	2.10625574263686\\
0.25638967254277	2.10570911610635\\
0.256463263149125	2.10516251814057\\
0.256536853755481	2.10461594860291\\
0.256610444361836	2.10406940735667\\
0.256684034968192	2.10352289426508\\
0.256757625574547	2.10297640919128\\
0.256831216180903	2.10242995199831\\
0.256904806787258	2.10188352254915\\
0.256978397393614	2.10133712070668\\
0.25705198799997	2.1007907463337\\
0.257125578606325	2.10024439929293\\
0.257199169212681	2.09969807944699\\
0.257272759819036	2.09915178665841\\
0.257346350425392	2.09860552078967\\
0.257419941031747	2.09805928170312\\
0.257493531638103	2.09751306926104\\
0.257567122244458	2.09696688332563\\
0.257640712850814	2.09642072375898\\
0.25771430345717	2.09587459042312\\
0.257787894063525	2.09532848317996\\
0.257861484669881	2.09478240189134\\
0.257935075276236	2.09423634641901\\
0.258008665882592	2.09369031662462\\
0.258082256488947	2.09314431236975\\
0.258155847095303	2.09259833351585\\
0.258229437701659	2.09205237992433\\
0.258303028308014	2.09150645145645\\
0.25837661891437	2.09096054797344\\
0.258450209520725	2.09041466933639\\
0.258523800127081	2.08986881540631\\
0.258597390733436	2.08932298604412\\
0.258670981339792	2.08877718111066\\
0.258744571946147	2.08823140046665\\
0.258818162552503	2.08768564397274\\
0.258891753158859	2.08713991148946\\
0.258965343765214	2.08659420287726\\
0.25903893437157	2.08604851799649\\
0.259112524977925	2.08550285670742\\
0.259186115584281	2.08495721887019\\
0.259259706190636	2.08441160434487\\
0.259333296796992	2.08386601299143\\
0.259406887403347	2.08332044466974\\
0.259480478009703	2.08277489923956\\
0.259554068616059	2.08222937656056\\
0.259627659222414	2.08168387649233\\
0.25970124982877	2.08113839889432\\
0.259774840435125	2.08059294362591\\
0.259848431041481	2.08004751054638\\
0.259922021647836	2.0795020995149\\
0.259995612254192	2.07895671039054\\
0.260069202860548	2.07841134303227\\
0.260142793466903	2.07786599729896\\
0.260216384073259	2.07732067304938\\
0.260289974679614	2.07677537014218\\
0.26036356528597	2.07623008843594\\
0.260437155892325	2.0756848277891\\
0.260510746498681	2.07513958806002\\
0.260584337105036	2.07459436910696\\
0.260657927711392	2.07404917078805\\
0.260731518317748	2.07350399296134\\
0.260805108924103	2.07295883548476\\
0.260878699530459	2.07241369821614\\
0.260952290136814	2.0718685810132\\
0.26102588074317	2.07132348373356\\
0.261099471349525	2.07077840623472\\
0.261173061955881	2.07023334837408\\
0.261246652562236	2.06968831000895\\
0.261320243168592	2.06914329099649\\
0.261393833774948	2.0685982911938\\
0.261467424381303	2.06805331045783\\
0.261541014987659	2.06750834864543\\
0.261614605594014	2.06696340561337\\
0.26168819620037	2.06641848121826\\
0.261761786806725	2.06587357531665\\
0.261835377413081	2.06532868776493\\
0.261908968019436	2.06478381841941\\
0.261982558625792	2.06423896713628\\
0.262056149232148	2.06369413377161\\
0.262129739838503	2.06314931818137\\
0.262203330444859	2.06260452022141\\
0.262276921051214	2.06205973974746\\
0.26235051165757	2.06151497661515\\
0.262424102263925	2.06097023067996\\
0.262497692870281	2.06042550179731\\
0.262571283476637	2.05988078982246\\
0.262644874082992	2.05933609461057\\
0.262718464689348	2.05879141601668\\
0.262792055295703	2.05824675389571\\
0.262865645902059	2.05770210810247\\
0.262939236508414	2.05715747849165\\
0.26301282711477	2.05661286491782\\
0.263086417721125	2.05606826723542\\
0.263160008327481	2.0555236852988\\
0.263233598933837	2.05497911896215\\
0.263307189540192	2.05443456807957\\
0.263380780146548	2.05389003250503\\
0.263454370752903	2.05334551209237\\
0.263527961359259	2.05280100669533\\
0.263601551965614	2.0522565161675\\
0.26367514257197	2.05171204036237\\
0.263748733178325	2.0511675791333\\
0.263822323784681	2.05062313233352\\
0.263895914391037	2.05007869981614\\
0.263969504997392	2.04953428143415\\
0.264043095603748	2.0489898770404\\
0.264116686210103	2.04844548648763\\
0.264190276816459	2.04790110962845\\
0.264263867422814	2.04735674631535\\
0.26433745802917	2.04681239640067\\
0.264411048635526	2.04626805973665\\
0.264484639241881	2.04572373617539\\
0.264558229848237	2.04517942556885\\
0.264631820454592	2.04463512776889\\
0.264705411060948	2.0440908426272\\
0.264779001667303	2.04354656999538\\
0.264852592273659	2.04300230972488\\
0.264926182880014	2.04245806166703\\
0.26499977348637	2.041913825673\\
0.265073364092726	2.04136960159387\\
0.265146954699081	2.04082538928055\\
0.265220545305437	2.04028118858385\\
0.265294135911792	2.03973699935441\\
0.265367726518148	2.03919282144278\\
0.265441317124503	2.03864865469934\\
0.265514907730859	2.03810449897434\\
0.265588498337214	2.03756035411791\\
0.26566208894357	2.03701621998005\\
0.265735679549926	2.03647209641058\\
0.265809270156281	2.03592798325924\\
0.265882860762637	2.0353838803756\\
0.265956451368992	2.03483978760908\\
0.266030041975348	2.034295704809\\
0.266103632581703	2.03375163182452\\
0.266177223188059	2.03320756850465\\
0.266250813794415	2.03266351469828\\
0.26632440440077	2.03211947025415\\
0.266397995007126	2.03157543502086\\
0.266471585613481	2.03103140884687\\
0.266545176219837	2.03048739158049\\
0.266618766826192	2.02994338306991\\
0.266692357432548	2.02939938316314\\
0.266765948038903	2.02885539170808\\
0.266839538645259	2.02831140855248\\
0.266913129251615	2.02776743354393\\
0.26698671985797	2.02722346652989\\
0.267060310464326	2.02667950735766\\
0.267133901070681	2.02613555587441\\
0.267207491677037	2.02559161192716\\
0.267281082283392	2.02504767536277\\
0.267354672889748	2.02450374602796\\
0.267428263496103	2.02395982376931\\
0.267501854102459	2.02341590843325\\
0.267575444708815	2.02287199986603\\
0.26764903531517	2.0223280979138\\
0.267722625921526	2.02178420242252\\
0.267796216527881	2.02124031323801\\
0.267869807134237	2.02069643020595\\
0.267943397740592	2.02015255317187\\
0.268016988346948	2.01960868198111\\
0.268090578953304	2.01906481647891\\
0.268164169559659	2.01852095651031\\
0.268237760166015	2.01797710192022\\
0.26831135077237	2.0174332525534\\
0.268384941378726	2.01688940825444\\
0.268458531985081	2.01634556886778\\
0.268532122591437	2.01580173423769\\
0.268605713197792	2.01525790420832\\
0.268679303804148	2.01471407862362\\
0.268752894410504	2.0141702573274\\
0.268826485016859	2.01362644016332\\
0.268900075623215	2.01308262697487\\
0.26897366622957	2.01253881760537\\
0.269047256835926	2.01199501189801\\
0.269120847442281	2.01145120969578\\
0.269194438048637	2.01090741084155\\
0.269268028654992	2.01036361517798\\
0.269341619261348	2.00981982254762\\
0.269415209867704	2.00927603279281\\
0.269488800474059	2.00873224575575\\
0.269562391080415	2.00818846127848\\
0.26963598168677	2.00764467920286\\
0.269709572293126	2.00710089937059\\
0.269783162899481	2.0065571216232\\
0.269856753505837	2.00601334580206\\
0.269930344112192	2.00546957174838\\
0.270003934718548	2.00492579930317\\
0.270077525324904	2.00438202830731\\
0.270151115931259	2.00383825860149\\
0.270224706537615	2.00329449002623\\
0.27029829714397	2.00275072242189\\
0.270371887750326	2.00220695562864\\
0.270445478356681	2.00166318948649\\
0.270519068963037	2.00111942383529\\
0.270592659569393	2.0005756585147\\
0.270666250175748	2.0000318933642\\
0.270739840782104	1.99948812822313\\
0.270813431388459	1.9989443629306\\
0.270887021994815	1.99840059732561\\
0.27096061260117	1.99785683124692\\
0.271034203207526	1.99731306453316\\
0.271107793813881	1.99676929702277\\
0.271181384420237	1.99622552855401\\
0.271254975026593	1.99568175896494\\
0.271328565632948	1.99513798809348\\
0.271402156239304	1.99459421577734\\
0.271475746845659	1.99405044185407\\
0.271549337452015	1.99350666616102\\
0.27162292805837	1.99296288853538\\
0.271696518664726	1.99241910881413\\
0.271770109271081	1.99187532683409\\
0.271843699877437	1.9913315424319\\
0.271917290483793	1.99078775544398\\
0.271990881090148	1.99024396570661\\
0.272064471696504	1.98970017305585\\
0.272138062302859	1.9891563773276\\
0.272211652909215	1.98861257835755\\
0.27228524351557	1.98806877598122\\
0.272358834121926	1.98752497003393\\
0.272432424728281	1.98698116035081\\
0.272506015334637	1.98643734676683\\
0.272579605940993	1.98589352911672\\
0.272653196547348	1.98534970723506\\
0.272726787153704	1.98480588095621\\
0.272800377760059	1.98426205011437\\
0.272873968366415	1.98371821454352\\
0.27294755897277	1.98317437407745\\
0.273021149579126	1.98263052854976\\
0.273094740185482	1.98208667779387\\
0.273168330791837	1.98154282164298\\
0.273241921398193	1.9809989599301\\
0.273315512004548	1.98045509248806\\
0.273389102610904	1.97991121914946\\
0.273462693217259	1.97936733974674\\
0.273536283823615	1.97882345411211\\
0.27360987442997	1.9782795620776\\
0.273683465036326	1.97773566347502\\
0.273757055642682	1.977191758136\\
0.273830646249037	1.97664784589196\\
0.273904236855393	1.97610392657411\\
0.273977827461748	1.97556000001346\\
0.274051418068104	1.97501606604083\\
0.274125008674459	1.97447212448681\\
0.274198599280815	1.97392817518181\\
0.274272189887171	1.97338421795602\\
0.274345780493526	1.97284025263943\\
0.274419371099882	1.9722962790618\\
0.274492961706237	1.97175229705272\\
0.274566552312593	1.97120830644154\\
0.274640142918948	1.97066430705742\\
0.274713733525304	1.97012029872929\\
0.274787324131659	1.96957628128588\\
0.274860914738015	1.96903225455572\\
0.274934505344371	1.9684882183671\\
0.275008095950726	1.96794417254811\\
0.275081686557082	1.96740011692665\\
0.275155277163437	1.96685605133036\\
0.275228867769793	1.96631197558669\\
0.275302458376148	1.96576788952288\\
0.275376048982504	1.96522379296593\\
0.275449639588859	1.96467968574264\\
0.275523230195215	1.9641355676796\\
0.275596820801571	1.96359143860314\\
0.275670411407926	1.96304729833942\\
0.275744002014282	1.96250314671435\\
0.275817592620637	1.96195898355362\\
0.275891183226993	1.9614148086827\\
0.275964773833348	1.96087062192684\\
0.276038364439704	1.96032642311107\\
0.27611195504606	1.95978221206018\\
0.276185545652415	1.95923798859876\\
0.276259136258771	1.95869375255114\\
0.276332726865126	1.95814950374144\\
0.276406317471482	1.95760524199357\\
0.276479908077837	1.95706096713117\\
0.276553498684193	1.9565166789777\\
0.276627089290548	1.95597237735634\\
0.276700679896904	1.95542806209008\\
0.27677427050326	1.95488373300164\\
0.276847861109615	1.95433938991355\\
0.276921451715971	1.95379503264808\\
0.276995042322326	1.95325066102726\\
0.277068632928682	1.95270627487289\\
0.277142223535037	1.95216187400656\\
0.277215814141393	1.95161745824958\\
0.277289404747748	1.95107302742305\\
0.277362995354104	1.95052858134784\\
0.27743658596046	1.94998411984455\\
0.277510176566815	1.94943964273356\\
0.277583767173171	1.948895149835\\
0.277657357779526	1.94835064096878\\
0.277730948385882	1.94780611595453\\
0.277804538992237	1.94726157461167\\
0.277878129598593	1.94671701675936\\
0.277951720204949	1.94617244221652\\
0.278025310811304	1.94562785080182\\
0.27809890141766	1.94508324233368\\
0.278172492024015	1.94453861663028\\
0.278246082630371	1.94399397350955\\
0.278319673236726	1.94344931278917\\
0.278393263843082	1.94290463428657\\
0.278466854449437	1.94235993781892\\
0.278540445055793	1.94181522320315\\
0.278614035662149	1.94127049025592\\
0.278687626268504	1.94072573879367\\
0.27876121687486	1.94018096863255\\
0.278834807481215	1.93963617958848\\
0.278908398087571	1.93909137147709\\
0.278981988693926	1.9385465441138\\
0.279055579300282	1.93800169731372\\
0.279129169906637	1.93745683089175\\
0.279202760512993	1.9369119446625\\
0.279276351119349	1.93636703844031\\
0.279349941725704	1.93582211203929\\
0.27942353233206	1.93527716527327\\
0.279497122938415	1.93473219795582\\
0.279570713544771	1.93418720990023\\
0.279644304151126	1.93364220091955\\
0.279717894757482	1.93309717082655\\
0.279791485363837	1.93255211943372\\
0.279865075970193	1.93200704655331\\
0.279938666576549	1.93146195199727\\
0.280012257182904	1.93091683557731\\
0.28008584778926	1.93037169710486\\
0.280159438395615	1.92982653639105\\
0.280233029001971	1.92928135324678\\
0.280306619608326	1.92873614748264\\
0.280380210214682	1.92819091890897\\
0.280453800821037	1.92764566733583\\
0.280527391427393	1.92710039257298\\
0.280600982033749	1.92655509442993\\
0.280674572640104	1.92600977271591\\
0.28074816324646	1.92546442723984\\
0.280821753852815	1.9249190578104\\
0.280895344459171	1.92437366423597\\
0.280968935065526	1.92382824632463\\
0.281042525671882	1.9232828038842\\
0.281116116278238	1.92273733672222\\
0.281189706884593	1.92219184464591\\
0.281263297490949	1.92164632746224\\
0.281336888097304	1.92110078497788\\
0.28141047870366	1.92055521699921\\
0.281484069310015	1.92000962333231\\
0.281557659916371	1.91946400378298\\
0.281631250522726	1.91891835815674\\
0.281704841129082	1.91837268625879\\
0.281778431735438	1.91782698789406\\
0.281852022341793	1.91728126286718\\
0.281925612948149	1.91673551098247\\
0.281999203554504	1.91618973204397\\
0.28207279416086	1.91564392585542\\
0.282146384767215	1.91509809222024\\
0.282219975373571	1.91455223094159\\
0.282293565979926	1.91400634182229\\
0.282367156586282	1.91346042466488\\
0.282440747192638	1.9129144792716\\
0.282514337798993	1.91236850544436\\
0.282587928405349	1.91182250298479\\
0.282661519011704	1.91127647169421\\
0.28273510961806	1.91073041137362\\
0.282808700224415	1.91018432182373\\
0.282882290830771	1.90963820284492\\
0.282955881437127	1.90909205423727\\
0.283029472043482	1.90854587580055\\
0.283103062649838	1.90799966733422\\
0.283176653256193	1.90745342863742\\
0.283250243862549	1.90690715950897\\
0.283323834468904	1.90636085974739\\
0.28339742507526	1.90581452915087\\
0.283471015681615	1.90526816751728\\
0.283544606287971	1.90472177464418\\
0.283618196894327	1.90417535032881\\
0.283691787500682	1.90362889436807\\
0.283765378107038	1.90308240655856\\
0.283838968713393	1.90253588669654\\
0.283912559319749	1.90198933457796\\
0.283986149926104	1.90144274999843\\
0.28405974053246	1.90089613275324\\
0.284133331138816	1.90034948263735\\
0.284206921745171	1.89980279944539\\
0.284280512351527	1.89925608297166\\
0.284354102957882	1.89870933301012\\
0.284427693564238	1.89816254935442\\
0.284501284170593	1.89761573179784\\
0.284574874776949	1.89706888013335\\
0.284648465383304	1.89652199415359\\
0.28472205598966	1.89597507365084\\
0.284795646596016	1.89542811841705\\
0.284869237202371	1.89488112824382\\
0.284942827808727	1.89433410292244\\
0.285016418415082	1.89378704224383\\
0.285090009021438	1.89323994599856\\
0.285163599627793	1.89269281397688\\
0.285237190234149	1.89214564596868\\
0.285310780840504	1.89159844176349\\
0.28538437144686	1.89105120115053\\
0.285457962053216	1.89050392391861\\
0.285531552659571	1.88995660985626\\
0.285605143265927	1.88940925875159\\
0.285678733872282	1.88886187039241\\
0.285752324478638	1.88831444456614\\
0.285825915084993	1.88776698105985\\
0.285899505691349	1.88721947966028\\
0.285973096297704	1.88667194015377\\
0.28604668690406	1.88612436232632\\
0.286120277510416	1.88557674596358\\
0.286193868116771	1.88502909085082\\
0.286267458723127	1.88448139677295\\
0.286341049329482	1.88393366351451\\
0.286414639935838	1.8833858908597\\
0.286488230542193	1.88283807859231\\
0.286561821148549	1.8822902264958\\
0.286635411754905	1.88174233435323\\
0.28670900236126	1.88119440194731\\
0.286782592967616	1.88064642906037\\
0.286856183573971	1.88009841547435\\
0.286929774180327	1.87955036097083\\
0.287003364786682	1.87900226533102\\
0.287076955393038	1.87845412833574\\
0.287150545999393	1.87790594976543\\
0.287224136605749	1.87735772940016\\
0.287297727212105	1.87680946701959\\
0.28737131781846	1.87626116240302\\
0.287444908424816	1.87571281532938\\
0.287518499031171	1.87516442557717\\
0.287592089637527	1.87461599292453\\
0.287665680243882	1.87406751714921\\
0.287739270850238	1.87351899802857\\
0.287812861456593	1.87297043533956\\
0.287886452062949	1.87242182885876\\
0.287960042669305	1.87187317836234\\
0.28803363327566	1.87132448362607\\
0.288107223882016	1.87077574442535\\
0.288180814488371	1.87022696053514\\
0.288254405094727	1.86967813173003\\
0.288327995701082	1.86912925778419\\
0.288401586307438	1.8685803384714\\
0.288475176913794	1.86803137356504\\
0.288548767520149	1.86748236283805\\
0.288622358126505	1.866933306063\\
0.28869594873286	1.86638420301203\\
0.288769539339216	1.86583505345687\\
0.288843129945571	1.86528585716886\\
0.288916720551927	1.86473661391888\\
0.288990311158282	1.86418732347745\\
0.289063901764638	1.86363798561463\\
0.289137492370994	1.86308860010008\\
0.289211082977349	1.86253916670303\\
0.289284673583705	1.86198968519231\\
0.28935826419006	1.86144015533631\\
0.289431854796416	1.86089057690299\\
0.289505445402771	1.8603409496599\\
0.289579036009127	1.85979127337415\\
0.289652626615482	1.85924154781242\\
0.289726217221838	1.85869177274099\\
0.289799807828194	1.85814194792565\\
0.289873398434549	1.85759207313181\\
0.289946989040905	1.85704214812442\\
0.29002057964726	1.856492172668\\
0.290094170253616	1.85594214652662\\
0.290167760859971	1.85539206946392\\
0.290241351466327	1.85484194124309\\
0.290314942072682	1.8542917616269\\
0.290388532679038	1.85374153037764\\
0.290462123285394	1.85319124725718\\
0.290535713891749	1.85264091202693\\
0.290609304498105	1.85209052444785\\
0.29068289510446	1.85154008428046\\
0.290756485710816	1.85098959128481\\
0.290830076317171	1.85043904522051\\
0.290903666923527	1.84988844584671\\
0.290977257529883	1.84933779292208\\
0.291050848136238	1.84878708620487\\
0.291124438742594	1.84823632545283\\
0.291198029348949	1.84768551042328\\
0.291271619955305	1.84713464087305\\
0.29134521056166	1.84658371655851\\
0.291418801168016	1.84603273723557\\
0.291492391774371	1.84548170265966\\
0.291565982380727	1.84493061258574\\
0.291639572987083	1.84437946676831\\
0.291713163593438	1.84382826496137\\
0.291786754199794	1.84327700691846\\
0.291860344806149	1.84272569239263\\
0.291933935412505	1.84217432113648\\
0.29200752601886	1.84162289290208\\
0.292081116625216	1.84107140744105\\
0.292154707231571	1.84051986450452\\
0.292228297837927	1.83996826384312\\
0.292301888444283	1.83941660520699\\
0.292375479050638	1.8388648883458\\
0.292449069656994	1.8383131130087\\
0.292522660263349	1.83776127894436\\
0.292596250869705	1.83720938590096\\
0.29266984147606	1.83665743362616\\
0.292743432082416	1.83610542186714\\
0.292817022688772	1.83555335037056\\
0.292890613295127	1.8350012188826\\
0.292964203901483	1.8344490271489\\
0.293037794507838	1.83389677491462\\
0.293111385114194	1.8333444619244\\
0.293184975720549	1.83279208792237\\
0.293258566326905	1.83223965265214\\
0.29333215693326	1.83168715585681\\
0.293405747539616	1.83113459727897\\
0.293479338145972	1.83058197666067\\
0.293552928752327	1.83002929374346\\
0.293626519358683	1.82947654826836\\
0.293700109965038	1.82892373997585\\
0.293773700571394	1.8283708686059\\
0.293847291177749	1.82781793389795\\
0.293920881784105	1.82726493559089\\
0.29399447239046	1.82671187342311\\
0.294068062996816	1.82615874713243\\
0.294141653603172	1.82560555645615\\
0.294215244209527	1.82505230113103\\
0.294288834815883	1.8244989808933\\
0.294362425422238	1.82394559547861\\
0.294436016028594	1.82339214462211\\
0.294509606634949	1.82283862805837\\
0.294583197241305	1.82228504552142\\
0.294656787847661	1.82173139674474\\
0.294730378454016	1.82117768146126\\
0.294803969060372	1.82062389940334\\
0.294877559666727	1.82007005030281\\
0.294951150273083	1.8195161338909\\
0.295024740879438	1.81896214989831\\
0.295098331485794	1.81840809805517\\
0.295171922092149	1.81785397809104\\
0.295245512698505	1.81729978973489\\
0.295319103304861	1.81674553271516\\
0.295392693911216	1.81619120675968\\
0.295466284517572	1.81563681159574\\
0.295539875123927	1.81508234695002\\
0.295613465730283	1.81452781254863\\
0.295687056336638	1.81397320811712\\
0.295760646942994	1.81341853338042\\
0.295834237549349	1.8128637880629\\
0.295907828155705	1.81230897188834\\
0.295981418762061	1.81175408457991\\
0.296055009368416	1.81119912586021\\
0.296128599974772	1.81064409545122\\
0.296202190581127	1.81008899307436\\
0.296275781187483	1.80953381845041\\
0.296349371793838	1.80897857129957\\
0.296422962400194	1.80842325134143\\
0.296496553006549	1.80786785829498\\
0.296570143612905	1.80731239187858\\
0.296643734219261	1.80675685181001\\
0.296717324825616	1.80620123780641\\
0.296790915431972	1.80564554958431\\
0.296864506038327	1.80508978685964\\
0.296938096644683	1.80453394934767\\
0.297011687251038	1.80397803676309\\
0.297085277857394	1.80342204881994\\
0.29715886846375	1.80286598523164\\
0.297232459070105	1.80230984571096\\
0.297306049676461	1.80175362997007\\
0.297379640282816	1.80119733772048\\
0.297453230889172	1.80064096867306\\
0.297526821495527	1.80008452253807\\
0.297600412101883	1.79952799902509\\
0.297674002708238	1.79897139784307\\
0.297747593314594	1.79841471870031\\
0.29782118392095	1.79785796130448\\
0.297894774527305	1.79730112536256\\
0.297968365133661	1.79674421058089\\
0.298041955740016	1.79618721666517\\
0.298115546346372	1.79563014332042\\
0.298189136952727	1.79507299025099\\
0.298262727559083	1.79451575716059\\
0.298336318165438	1.79395844375223\\
0.298409908771794	1.79340104972828\\
0.29848349937815	1.79284357479041\\
0.298557089984505	1.79228601863962\\
0.298630680590861	1.79172838097625\\
0.298704271197216	1.79117066149994\\
0.298777861803572	1.79061285990964\\
0.298851452409927	1.79005497590363\\
0.298925043016283	1.78949700917949\\
0.298998633622639	1.78893895943411\\
0.299072224228994	1.78838082636369\\
0.29914581483535	1.78782260966371\\
0.299219405441705	1.78726430902897\\
0.299292996048061	1.78670592415357\\
0.299366586654416	1.78614745473088\\
0.299440177260772	1.78558890045359\\
0.299513767867127	1.78503026101366\\
0.299587358473483	1.78447153610234\\
0.299660949079839	1.78391272541015\\
0.299734539686194	1.78335382862691\\
0.29980813029255	1.7827948454417\\
0.299881720898905	1.78223577554289\\
0.299955311505261	1.7816766186181\\
0.300028902111616	1.78111737435423\\
0.300102492717972	1.78055804243745\\
0.300176083324327	1.77999862255318\\
0.300249673930683	1.7794391143861\\
0.300323264537039	1.77887951762016\\
0.300396855143394	1.77831983193855\\
0.30047044574975	1.77776005702372\\
0.300544036356105	1.77720019255734\\
0.300617626962461	1.77664023822037\\
0.300691217568816	1.77608019369296\\
0.300764808175172	1.77552005865455\\
0.300838398781528	1.77495983278376\\
0.300911989387883	1.77439951575849\\
0.300985579994239	1.77383910725583\\
0.301059170600594	1.77327860695214\\
0.30113276120695	1.77271801452295\\
0.301206351813305	1.77215732964304\\
0.301279942419661	1.77159655198641\\
0.301353533026016	1.77103568122626\\
0.301427123632372	1.77047471703501\\
0.301500714238728	1.76991365908426\\
0.301574304845083	1.76935250704485\\
0.301647895451439	1.7687912605868\\
0.301721486057794	1.76822991937933\\
0.30179507666415	1.76766848309084\\
0.301868667270505	1.76710695138895\\
0.301942257876861	1.76654532394045\\
0.302015848483216	1.7659836004113\\
0.302089439089572	1.76542178046665\\
0.302163029695928	1.76485986377085\\
0.302236620302283	1.76429784998739\\
0.302310210908639	1.76373573877895\\
0.302383801514994	1.76317352980736\\
0.30245739212135	1.76261122273363\\
0.302530982727705	1.76204881721792\\
0.302604573334061	1.76148631291955\\
0.302678163940416	1.76092370949699\\
0.302751754546772	1.76036100660787\\
0.302825345153128	1.75979820390894\\
0.302898935759483	1.75923530105612\\
0.302972526365839	1.75867229770445\\
0.303046116972194	1.75810919350812\\
0.30311970757855	1.75754598812044\\
0.303193298184905	1.75698268119385\\
0.303266888791261	1.75641927237992\\
0.303340479397617	1.75585576132933\\
0.303414070003972	1.75529214769189\\
0.303487660610328	1.75472843111651\\
0.303561251216683	1.75416461125122\\
0.303634841823039	1.75360068774315\\
0.303708432429394	1.75303666023854\\
0.30378202303575	1.75247252838271\\
0.303855613642105	1.7519082918201\\
0.303929204248461	1.75134395019421\\
0.304002794854817	1.75077950314766\\
0.304076385461172	1.75021495032214\\
0.304149976067528	1.7496502913584\\
0.304223566673883	1.74908552589629\\
0.304297157280239	1.74852065357472\\
0.304370747886594	1.74795567403168\\
0.30444433849295	1.74739058690421\\
0.304517929099305	1.74682539182841\\
0.304591519705661	1.74626008843944\\
0.304665110312017	1.74569467637152\\
0.304738700918372	1.7451291552579\\
0.304812291524728	1.74456352473088\\
0.304885882131083	1.74399778442181\\
0.304959472737439	1.74343193396107\\
0.305033063343794	1.74286597297806\\
0.30510665395015	1.74229990110122\\
0.305180244556505	1.74173371795801\\
0.305253835162861	1.7411674231749\\
0.305327425769217	1.7406010163774\\
0.305401016375572	1.74003449718999\\
0.305474606981928	1.7394678652362\\
0.305548197588283	1.73890112013853\\
0.305621788194639	1.7383342615185\\
0.305695378800994	1.7377672889966\\
0.30576896940735	1.73720020219232\\
0.305842560013706	1.73663300072415\\
0.305916150620061	1.73606568420954\\
0.305989741226417	1.73549825226492\\
0.306063331832772	1.7349307045057\\
0.306136922439128	1.73436304054625\\
0.306210513045483	1.73379525999989\\
0.306284103651839	1.73322736247893\\
0.306357694258194	1.73265934759461\\
0.30643128486455	1.73209121495713\\
0.306504875470906	1.73152296417561\\
0.306578466077261	1.73095459485815\\
0.306652056683617	1.73038610661176\\
0.306725647289972	1.72981749904238\\
0.306799237896328	1.72924877175487\\
0.306872828502683	1.72867992435305\\
0.306946419109039	1.72811095643961\\
0.307020009715395	1.72754186761617\\
0.30709360032175	1.72697265748327\\
0.307167190928106	1.72640332564033\\
0.307240781534461	1.72583387168568\\
0.307314372140817	1.72526429521655\\
0.307387962747172	1.72469459582903\\
0.307461553353528	1.72412477311812\\
0.307535143959883	1.72355482667769\\
0.307608734566239	1.72298475610049\\
0.307682325172595	1.72241456097811\\
0.30775591577895	1.72184424090104\\
0.307829506385306	1.72127379545861\\
0.307903096991661	1.720703224239\\
0.307976687598017	1.72013252682923\\
0.308050278204372	1.71956170281519\\
0.308123868810728	1.71899075178159\\
0.308197459417083	1.71841967331198\\
0.308271050023439	1.71784846698871\\
0.308344640629795	1.717277132393\\
0.30841823123615	1.71670566910484\\
0.308491821842506	1.71613407670306\\
0.308565412448861	1.71556235476528\\
0.308639003055217	1.71499050286795\\
0.308712593661572	1.71441852058627\\
0.308786184267928	1.71384640749426\\
0.308859774874284	1.71327416316473\\
0.308933365480639	1.71270178716925\\
0.309006956086995	1.71212927907816\\
0.30908054669335	1.7115566384606\\
0.309154137299706	1.71098386488444\\
0.309227727906061	1.71041095791631\\
0.309301318512417	1.70983791712161\\
0.309374909118772	1.70926474206448\\
0.309448499725128	1.70869143230778\\
0.309522090331484	1.70811798741313\\
0.309595680937839	1.70754440694087\\
0.309669271544195	1.70697069045005\\
0.30974286215055	1.70639683749846\\
0.309816452756906	1.70582284764257\\
0.309890043363261	1.70524872043759\\
0.309963633969617	1.7046744554374\\
0.310037224575972	1.7041000521946\\
0.310110815182328	1.70352551026045\\
0.310184405788684	1.7029508291849\\
0.310257996395039	1.70237600851659\\
0.310331587001395	1.70180104780282\\
0.31040517760775	1.70122594658954\\
0.310478768214106	1.70065070442138\\
0.310552358820461	1.70007532084159\\
0.310625949426817	1.6994997953921\\
0.310699540033173	1.69892412761345\\
0.310773130639528	1.69834831704483\\
0.310846721245884	1.69777236322405\\
0.310920311852239	1.69719626568752\\
0.310993902458595	1.6966200239703\\
0.31106749306495	1.69604363760602\\
0.311141083671306	1.69546710612693\\
0.311214674277661	1.69489042906387\\
0.311288264884017	1.69431360594627\\
0.311361855490373	1.69373663630213\\
0.311435446096728	1.69315951965802\\
0.311509036703084	1.6925822555391\\
0.311582627309439	1.69200484346906\\
0.311656217915795	1.69142728297017\\
0.31172980852215	1.69084957356323\\
0.311803399128506	1.69027171476759\\
0.311876989734861	1.68969370610111\\
0.311950580341217	1.68911554708021\\
0.312024170947573	1.6885372372198\\
0.312097761553928	1.68795877603332\\
0.312171352160284	1.6873801630327\\
0.312244942766639	1.68680139772838\\
0.312318533372995	1.68622247962929\\
0.31239212397935	1.68564340824283\\
0.312465714585706	1.68506418307489\\
0.312539305192062	1.68448480362982\\
0.312612895798417	1.68390526941043\\
0.312686486404773	1.68332557991801\\
0.312760077011128	1.68274573465226\\
0.312833667617484	1.68216573311133\\
0.312907258223839	1.68158557479183\\
0.312980848830195	1.68100525918875\\
0.31305443943655	1.68042478579553\\
0.313128030042906	1.679844154104\\
0.313201620649261	1.67926336360441\\
0.313275211255617	1.67868241378539\\
0.313348801861973	1.67810130413395\\
0.313422392468328	1.6775200341355\\
0.313495983074684	1.6769386032738\\
0.313569573681039	1.67635701103098\\
0.313643164287395	1.67577525688753\\
0.31371675489375	1.67519334032227\\
0.313790345500106	1.67461126081239\\
0.313863936106462	1.67402901783337\\
0.313937526712817	1.67344661085905\\
0.314011117319173	1.67286403936155\\
0.314084707925528	1.67228130281133\\
0.314158298531884	1.67169840067712\\
0.314231889138239	1.67111533242594\\
0.314305479744595	1.67053209752312\\
0.31437907035095	1.66994869543223\\
0.314452660957306	1.66936512561512\\
0.314526251563662	1.66878138753188\\
0.314599842170017	1.66819748064088\\
0.314673432776373	1.66761340439869\\
0.314747023382728	1.66702915826013\\
0.314820613989084	1.66644474167824\\
0.314894204595439	1.66586015410427\\
0.314967795201795	1.66527539498766\\
0.31504138580815	1.66469046377605\\
0.315114976414506	1.66410535991529\\
0.315188567020862	1.66352008284938\\
0.315262157627217	1.66293463202048\\
0.315335748233573	1.66234900686892\\
0.315409338839928	1.6617632068332\\
0.315482929446284	1.66117723134991\\
0.315556520052639	1.66059107985382\\
0.315630110658995	1.66000475177778\\
0.315703701265351	1.65941824655278\\
0.315777291871706	1.65883156360789\\
0.315850882478062	1.65824470237029\\
0.315924473084417	1.65765766226523\\
0.315998063690773	1.65707044271604\\
0.316071654297128	1.6564830431441\\
0.316145244903484	1.65589546296886\\
0.316218835509839	1.6553077016078\\
0.316292426116195	1.65471975847645\\
0.316366016722551	1.65413163298834\\
0.316439607328906	1.65354332455502\\
0.316513197935262	1.65295483258606\\
0.316586788541617	1.652366156489\\
0.316660379147973	1.65177729566938\\
0.316733969754328	1.65118824953069\\
0.316807560360684	1.65059901747441\\
0.31688115096704	1.65000959889995\\
0.316954741573395	1.64941999320467\\
0.317028332179751	1.64883019978386\\
0.317101922786106	1.64824021803072\\
0.317175513392462	1.64765004733637\\
0.317249103998817	1.64705968708982\\
0.317322694605173	1.64646913667797\\
0.317396285211528	1.6458783954856\\
0.317469875817884	1.64528746289535\\
0.31754346642424	1.6446963382877\\
0.317617057030595	1.64410502104101\\
0.317690647636951	1.64351351053143\\
0.317764238243306	1.64292180613296\\
0.317837828849662	1.64232990721739\\
0.317911419456017	1.64173781315431\\
0.317985010062373	1.64114552331111\\
0.318058600668728	1.64055303705294\\
0.318132191275084	1.63996035374271\\
0.31820578188144	1.63936747274108\\
0.318279372487795	1.63877439340648\\
0.318352963094151	1.63818111509501\\
0.318426553700506	1.63758763716053\\
0.318500144306862	1.63699395895459\\
0.318573734913217	1.63640007982643\\
0.318647325519573	1.63580599912295\\
0.318720916125928	1.63521171618875\\
0.318794506732284	1.63461723036606\\
0.31886809733864	1.63402254099475\\
0.318941687944995	1.63342764741232\\
0.319015278551351	1.63283254895391\\
0.319088869157706	1.63223724495221\\
0.319162459764062	1.63164173473756\\
0.319236050370417	1.63104601763783\\
0.319309640976773	1.63045009297848\\
0.319383231583129	1.62985396008251\\
0.319456822189484	1.62925761827046\\
0.31953041279584	1.62866106686039\\
0.319604003402195	1.62806430516789\\
0.319677594008551	1.62746733250601\\
0.319751184614906	1.62687014818531\\
0.319824775221262	1.62627275151383\\
0.319898365827617	1.62567514179704\\
0.319971956433973	1.62507731833786\\
0.320045547040329	1.62447928043665\\
0.320119137646684	1.62388102739117\\
0.32019272825304	1.62328255849659\\
0.320266318859395	1.62268387304546\\
0.320339909465751	1.62208497032771\\
0.320413500072106	1.6214858496306\\
0.320487090678462	1.62088651023878\\
0.320560681284817	1.62028695143418\\
0.320634271891173	1.61968717249607\\
0.320707862497529	1.61908717270102\\
0.320781453103884	1.61848695132286\\
0.32085504371024	1.61788650763272\\
0.320928634316595	1.61728584089894\\
0.321002224922951	1.61668495038715\\
0.321075815529306	1.61608383536016\\
0.321149406135662	1.61548249507801\\
0.321222996742018	1.61488092879792\\
0.321296587348373	1.61427913577429\\
0.321370177954729	1.61367711525868\\
0.321443768561084	1.61307486649978\\
0.32151735916744	1.61247238874344\\
0.321590949773795	1.61186968123258\\
0.321664540380151	1.61126674320724\\
0.321738130986506	1.61066357390454\\
0.321811721592862	1.61006017255866\\
0.321885312199218	1.60945653840081\\
0.321958902805573	1.60885267065924\\
0.322032493411929	1.60824856855922\\
0.322106084018284	1.607644231323\\
0.32217967462464	1.60703965816982\\
0.322253265230995	1.60643484831587\\
0.322326855837351	1.60582980097429\\
0.322400446443706	1.60522451535513\\
0.322474037050062	1.60461899066537\\
0.322547627656418	1.60401322610888\\
0.322621218262773	1.60340722088637\\
0.322694808869129	1.60280097419544\\
0.322768399475484	1.60219448523051\\
0.32284199008184	1.60158775318281\\
0.322915580688195	1.60098077724039\\
0.322989171294551	1.60037355658806\\
0.323062761900907	1.59976609040741\\
0.323136352507262	1.59915837787675\\
0.323209943113618	1.59855041817114\\
0.323283533719973	1.59794221046232\\
0.323357124326329	1.59733375391874\\
0.323430714932684	1.59672504770549\\
0.32350430553904	1.59611609098433\\
0.323577896145395	1.59550688291363\\
0.323651486751751	1.59489742264838\\
0.323725077358107	1.59428770934015\\
0.323798667964462	1.59367774213707\\
0.323872258570818	1.59306752018383\\
0.323945849177173	1.59245704262164\\
0.324019439783529	1.59184630858822\\
0.324093030389884	1.59123531721775\\
0.32416662099624	1.59062406764092\\
0.324240211602595	1.59001255898482\\
0.324313802208951	1.58940079037298\\
0.324387392815307	1.58878876092532\\
0.324460983421662	1.58817646975816\\
0.324534574028018	1.58756391598416\\
0.324608164634373	1.58695109871231\\
0.324681755240729	1.58633801704793\\
0.324755345847084	1.5857246700926\\
0.32482893645344	1.58511105694421\\
0.324902527059795	1.58449717669686\\
0.324976117666151	1.58388302844089\\
0.325049708272507	1.58326861126284\\
0.325123298878862	1.58265392424541\\
0.325196889485218	1.58203896646748\\
0.325270480091573	1.58142373700403\\
0.325344070697929	1.58080823492618\\
0.325417661304284	1.58019245930109\\
0.32549125191064	1.57957640919202\\
0.325564842516996	1.57896008365824\\
0.325638433123351	1.57834348175504\\
0.325712023729707	1.57772660253368\\
0.325785614336062	1.5771094450414\\
0.325859204942418	1.57649200832135\\
0.325932795548773	1.57587429141263\\
0.326006386155129	1.57525629335018\\
0.326079976761484	1.57463801316482\\
0.32615356736784	1.57401944988322\\
0.326227157974196	1.57340060252782\\
0.326300748580551	1.57278147011687\\
0.326374339186907	1.57216205166436\\
0.326447929793262	1.57154234618002\\
0.326521520399618	1.57092235266928\\
0.326595111005973	1.57030207013322\\
0.326668701612329	1.56968149756859\\
0.326742292218684	1.56906063396777\\
0.32681588282504	1.5684394783187\\
0.326889473431396	1.5678180296049\\
0.326963064037751	1.56719628680543\\
0.327036654644107	1.56657424889486\\
0.327110245250462	1.56595191484322\\
0.327183835856818	1.565329283616\\
0.327257426463173	1.56470635417411\\
0.327331017069529	1.56408312547386\\
0.327404607675885	1.56345959646691\\
0.32747819828224	1.56283576610025\\
0.327551788888596	1.56221163331618\\
0.327625379494951	1.56158719705227\\
0.327698970101307	1.56096245624133\\
0.327772560707662	1.56033740981138\\
0.327846151314018	1.55971205668562\\
0.327919741920373	1.55908639578238\\
0.327993332526729	1.55846042601514\\
0.328066923133085	1.55783414629244\\
0.32814051373944	1.55720755551787\\
0.328214104345796	1.55658065259007\\
0.328287694952151	1.55595343640262\\
0.328361285558507	1.55532590584409\\
0.328434876164862	1.55469805979797\\
0.328508466771218	1.55406989714261\\
0.328582057377573	1.55344141675124\\
0.328655647983929	1.5528126174919\\
0.328729238590285	1.55218349822741\\
0.32880282919664	1.55155405781536\\
0.328876419802996	1.55092429510804\\
0.328950010409351	1.55029420895241\\
0.329023601015707	1.5496637981901\\
0.329097191622062	1.54903306165734\\
0.329170782228418	1.54840199818492\\
0.329244372834773	1.54777060659818\\
0.329317963441129	1.54713888571696\\
0.329391554047485	1.54650683435556\\
0.32946514465384	1.5458744513227\\
0.329538735260196	1.5452417354215\\
0.329612325866551	1.54460868544941\\
0.329685916472907	1.54397530019822\\
0.329759507079262	1.54334157845397\\
0.329833097685618	1.54270751899693\\
0.329906688291974	1.54207312060159\\
0.329980278898329	1.54143838203657\\
0.330053869504685	1.54080330206461\\
0.33012746011104	1.54016787944253\\
0.330201050717396	1.53953211292118\\
0.330274641323751	1.5388960012454\\
0.330348231930107	1.53825954315398\\
0.330421822536462	1.53762273737963\\
0.330495413142818	1.53698558264891\\
0.330569003749174	1.53634807768221\\
0.330642594355529	1.5357102211937\\
0.330716184961885	1.53507201189129\\
0.33078977556824	1.53443344847659\\
0.330863366174596	1.53379452964485\\
0.330936956780951	1.53315525408492\\
0.331010547387307	1.53251562047922\\
0.331084137993662	1.53187562750368\\
0.331157728600018	1.5312352738277\\
0.331231319206374	1.53059455811411\\
0.331304909812729	1.5299534790191\\
0.331378500419085	1.5293120351922\\
0.33145209102544	1.52867022527622\\
0.331525681631796	1.52802804790721\\
0.331599272238151	1.52738550171438\\
0.331672862844507	1.52674258532011\\
0.331746453450863	1.52609929733984\\
0.331820044057218	1.52545563638208\\
0.331893634663574	1.52481160104828\\
0.331967225269929	1.52416718993287\\
0.332040815876285	1.52352240162315\\
0.33211440648264	1.52287723469926\\
0.332187997088996	1.52223168773409\\
0.332261587695351	1.52158575929332\\
0.332335178301707	1.52093944793525\\
0.332408768908063	1.52029275221083\\
0.332482359514418	1.51964567066358\\
0.332555950120774	1.51899820182953\\
0.332629540727129	1.51835034423718\\
0.332703131333485	1.51770209640741\\
0.33277672193984	1.51705345685347\\
0.332850312546196	1.51640442408089\\
0.332923903152551	1.51575499658745\\
0.332997493758907	1.51510517286309\\
0.333071084365263	1.51445495138988\\
0.333144674971618	1.51380433064195\\
0.333218265577974	1.51315330908541\\
0.333291856184329	1.51250188517835\\
0.333365446790685	1.5118500573707\\
0.33343903739704	1.51119782410423\\
0.333512628003396	1.51054518381248\\
0.333586218609752	1.50989213492066\\
0.333659809216107	1.50923867584562\\
0.333733399822463	1.50858480499579\\
0.333806990428818	1.5079305207711\\
0.333880581035174	1.50727582156292\\
0.333954171641529	1.50662070575398\\
0.334027762247885	1.50596517171835\\
0.33410135285424	1.50530921782132\\
0.334174943460596	1.50465284241937\\
0.334248534066952	1.50399604386006\\
0.334322124673307	1.50333882048203\\
0.334395715279663	1.50268117061486\\
0.334469305886018	1.50202309257903\\
0.334542896492374	1.50136458468587\\
0.334616487098729	1.50070564523744\\
0.334690077705085	1.50004627252652\\
0.33476366831144	1.49938646483648\\
0.334837258917796	1.49872622044122\\
0.334910849524152	1.49806553760513\\
0.334984440130507	1.49740441458298\\
0.335058030736863	1.49674284961984\\
0.335131621343218	1.49608084095105\\
0.335205211949574	1.49541838680209\\
0.335278802555929	1.49475548538851\\
0.335352393162285	1.49409213491588\\
0.33542598376864	1.49342833357971\\
0.335499574374996	1.49276407956533\\
0.335573164981352	1.49209937104783\\
0.335646755587707	1.49143420619199\\
0.335720346194063	1.49076858315219\\
0.335793936800418	1.49010250007232\\
0.335867527406774	1.4894359550857\\
0.335941118013129	1.48876894631498\\
0.336014708619485	1.48810147187208\\
0.336088299225841	1.48743352985809\\
0.336161889832196	1.48676511836318\\
0.336235480438552	1.4860962354665\\
0.336309071044907	1.48542687923611\\
0.336382661651263	1.48475704772889\\
0.336456252257618	1.48408673899041\\
0.336529842863974	1.48341595105489\\
0.33660343347033	1.48274468194508\\
0.336677024076685	1.48207292967215\\
0.336750614683041	1.48140069223563\\
0.336824205289396	1.48072796762327\\
0.336897795895752	1.48005475381099\\
0.336971386502107	1.47938104876273\\
0.337044977108463	1.4787068504304\\
0.337118567714818	1.47803215675373\\
0.337192158321174	1.47735696566021\\
0.337265748927529	1.47668127506497\\
0.337339339533885	1.47600508287065\\
0.337412930140241	1.47532838696733\\
0.337486520746596	1.47465118523243\\
0.337560111352952	1.47397347553056\\
0.337633701959307	1.47329525571344\\
0.337707292565663	1.47261652361979\\
0.337780883172018	1.47193727707518\\
0.337854473778374	1.471257513892\\
0.33792806438473	1.47057723186925\\
0.338001654991085	1.46989642879249\\
0.338075245597441	1.4692151024337\\
0.338148836203796	1.46853325055116\\
0.338222426810152	1.46785087088933\\
0.338296017416507	1.46716796117875\\
0.338369608022863	1.46648451913589\\
0.338443198629218	1.46580054246303\\
0.338516789235574	1.46511602884817\\
0.33859037984193	1.46443097596485\\
0.338663970448285	1.46374538147207\\
0.338737561054641	1.46305924301412\\
0.338811151660996	1.4623725582205\\
0.338884742267352	1.46168532470572\\
0.338958332873707	1.46099754006925\\
0.339031923480063	1.4603092018953\\
0.339105514086418	1.45962030775274\\
0.339179104692774	1.45893085519495\\
0.33925269529913	1.45824084175965\\
0.339326285905485	1.45755026496883\\
0.339399876511841	1.4568591223285\\
0.339473467118196	1.45616741132866\\
0.339547057724552	1.45547512944307\\
0.339620648330907	1.45478227412914\\
0.339694238937263	1.45408884282776\\
0.339767829543619	1.45339483296317\\
0.339841420149974	1.45270024194279\\
0.33991501075633	1.45200506715709\\
0.339988601362685	1.45130930597939\\
0.340062191969041	1.45061295576572\\
0.340135782575396	1.44991601385469\\
0.340209373181752	1.44921847756728\\
0.340282963788107	1.44852034420671\\
0.340356554394463	1.44782161105824\\
0.340430145000819	1.44712227538904\\
0.340503735607174	1.44642233444799\\
0.34057732621353	1.44572178546551\\
0.340650916819885	1.44502062565342\\
0.340724507426241	1.4443188522047\\
0.340798098032596	1.44361646229337\\
0.340871688638952	1.44291345307426\\
0.340945279245307	1.44220982168288\\
0.341018869851663	1.44150556523518\\
0.341092460458019	1.4408006808274\\
0.341166051064374	1.44009516553585\\
0.34123964167073	1.43938901641675\\
0.341313232277085	1.43868223050601\\
0.341386822883441	1.43797480481903\\
0.341460413489796	1.43726673635053\\
0.341534004096152	1.4365580220743\\
0.341607594702508	1.43584865894304\\
0.341681185308863	1.43513864388813\\
0.341754775915219	1.43442797381941\\
0.341828366521574	1.43371664562499\\
0.34190195712793	1.43300465617102\\
0.341975547734285	1.43229200230148\\
0.342049138340641	1.43157868083793\\
0.342122728946996	1.43086468857934\\
0.342196319553352	1.4301500223018\\
0.342269910159708	1.42943467875835\\
0.342343500766063	1.4287186546787\\
0.342417091372419	1.428001946769\\
0.342490681978774	1.42728455171163\\
0.34256427258513	1.42656646616494\\
0.342637863191485	1.42584768676299\\
0.342711453797841	1.42512821011532\\
0.342785044404196	1.4244080328067\\
0.342858635010552	1.42368715139685\\
0.342932225616908	1.42296556242023\\
0.343005816223263	1.4222432623857\\
0.343079406829619	1.42152024777633\\
0.343152997435974	1.4207965150491\\
0.34322658804233	1.42007206063462\\
0.343300178648685	1.41934688093685\\
0.343373769255041	1.41862097233286\\
0.343447359861397	1.41789433117248\\
0.343520950467752	1.41716695377808\\
0.343594541074108	1.41643883644422\\
0.343668131680463	1.4157099754374\\
0.343741722286819	1.41498036699572\\
0.343815312893174	1.41425000732862\\
0.34388890349953	1.41351889261652\\
0.343962494105885	1.41278701901055\\
0.344036084712241	1.41205438263221\\
0.344109675318597	1.41132097957308\\
0.344183265924952	1.41058680589443\\
0.344256856531308	1.40985185762696\\
0.344330447137663	1.40911613077043\\
0.344404037744019	1.4083796212933\\
0.344477628350374	1.40764232513244\\
0.34455121895673	1.40690423819275\\
0.344624809563085	1.40616535634678\\
0.344698400169441	1.40542567543441\\
0.344771990775797	1.40468519126248\\
0.344845581382152	1.4039438996044\\
0.344919171988508	1.4032017961998\\
0.344992762594863	1.40245887675412\\
0.345066353201219	1.40171513693824\\
0.345139943807574	1.40097057238809\\
0.34521353441393	1.40022517870427\\
0.345287125020286	1.39947895145159\\
0.345360715626641	1.39873188615873\\
0.345434306232997	1.39798397831777\\
0.345507896839352	1.39723522338379\\
0.345581487445708	1.39648561677446\\
0.345655078052063	1.39573515386958\\
0.345728668658419	1.39498383001063\\
0.345802259264774	1.39423164050038\\
0.34587584987113	1.39347858060234\\
0.345949440477485	1.39272464554041\\
0.346023031083841	1.39196983049833\\
0.346096621690197	1.39121413061924\\
0.346170212296552	1.39045754100518\\
0.346243802902908	1.38970005671662\\
0.346317393509263	1.38894167277196\\
0.346390984115619	1.38818238414701\\
0.346464574721974	1.38742218577449\\
0.34653816532833	1.38666107254351\\
0.346611755934686	1.38589903929903\\
0.346685346541041	1.38513608084133\\
0.346758937147397	1.38437219192548\\
0.346832527753752	1.38360736726076\\
0.346906118360108	1.38284160151012\\
0.346979708966463	1.38207488928959\\
0.347053299572819	1.38130722516771\\
0.347126890179174	1.38053860366493\\
0.34720048078553	1.37976901925305\\
0.347274071391886	1.37899846635453\\
0.347347661998241	1.37822693934198\\
0.347421252604597	1.37745443253743\\
0.347494843210952	1.37668094021175\\
0.347568433817308	1.37590645658398\\
0.347642024423663	1.37513097582069\\
0.347715615030019	1.37435449203527\\
0.347789205636374	1.37357699928731\\
0.34786279624273	1.37279849158184\\
0.347936386849086	1.37201896286866\\
0.348009977455441	1.37123840704162\\
0.348083568061797	1.37045681793792\\
0.348157158668152	1.3696741893373\\
0.348230749274508	1.36889051496136\\
0.348304339880863	1.36810578847274\\
0.348377930487219	1.36732000347438\\
0.348451521093575	1.36653315350872\\
0.34852511169993	1.36574523205687\\
0.348598702306286	1.36495623253782\\
0.348672292912641	1.3641661483076\\
0.348745883518997	1.36337497265841\\
0.348819474125352	1.36258269881779\\
0.348893064731708	1.36178931994773\\
0.348966655338063	1.36099482914377\\
0.349040245944419	1.36019921943411\\
0.349113836550775	1.35940248377865\\
0.34918742715713	1.35860461506811\\
0.349261017763486	1.357805606123\\
0.349334608369841	1.35700544969269\\
0.349408198976197	1.35620413845443\\
0.349481789582552	1.3554016650123\\
0.349555380188908	1.3545980218962\\
0.349628970795264	1.35379320156082\\
0.349702561401619	1.35298719638455\\
0.349776152007975	1.35217999866842\\
0.34984974261433	1.35137160063495\\
0.349923333220686	1.35056199442708\\
0.349996923827041	1.349751172107\\
0.350070514433397	1.34893912565497\\
0.350144105039752	1.34812584696814\\
0.350217695646108	1.34731132785935\\
0.350291286252464	1.34649556005589\\
0.350364876858819	1.34567853519824\\
0.350438467465175	1.34486024483877\\
0.35051205807153	1.34404068044047\\
0.350585648677886	1.3432198333756\\
0.350659239284241	1.34239769492434\\
0.350732829890597	1.34157425627339\\
0.350806420496952	1.34074950851459\\
0.350880011103308	1.33992344264347\\
0.350953601709664	1.33909604955777\\
0.351027192316019	1.33826732005597\\
0.351100782922375	1.33743724483575\\
0.35117437352873	1.33660581449247\\
0.351247964135086	1.33577301951753\\
0.351321554741441	1.33493885029681\\
0.351395145347797	1.33410329710899\\
0.351468735954153	1.33326635012389\\
0.351542326560508	1.33242799940073\\
0.351615917166864	1.3315882348864\\
0.351689507773219	1.33074704641367\\
0.351763098379575	1.32990442369937\\
0.35183668898593	1.32906035634253\\
0.351910279592286	1.32821483382247\\
0.351983870198641	1.32736784549688\\
0.352057460804997	1.32651938059984\\
0.352131051411353	1.32566942823979\\
0.352204642017708	1.32481797739748\\
0.352278232624064	1.32396501692385\\
0.352351823230419	1.3231105355379\\
0.352425413836775	1.32225452182446\\
0.35249900444313	1.321396964232\\
0.352572595049486	1.32053785107028\\
0.352646185655841	1.31967717050806\\
0.352719776262197	1.31881491057066\\
0.352793366868553	1.31795105913755\\
0.352866957474908	1.31708560393983\\
0.352940548081264	1.31621853255771\\
0.353014138687619	1.31534983241784\\
0.353087729293975	1.3144794907907\\
0.35316131990033	1.31360749478784\\
0.353234910506686	1.31273383135909\\
0.353308501113041	1.31185848728971\\
0.353382091719397	1.31098144919749\\
0.353455682325753	1.31010270352973\\
0.353529272932108	1.30922223656022\\
0.353602863538464	1.30834003438607\\
0.353676454144819	1.30745608292458\\
0.353750044751175	1.3065703679099\\
0.35382363535753	1.30568287488972\\
0.353897225963886	1.30479358922182\\
0.353970816570242	1.30390249607058\\
0.354044407176597	1.30300958040337\\
0.354117997782953	1.30211482698691\\
0.354191588389308	1.30121822038341\\
0.354265178995664	1.30031974494682\\
0.354338769602019	1.2994193848188\\
0.354412360208375	1.29851712392471\\
0.35448595081473	1.29761294596942\\
0.354559541421086	1.29670683443311\\
0.354633132027442	1.29579877256685\\
0.354706722633797	1.29488874338818\\
0.354780313240153	1.29397672967651\\
0.354853903846508	1.29306271396841\\
0.354927494452864	1.2921466785528\\
0.355001085059219	1.29122860546604\\
0.355074675665575	1.29030847648682\\
0.35514826627193	1.28938627313095\\
0.355221856878286	1.28846197664609\\
0.355295447484642	1.28753556800622\\
0.355369038090997	1.28660702790603\\
0.355442628697353	1.28567633675516\\
0.355516219303708	1.28474347467226\\
0.355589809910064	1.28380842147895\\
0.355663400516419	1.28287115669353\\
0.355736991122775	1.28193165952457\\
0.355810581729131	1.28098990886435\\
0.355884172335486	1.28004588328205\\
0.355957762941842	1.27909956101682\\
0.356031353548197	1.27815091997058\\
0.356104944154553	1.27719993770075\\
0.356178534760908	1.27624659141259\\
0.356252125367264	1.27529085795149\\
0.356325715973619	1.27433271379496\\
0.356399306579975	1.27337213504438\\
0.356472897186331	1.27240909741654\\
0.356546487792686	1.27144357623497\\
0.356620078399042	1.2704755464209\\
0.356693669005397	1.26950498248409\\
0.356767259611753	1.26853185851328\\
0.356840850218108	1.26755614816645\\
0.356914440824464	1.26657782466067\\
0.356988031430819	1.26559686076178\\
0.357061622037175	1.26461322877362\\
0.357135212643531	1.26362690052703\\
0.357208803249886	1.26263784736848\\
0.357282393856242	1.26164604014832\\
0.357355984462597	1.26065144920868\\
0.357429575068953	1.25965404437103\\
0.357503165675308	1.25865379492322\\
0.357576756281664	1.25765066960631\\
0.357650346888019	1.25664463660073\\
0.357723937494375	1.25563566351223\\
0.357797528100731	1.25462371735717\\
0.357871118707086	1.25360876454746\\
0.357944709313442	1.25259077087493\\
0.358018299919797	1.25156970149524\\
0.358091890526153	1.25054552091115\\
0.358165481132508	1.24951819295532\\
0.358239071738864	1.24848768077247\\
0.35831266234522	1.24745394680098\\
0.358386252951575	1.24641695275372\\
0.358459843557931	1.24537665959839\\
0.358533434164286	1.24433302753703\\
0.358607024770642	1.24328601598486\\
0.358680615376997	1.24223558354836\\
0.358754205983353	1.24118168800251\\
0.358827796589708	1.24012428626731\\
0.358901387196064	1.23906333438331\\
0.35897497780242	1.23799878748631\\
0.359048568408775	1.23693059978112\\
0.359122159015131	1.23585872451428\\
0.359195749621486	1.23478311394584\\
0.359269340227842	1.23370371931992\\
0.359342930834197	1.23262049083428\\
0.359416521440553	1.2315333776086\\
0.359490112046908	1.23044232765158\\
0.359563702653264	1.22934728782673\\
0.35963729325962	1.22824820381671\\
0.359710883865975	1.22714502008638\\
0.359784474472331	1.22603767984421\\
0.359858065078686	1.22492612500222\\
0.359931655685042	1.22381029613412\\
0.360005246291397	1.22269013243189\\
0.360078836897753	1.22156557166034\\
0.360152427504109	1.22043655010988\\
0.360226018110464	1.21930300254715\\
0.36029960871682	1.21816486216359\\
0.360373199323175	1.21702206052171\\
0.360446789929531	1.215874527499\\
0.360520380535886	1.21472219122932\\
0.360593971142242	1.21356497804165\\
0.360667561748597	1.21240281239608\\
0.360741152354953	1.21123561681677\\
0.360814742961309	1.21006331182188\\
0.360888333567664	1.20888581585014\\
0.36096192417402	1.20770304518398\\
0.361035514780375	1.20651491386893\\
0.361109105386731	1.2053213336291\\
0.361182695993086	1.20412221377858\\
0.361256286599442	1.20291746112835\\
0.361329877205797	1.20170697988858\\
0.361403467812153	1.20049067156598\\
0.361477058418509	1.19926843485584\\
0.361550649024864	1.19804016552847\\
0.36162423963122	1.19680575630974\\
0.361697830237575	1.19556509675521\\
0.361771420843931	1.19431807311748\\
0.361845011450286	1.1930645682064\\
0.361918602056642	1.1918044612415\\
0.361992192662998	1.19053762769625\\
0.362065783269353	1.18926393913346\\
0.362139373875709	1.18798326303138\\
0.362212964482064	1.18669546259958\\
0.36228655508842	1.18540039658417\\
0.362360145694775	1.18409791906135\\
0.362433736301131	1.18278787921857\\
0.362507326907486	1.18147012112229\\
0.362580917513842	1.18014448347142\\
0.362654508120198	1.17881079933525\\
0.362728098726553	1.1774688958747\\
0.362801689332909	1.17611859404558\\
0.362875279939264	1.17475970828246\\
0.36294887054562	1.17339204616145\\
0.363022461151975	1.1720154080403\\
0.363096051758331	1.17062958667381\\
0.363169642364686	1.16923436680256\\
0.363243232971042	1.16782952471249\\
0.363316823577398	1.166414827763\\
0.363390414183753	1.16499003388054\\
0.363464004790109	1.16355489101472\\
0.363537595396464	1.16210913655341\\
0.36361118600282	1.16065249669308\\
0.363684776609175	1.1591846857599\\
0.363758367215531	1.15770540547717\\
0.363831957821886	1.15621434417342\\
0.363905548428242	1.1547111759255\\
0.363979139034598	1.15319555962979\\
0.364052729640953	1.15166713799424\\
0.364126320247309	1.1501255364426\\
0.364199910853664	1.14857036192153\\
0.36427350146002	1.14700120159969\\
0.364347092066375	1.14541762144668\\
0.364420682672731	1.14381916467801\\
0.364494273279087	1.14220535005025\\
0.364567863885442	1.14057566998844\\
0.364641454491798	1.13892958852507\\
0.364715045098153	1.13726653902688\\
0.364788635704509	1.13558592168231\\
0.364862226310864	1.1338871007179\\
0.36493581691722	1.13216940130714\\
0.365009407523575	1.1304321061291\\
0.365082998129931	1.12867445152718\\
0.365156588736287	1.12689562320963\\
0.365230179342642	1.12509475142323\\
0.365303769948998	1.12327090551899\\
0.365377360555353	1.12142308781361\\
0.365450951161709	1.11955022663184\\
0.365524541768064	1.117651168392\\
0.36559813237442	1.11572466856886\\
0.365671722980775	1.1137693813328\\
0.365745313587131	1.11178384762037\\
0.365818904193487	1.10976648133584\\
0.365892494799842	1.10771555331283\\
0.365966085406198	1.10562917257509\\
0.366039676012553	1.10350526431867\\
0.366113266618909	1.10134154388611\\
0.366186857225264	1.09913548580305\\
0.36626044783162	1.09688428668179\\
0.366334038437976	1.09458482043845\\
0.366407629044331	1.09223358378263\\
0.366481219650687	1.08982662926546\\
0.366554810257042	1.0873594822288\\
0.366628400863398	1.0848270366554\\
0.366701991469753	1.08222342297406\\
0.366775582076109	1.07954183799792\\
0.366849172682464	1.07677432282969\\
0.36692276328882	1.07391146784364\\
0.366996353895176	1.07094201315307\\
0.367069944501531	1.06785229540044\\
0.367143535107887	1.06462546178856\\
0.367217125714242	1.06124031914442\\
0.367290716320598	1.05766958667828\\
0.367364306926953	1.05387712482673\\
0.367437897533309	1.04981329470167\\
0.367511488139664	1.04540662816842\\
0.36758507874602	1.04054742993514\\
0.367658669352376	1.03505103052685\\
0.367732259958731	1.02855732991631\\
0.367805850565087	1.02013659578437\\
0.367879441171442	1\\
};
\addlegendentry{$-W_{-1}(-x)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	inf\\
7.35906063555596e-05	13.7636372985835\\
0.000147181212711119	12.9040043188732\\
0.000220771819066679	12.3979237918609\\
0.000294362425422238	12.0372826914599\\
0.000367953031777798	11.7565954663505\\
0.000441543638133357	11.526610742729\\
0.000515134244488917	11.3316901601375\\
0.000588724850844477	11.1624815967892\\
0.000662315457200036	11.0129429994033\\
0.000735906063555596	10.8789429952731\\
0.000809496669911155	10.7575310500185\\
0.000883087276266715	10.6465260415582\\
0.000956677882622274	10.5442698129538\\
0.00103026848897783	10.4494721615908\\
0.00110385909533339	10.3611093431918\\
0.00117744970168895	10.27835533994\\
0.00125104030804451	10.2005339635908\\
0.00132463091440007	10.1270846438678\\
0.00139822152075563	10.0575374611445\\
0.00147181212711119	9.99149457813518\\
0.00154540273346675	9.92861619755308\\
0.00161899333982231	9.868609782806\\
0.00169258394617787	9.811221671823\\
0.00176617455253343	9.7562304732537\\
0.00183976515888899	9.70344180877958\\
0.00191335576524455	9.65268408501368\\
0.00198694637160011	9.60380506205225\\
0.00206053697795567	9.5566690450119\\
0.00213412758431123	9.5111545675203\\
0.00220771819066679	9.46715246720352\\
0.00228130879702235	9.42456427613939\\
0.00235489940337791	9.38330086635198\\
0.00242849000973347	9.34328130331949\\
0.00250208061608903	9.30443187028619\\
0.00257567122244458	9.26668523371211\\
0.00264926182880014	9.22997972603872\\
0.0027228524351557	9.19425872651239\\
0.00279644304151126	9.15947012439925\\
0.00287003364786682	9.1255658517699\\
0.00294362425422238	9.09250147530254\\
0.00301721486057794	9.06023583837443\\
0.0030908054669335	9.02873074618256\\
0.00316439607328906	8.9979506878286\\
0.00323798667964462	8.9678625902779\\
0.00331157728600018	8.93843559990203\\
0.00338516789235574	8.90964088797362\\
0.0034587584987113	8.88145147702824\\
0.00353234910506686	8.85384208546186\\
0.00360593971142242	8.82678898811213\\
0.00367953031777798	8.80026989088931\\
0.00375312092413354	8.77426381779066\\
0.0038267115304891	8.7487510088582\\
0.00390030213684466	8.72371282783139\\
0.00397389274320022	8.69913167840956\\
0.00404748334955578	8.67499092817788\\
0.00412107395591134	8.65127483937003\\
0.0041946645622669	8.627968505743\\
0.00426825516862245	8.60505779492718\\
0.00434184577497801	8.58252929569166\\
0.00441543638133357	8.56037026962965\\
0.00448902698768913	8.53856860682685\\
0.00456261759404469	8.51711278512473\\
0.00463620820040025	8.49599183263444\\
0.00470979880675581	8.47519529319472\\
0.00478338941311137	8.45471319450059\\
0.00485698001946693	8.43453601865859\\
0.00493057062582249	8.4146546749501\\
0.00500416123217805	8.3950604746069\\
0.00507775183853361	8.37574510742309\\
0.00515134244488917	8.35670062004506\\
0.00522493305124473	8.3379193957971\\
0.00529852365760029	8.31939413591405\\
0.00537211426395585	8.30111784206475\\
0.00544570487031141	8.28308380006111\\
0.00551929547666697	8.26528556465763\\
0.00559288608302253	8.24771694535479\\
0.00566647668937809	8.23037199312778\\
0.00574006729573365	8.21324498800911\\
0.00581365790208921	8.19633042745996\\
0.00588724850844477	8.17962301547081\\
0.00596083911480033	8.16311765233726\\
0.00603442972115588	8.14680942506127\\
0.00610802032751144	8.13069359833257\\
0.006181610933867	8.11476560604853\\
0.00625520154022256	8.09902104333448\\
0.00632879214657812	8.0834556590293\\
0.00640238275293368	8.06806534860415\\
0.00647597335928924	8.0528461474847\\
0.0065495639656448	8.03779422474955\\
0.00662315457200036	8.02290587717971\\
0.00669674517835592	8.00817752363587\\
0.00677033578471148	7.99360569974204\\
0.00684392639106704	7.97918705285574\\
0.0069175169974226	7.96491833730638\\
0.00699110760377816	7.95079640988487\\
0.00706469821013372	7.93681822556863\\
0.00713828881648928	7.92298083346753\\
0.00721187942284484	7.90928137297706\\
0.0072854700292004	7.89571707012625\\
0.00735906063555596	7.88228523410849\\
0.00743265124191152	7.86898325398458\\
0.00750624184826708	7.85580859554752\\
0.00757983245462264	7.84275879833997\\
0.0076534230609782	7.82983147281523\\
0.00772701366733375	7.81702429763375\\
0.00780060427368932	7.80433501708728\\
0.00787419488004487	7.79176143864371\\
0.00794778548640043	7.77930143060567\\
0.00802137609275599	7.76695291987674\\
0.00809496669911155	7.75471388982937\\
0.00816855730546711	7.7425823782689\\
0.00824214791182267	7.73055647548873\\
0.00831573851817823	7.71863432241158\\
0.00838932912453379	7.70681410881237\\
0.00846291973088935	7.69509407161853\\
0.00853651033724491	7.68347249328364\\
0.00861010094360047	7.67194770023061\\
0.00868369154995603	7.660518061361\\
0.00875728215631159	7.64918198662695\\
0.00883087276266715	7.63793792566271\\
0.00890446336902271	7.62678436647285\\
0.00897805397537827	7.61571983417413\\
0.00905164458173383	7.60474288978874\\
0.00912523518808939	7.59385212908611\\
0.00919882579444495	7.58304618147114\\
0.00927241640080051	7.5723237089166\\
0.00934600700715607	7.5616834049376\\
0.00941959761351163	7.55112399360608\\
0.00949318821986718	7.54064422860361\\
0.00956677882622274	7.53024289231064\\
0.0096403694325783	7.51991879493044\\
0.00971396003893386	7.50967077364639\\
0.00978755064528942	7.49949769181084\\
0.00986114125164498	7.48939843816434\\
0.00993473185800054	7.47937192608375\\
0.0100083224643561	7.46941709285805\\
0.0100819130707117	7.45953289899057\\
0.0101555036770672	7.44971832752648\\
0.0102290942834228	7.43997238340455\\
0.0103026848897783	7.43029409283205\\
0.0103762754961339	7.42068250268174\\
0.0104498661024895	7.41113667991025\\
0.010523456708845	7.40165571099667\\
0.0105970473152006	7.3922387014007\\
0.0106706379215561	7.3828847750395\\
0.0107442285279117	7.37359307378239\\
0.0108178191342673	7.36436275696286\\
0.0108914097406228	7.35519300090692\\
0.0109650003469784	7.3460829984774\\
0.0110385909533339	7.33703195863339\\
0.0111121815596895	7.32803910600428\\
0.0111857721660451	7.31910368047779\\
0.0112593627724006	7.31022493680149\\
0.0113329533787562	7.30140214419726\\
0.0114065439851117	7.29263458598815\\
0.0114801345914673	7.28392155923726\\
0.0115537251978229	7.27526237439805\\
0.0116273158041784	7.26665635497576\\
0.011700906410534	7.25810283719945\\
0.0117744970168895	7.24960116970434\\
0.0118480876232451	7.24115071322393\\
0.0119216782296007	7.23275084029169\\
0.0119952688359562	7.22440093495184\\
0.0120688594423118	7.21610039247904\\
0.0121424500486673	7.20784861910644\\
0.0122160406550229	7.19964503176204\\
0.0122896312613784	7.19148905781284\\
0.012363221867734	7.18338013481672\\
0.0124368124740896	7.17531771028152\\
0.0125104030804451	7.1673012414313\\
0.0125839936868007	7.15933019497942\\
0.0126575842931562	7.15140404690818\\
0.0127311748995118	7.14352228225482\\
0.0128047655058674	7.13568439490375\\
0.0128783561122229	7.12788988738458\\
0.0129519467185785	7.12013827067603\\
0.013025537324934	7.11242906401524\\
0.0130991279312896	7.10476179471255\\
0.0131727185376452	7.09713599797134\\
0.0132463091440007	7.08955121671299\\
0.0133198997503563	7.08200700140657\\
0.0133934903567118	7.07450290990327\\
0.0134670809630674	7.06703850727531\\
0.013540671569423	7.05961336565927\\
0.0136142621757785	7.05222706410357\\
0.0136878527821341	7.04487918842016\\
0.0137614433884896	7.03756933104011\\
0.0138350339948452	7.03029709087297\\
0.0139086246012008	7.02306207317002\\
0.0139822152075563	7.01586388939093\\
0.0140558058139119	7.00870215707405\\
0.0141293964202674	7.00157649970998\\
0.014202987026623	6.99448654661846\\
0.0142765776329786	6.98743193282846\\
0.0143501682393341	6.98041229896122\\
0.0144237588456897	6.97342729111645\\
0.0144973494520452	6.96647656076122\\
0.0145709400584008	6.95955976462183\\
0.0146445306647564	6.95267656457829\\
0.0147181212711119	6.94582662756146\\
0.0147917118774675	6.93900962545273\\
0.014865302483823	6.93222523498624\\
0.0149388930901786	6.92547313765341\\
0.0150124836965342	6.91875301960994\\
0.0150860743028897	6.9120645715849\\
0.0151596649092453	6.90540748879221\\
0.0152332555156008	6.89878147084411\\
0.0153068461219564	6.89218622166681\\
0.0153804367283119	6.88562144941806\\
0.0154540273346675	6.87908686640677\\
0.0155276179410231	6.87258218901451\\
0.0156012085473786	6.86610713761879\\
0.0156747991537342	6.85966143651823\\
0.0157483897600897	6.85324481385943\\
0.0158219803664453	6.84685700156555\\
0.0158955709728009	6.84049773526654\\
0.0159691615791564	6.83416675423096\\
0.016042752185512	6.8278638012994\\
0.0161163427918675	6.82158862281938\\
0.0161899333982231	6.81534096858173\\
0.0162635240045787	6.80912059175845\\
0.0163371146109342	6.80292724884191\\
0.0164107052172898	6.79676069958545\\
0.0164842958236453	6.79062070694531\\
0.0165578864300009	6.78450703702379\\
0.0166314770363565	6.77841945901374\\
0.016705067642712	6.77235774514424\\
0.0167786582490676	6.76632167062744\\
0.0168522488554231	6.76031101360662\\
0.0169258394617787	6.75432555510532\\
0.0169994300681343	6.7483650789776\\
0.0170730206744898	6.74242937185939\\
0.0171466112808454	6.73651822312082\\
0.0172202018872009	6.73063142481961\\
0.0172937924935565	6.72476877165547\\
0.0173673830999121	6.71893006092541\\
0.0174409737062676	6.71311509248006\\
0.0175145643126232	6.70732366868081\\
0.0175881549189787	6.70155559435794\\
0.0176617455253343	6.69581067676959\\
0.0177353361316899	6.69008872556154\\
0.0178089267380454	6.68438955272789\\
0.017882517344401	6.67871297257247\\
0.0179561079507565	6.67305880167113\\
0.0180296985571121	6.66742685883468\\
0.0181032891634677	6.66181696507274\\
0.0181768797698232	6.65622894355814\\
0.0182504703761788	6.65066261959219\\
0.0183240609825343	6.64511782057056\\
0.0183976515888899	6.63959437594986\\
0.0184712421952455	6.6340921172149\\
0.018544832801601	6.6286108778466\\
0.0186184234079566	6.6231504932905\\
0.0186920140143121	6.61771080092589\\
0.0187656046206677	6.61229164003564\\
0.0188391952270233	6.60689285177647\\
0.0189127858333788	6.60151427914989\\
0.0189863764397344	6.59615576697368\\
0.0190599670460899	6.59081716185397\\
0.0191335576524455	6.58549831215772\\
0.019207148258801	6.58019906798589\\
0.0192807388651566	6.57491928114701\\
0.0193543294715122	6.56965880513128\\
0.0194279200778677	6.5644174950852\\
0.0195015106842233	6.55919520778661\\
0.0195751012905788	6.55399180162026\\
0.0196486918969344	6.54880713655378\\
0.01972228250329	6.54364107411416\\
0.0197958731096455	6.53849347736462\\
0.0198694637160011	6.53336421088188\\
0.0199430543223566	6.52825314073397\\
0.0200166449287122	6.5231601344583\\
0.0200902355350678	6.51808506104023\\
0.0201638261414233	6.51302779089198\\
0.0202374167477789	6.50798819583195\\
0.0203110073541344	6.50296614906441\\
0.02038459796049	6.49796152515954\\
0.0204581885668456	6.49297420003383\\
0.0205317791732011	6.48800405093086\\
0.0206053697795567	6.48305095640239\\
0.0206789603859122	6.47811479628981\\
0.0207525509922678	6.47319545170587\\
0.0208261415986234	6.46829280501682\\
0.0208997322049789	6.46340673982477\\
0.0209733228113345	6.45853714095042\\
0.02104691341769	6.45368389441606\\
0.0211205040240456	6.44884688742889\\
0.0211940946304012	6.44402600836461\\
0.0212676852367567	6.4392211467513\\
0.0213412758431123	6.43443219325358\\
0.0214148664494678	6.42965903965703\\
0.0214884570558234	6.42490157885289\\
0.021562047662179	6.42015970482303\\
0.0216356382685345	6.41543331262513\\
0.0217092288748901	6.41072229837816\\
0.0217828194812456	6.40602655924811\\
0.0218564100876012	6.40134599343387\\
0.0219300006939568	6.39668050015348\\
0.0220035913003123	6.39202997963051\\
0.0220771819066679	6.38739433308069\\
0.0221507725130234	6.38277346269878\\
0.022224363119379	6.37816727164567\\
0.0222979537257345	6.37357566403562\\
0.0223715443320901	6.3689985449238\\
0.0224451349384457	6.36443582029399\\
0.0225187255448012	6.35988739704643\\
0.0225923161511568	6.355353182986\\
0.0226659067575123	6.35083308681045\\
0.0227394973638679	6.34632701809892\\
0.0228130879702235	6.34183488730058\\
0.022886678576579	6.33735660572349\\
0.0229602691829346	6.33289208552362\\
0.0230338597892901	6.32844123969406\\
0.0231074503956457	6.32400398205441\\
0.0231810410020013	6.31958022724028\\
0.0232546316083568	6.31516989069303\\
0.0233282222147124	6.31077288864962\\
0.0234018128210679	6.30638913813265\\
0.0234754034274235	6.30201855694054\\
0.0235489940337791	6.29766106363787\\
0.0236225846401346	6.29331657754585\\
0.0236961752464902	6.28898501873297\\
0.0237697658528457	6.28466630800579\\
0.0238433564592013	6.28036036689984\\
0.0239169470655569	6.27606711767066\\
0.0239905376719124	6.27178648328507\\
0.024064128278268	6.26751838741242\\
0.0241377188846235	6.26326275441609\\
0.0242113094909791	6.2590195093451\\
0.0242849000973347	6.2547885779258\\
0.0243584907036902	6.2505698865537\\
0.0244320813100458	6.24636336228551\\
0.0245056719164013	6.24216893283113\\
0.0245792625227569	6.23798652654594\\
0.0246528531291125	6.23381607242306\\
0.024726443735468	6.22965750008582\\
0.0248000343418236	6.2255107397803\\
0.0248736249481791	6.22137572236798\\
0.0249472155545347	6.21725237931852\\
0.0250208061608903	6.21314064270261\\
0.0250943967672458	6.20904044518497\\
0.0251679873736014	6.2049517200174\\
0.0252415779799569	6.200874401032\\
0.0253151685863125	6.19680842263439\\
0.0253887591926681	6.19275371979716\\
0.0254623497990236	6.18871022805326\\
0.0255359404053792	6.18467788348962\\
0.0256095310117347	6.18065662274079\\
0.0256831216180903	6.17664638298268\\
0.0257567122244459	6.17264710192642\\
0.0258303028308014	6.16865871781224\\
0.025903893437157	6.16468116940352\\
0.0259774840435125	6.16071439598088\\
0.0260510746498681	6.15675833733635\\
0.0261246652562236	6.15281293376761\\
0.0261982558625792	6.14887812607236\\
0.0262718464689348	6.14495385554273\\
0.0263454370752903	6.14104006395979\\
0.0264190276816459	6.13713669358806\\
0.0264926182880014	6.13324368717027\\
0.026566208894357	6.12936098792197\\
0.0266397995007126	6.12548853952641\\
0.0267133901070681	6.12162628612933\\
0.0267869807134237	6.11777417233399\\
0.0268605713197792	6.11393214319607\\
0.0269341619261348	6.11010014421884\\
0.0270077525324904	6.10627812134825\\
0.0270813431388459	6.10246602096812\\
0.0271549337452015	6.09866378989548\\
0.027228524351557	6.09487137537583\\
0.0273021149579126	6.09108872507859\\
0.0273757055642682	6.08731578709254\\
0.0274492961706237	6.08355250992132\\
0.0275228867769793	6.07979884247908\\
0.0275964773833348	6.07605473408602\\
0.0276700679896904	6.07232013446416\\
0.027743658596046	6.06859499373309\\
0.0278172492024015	6.06487926240574\\
0.0278908398087571	6.06117289138427\\
0.0279644304151126	6.05747583195599\\
0.0280380210214682	6.05378803578932\\
0.0281116116278238	6.05010945492984\\
0.0281852022341793	6.04644004179635\\
0.0282587928405349	6.04277974917698\\
0.0283323834468904	6.0391285302254\\
0.028405974053246	6.03548633845705\\
0.0284795646596016	6.03185312774536\\
0.0285531552659571	6.02822885231815\\
0.0286267458723127	6.02461346675395\\
0.0287003364786682	6.02100692597845\\
0.0287739270850238	6.01740918526091\\
0.0288475176913793	6.01382020021075\\
0.0289211082977349	6.01023992677401\\
0.0289946989040905	6.00666832123003\\
0.029068289510446	6.00310534018803\\
0.0291418801168016	5.99955094058382\\
0.0292154707231571	5.99600507967652\\
0.0292890613295127	5.9924677150453\\
0.0293626519358683	5.98893880458623\\
0.0294362425422238	5.98541830650908\\
0.0295098331485794	5.98190617933423\\
0.0295834237549349	5.97840238188958\\
0.0296570143612905	5.97490687330752\\
0.0297306049676461	5.97141961302192\\
0.0298041955740016	5.96794056076516\\
0.0298777861803572	5.96446967656522\\
0.0299513767867127	5.96100692074276\\
0.0300249673930683	5.9575522539083\\
0.0300985579994239	5.95410563695935\\
0.0301721486057794	5.95066703107766\\
0.030245739212135	5.94723639772645\\
0.0303193298184905	5.9438136986477\\
0.0303929204248461	5.94039889585942\\
0.0304665110312017	5.93699195165307\\
0.0305401016375572	5.93359282859085\\
0.0306136922439128	5.93020148950318\\
0.0306872828502683	5.92681789748609\\
0.0307608734566239	5.92344201589871\\
0.0308344640629795	5.92007380836078\\
0.030908054669335	5.91671323875013\\
0.0309816452756906	5.91336027120031\\
0.0310552358820461	5.91001487009811\\
0.0311288264884017	5.90667700008123\\
0.0312024170947573	5.90334662603586\\
0.0312760077011128	5.90002371309443\\
0.0313495983074684	5.89670822663323\\
0.0314231889138239	5.89340013227019\\
0.0314967795201795	5.89009939586261\\
0.0315703701265351	5.88680598350495\\
0.0316439607328906	5.88351986152659\\
0.0317175513392462	5.88024099648974\\
0.0317911419456017	5.8769693551872\\
0.0318647325519573	5.87370490464033\\
0.0319383231583129	5.87044761209686\\
0.0320119137646684	5.86719744502891\\
0.032085504371024	5.86395437113086\\
0.0321590949773795	5.86071835831738\\
0.0322326855837351	5.85748937472141\\
0.0323062761900907	5.85426738869215\\
0.0323798667964462	5.85105236879317\\
0.0324534574028018	5.84784428380038\\
0.0325270480091573	5.84464310270023\\
0.0326006386155129	5.84144879468772\\
0.0326742292218684	5.83826132916456\\
0.032747819828224	5.83508067573735\\
0.0328214104345796	5.83190680421573\\
0.0328950010409351	5.82873968461053\\
0.0329685916472907	5.82557928713206\\
0.0330421822536462	5.82242558218829\\
0.0331157728600018	5.8192785403831\\
0.0331893634663574	5.81613813251458\\
0.0332629540727129	5.81300432957327\\
0.0333365446790685	5.80987710274052\\
0.033410135285424	5.80675642338681\\
0.0334837258917796	5.80364226307004\\
0.0335573164981352	5.80053459353396\\
0.0336309071044907	5.79743338670653\\
0.0337044977108463	5.79433861469827\\
0.0337780883172018	5.79125024980077\\
0.0338516789235574	5.78816826448503\\
0.033925269529913	5.78509263139998\\
0.0339988601362685	5.78202332337088\\
0.0340724507426241	5.77896031339789\\
0.0341460413489796	5.77590357465446\\
0.0342196319553352	5.77285308048596\\
0.0342932225616908	5.76980880440813\\
0.0343668131680463	5.76677072010564\\
0.0344404037744019	5.76373880143069\\
0.0345139943807574	5.76071302240156\\
0.034587584987113	5.75769335720119\\
0.0346611755934686	5.75467978017583\\
0.0347347661998241	5.75167226583361\\
0.0348083568061797	5.74867078884321\\
0.0348819474125352	5.74567532403252\\
0.0349555380188908	5.74268584638728\\
0.0350291286252464	5.73970233104978\\
0.0351027192316019	5.73672475331751\\
0.0351763098379575	5.73375308864194\\
0.035249900444313	5.73078731262718\\
0.0353234910506686	5.72782740102875\\
0.0353970816570242	5.72487332975228\\
0.0354706722633797	5.72192507485233\\
0.0355442628697353	5.71898261253112\\
0.0356178534760908	5.71604591913733\\
0.0356914440824464	5.7131149711649\\
0.0357650346888019	5.71018974525182\\
0.0358386252951575	5.707270218179\\
0.0359122159015131	5.70435636686903\\
0.0359858065078686	5.7014481683851\\
0.0360593971142242	5.69854559992982\\
0.0361329877205797	5.69564863884408\\
0.0362065783269353	5.69275726260596\\
0.0362801689332909	5.68987144882961\\
0.0363537595396464	5.68699117526414\\
0.036427350146002	5.68411641979255\\
0.0365009407523575	5.68124716043066\\
0.0365745313587131	5.67838337532602\\
0.0366481219650687	5.67552504275689\\
0.0367217125714242	5.67267214113118\\
0.0367953031777798	5.6698246489854\\
0.0368688937841353	5.66698254498368\\
0.0369424843904909	5.66414580791672\\
0.0370160749968465	5.66131441670081\\
0.037089665603202	5.65848835037683\\
0.0371632562095576	5.65566758810926\\
0.0372368468159131	5.65285210918522\\
0.0373104374222687	5.65004189301351\\
0.0373840280286243	5.64723691912364\\
0.0374576186349798	5.6444371671649\\
0.0375312092413354	5.64164261690542\\
0.0376047998476909	5.63885324823124\\
0.0376783904540465	5.6360690411454\\
0.0377519810604021	5.63328997576702\\
0.0378255716667576	5.63051603233043\\
0.0378991622731132	5.62774719118425\\
0.0379727528794687	5.62498343279051\\
0.0380463434858243	5.62222473772378\\
0.0381199340921799	5.61947108667034\\
0.0381935246985354	5.61672246042725\\
0.038267115304891	5.61397883990159\\
0.0383407059112465	5.61124020610954\\
0.0384142965176021	5.60850654017558\\
0.0384878871239577	5.60577782333169\\
0.0385614777303132	5.60305403691651\\
0.0386350683366688	5.6003351623745\\
0.0387086589430243	5.5976211812552\\
0.0387822495493799	5.59491207521241\\
0.0388558401557355	5.59220782600338\\
0.038929430762091	5.58950841548807\\
0.0390030213684466	5.58681382562835\\
0.0390766119748021	5.58412403848725\\
0.0391502025811577	5.5814390362282\\
0.0392237931875132	5.57875880111429\\
0.0392973837938688	5.57608331550751\\
0.0393709744002244	5.57341256186801\\
0.0394445650065799	5.57074652275339\\
0.0395181556129355	5.56808518081799\\
0.039591746219291	5.56542851881213\\
0.0396653368256466	5.56277651958143\\
0.0397389274320022	5.5601291660661\\
0.0398125180383577	5.55748644130026\\
0.0398861086447133	5.55484832841123\\
0.0399596992510688	5.55221481061885\\
0.0400332898574244	5.54958587123482\\
0.04010688046378	5.54696149366199\\
0.0401804710701355	5.54434166139374\\
0.0402540616764911	5.54172635801331\\
0.0403276522828466	5.53911556719312\\
0.0404012428892022	5.53650927269416\\
0.0404748334955578	5.53390745836533\\
0.0405484241019133	5.53131010814279\\
0.0406220147082689	5.52871720604936\\
0.0406956053146244	5.5261287361939\\
0.04076919592098	5.52354468277064\\
0.0408427865273356	5.52096503005865\\
0.0409163771336911	5.51838976242113\\
0.0409899677400467	5.51581886430492\\
0.0410635583464022	5.51325232023981\\
0.0411371489527578	5.51069011483801\\
0.0412107395591134	5.50813223279353\\
0.0412843301654689	5.50557865888162\\
0.0413579207718245	5.50302937795817\\
0.04143151137818	5.50048437495917\\
0.0415051019845356	5.49794363490014\\
0.0415786925908912	5.49540714287554\\
0.0416522831972467	5.49287488405824\\
0.0417258738036023	5.49034684369897\\
0.0417994644099578	5.48782300712578\\
0.0418730550163134	5.48530335974346\\
0.0419466456226689	5.48278788703306\\
0.0420202362290245	5.48027657455132\\
0.0420938268353801	5.47776940793014\\
0.0421674174417356	5.47526637287611\\
0.0422410080480912	5.47276745516992\\
0.0423145986544467	5.47027264066588\\
0.0423881892608023	5.46778191529144\\
0.0424617798671579	5.46529526504664\\
0.0425353704735134	5.46281267600364\\
0.042608961079869	5.46033413430618\\
0.0426825516862245	5.45785962616917\\
0.0427561422925801	5.45538913787811\\
0.0428297328989357	5.45292265578869\\
0.0429033235052912	5.45046016632623\\
0.0429769141116468	5.44800165598529\\
0.0430505047180023	5.44554711132912\\
0.0431240953243579	5.44309651898925\\
0.0431976859307135	5.440649865665\\
0.043271276537069	5.43820713812304\\
0.0433448671434246	5.4357683231969\\
0.0434184577497801	5.43333340778656\\
0.0434920483561357	5.43090237885799\\
0.0435656389624913	5.42847522344267\\
0.0436392295688468	5.42605192863721\\
0.0437128201752024	5.42363248160287\\
0.0437864107815579	5.42121686956516\\
0.0438600013879135	5.41880507981337\\
0.0439335919942691	5.41639709970019\\
0.0440071826006246	5.41399291664124\\
0.0440807732069802	5.41159251811469\\
0.0441543638133357	5.40919589166085\\
0.0442279544196913	5.40680302488173\\
0.0443015450260469	5.40441390544062\\
0.0443751356324024	5.40202852106175\\
0.044448726238758	5.39964685952982\\
0.0445223168451135	5.39726890868963\\
0.0445959074514691	5.39489465644571\\
0.0446694980578247	5.39252409076187\\
0.0447430886641802	5.39015719966087\\
0.0448166792705358	5.387793971224\\
0.0448902698768913	5.38543439359071\\
0.0449638604832469	5.38307845495823\\
0.0450374510896025	5.38072614358119\\
0.045111041695958	5.37837744777127\\
0.0451846323023136	5.37603235589679\\
0.0452582229086691	5.37369085638237\\
0.0453318135150247	5.37135293770856\\
0.0454054041213803	5.36901858841149\\
0.0454789947277358	5.36668779708249\\
0.0455525853340914	5.36436055236776\\
0.0456261759404469	5.362036842968\\
0.0456997665468025	5.35971665763807\\
0.045773357153158	5.35739998518663\\
0.0458469477595136	5.35508681447582\\
0.0459205383658692	5.35277713442088\\
0.0459941289722247	5.35047093398988\\
0.0460677195785803	5.3481682022033\\
0.0461413101849358	5.34586892813375\\
0.0462149007912914	5.34357310090564\\
0.046288491397647	5.34128070969484\\
0.0463620820040025	5.33899174372833\\
0.0464356726103581	5.33670619228394\\
0.0465092632167136	5.33442404468997\\
0.0465828538230692	5.3321452903249\\
0.0466564444294248	5.32986991861706\\
0.0467300350357803	5.32759791904435\\
0.0468036256421359	5.3253292811339\\
0.0468772162484914	5.32306399446177\\
0.046950806854847	5.32080204865263\\
0.0470243974612026	5.31854343337949\\
0.0470979880675581	5.31628813836339\\
0.0471715786739137	5.31403615337308\\
0.0472451692802692	5.31178746822473\\
0.0473187598866248	5.30954207278167\\
0.0473923504929804	5.30729995695405\\
0.0474659410993359	5.30506111069858\\
0.0475395317056915	5.30282552401826\\
0.047613122312047	5.30059318696203\\
0.0476867129184026	5.29836408962458\\
0.0477603035247582	5.29613822214598\\
0.0478338941311137	5.29391557471147\\
0.0479074847374693	5.29169613755114\\
0.0479810753438248	5.28947990093968\\
0.0480546659501804	5.28726685519609\\
0.048128256556536	5.28505699068345\\
0.0482018471628915	5.2828502978086\\
0.0482754377692471	5.2806467670219\\
0.0483490283756026	5.27844638881696\\
0.0484226189819582	5.27624915373041\\
0.0484962095883138	5.27405505234158\\
0.0485698001946693	5.27186407527229\\
0.0486433908010249	5.2696762131866\\
0.0487169814073804	5.2674914567905\\
0.048790572013736	5.26530979683172\\
0.0488641626200916	5.26313122409944\\
0.0489377532264471	5.26095572942407\\
0.0490113438328027	5.25878330367699\\
0.0490849344391582	5.25661393777029\\
0.0491585250455138	5.25444762265655\\
0.0492321156518694	5.25228434932861\\
0.0493057062582249	5.25012410881929\\
0.0493792968645805	5.24796689220118\\
0.049452887470936	5.24581269058643\\
0.0495264780772916	5.24366149512644\\
0.0496000686836471	5.2415132970117\\
0.0496736592900027	5.23936808747155\\
0.0497472498963583	5.23722585777391\\
0.0498208405027138	5.2350865992251\\
0.0498944311090694	5.23295030316957\\
0.0499680217154249	5.23081696098972\\
0.0500416123217805	5.22868656410566\\
0.0501152029281361	5.22655910397497\\
0.0501887935344916	5.22443457209253\\
0.0502623841408472	5.22231295999024\\
0.0503359747472027	5.22019425923685\\
0.0504095653535583	5.21807846143775\\
0.0504831559599139	5.21596555823471\\
0.0505567465662694	5.21385554130572\\
0.050630337172625	5.21174840236477\\
0.0507039277789805	5.20964413316159\\
0.0507775183853361	5.20754272548154\\
0.0508511089916917	5.20544417114531\\
0.0509246995980472	5.20334846200879\\
0.0509982902044028	5.20125558996281\\
0.0510718808107583	5.19916554693298\\
0.0511454714171139	5.19707832487948\\
0.0512190620234695	5.19499391579684\\
0.051292652629825	5.19291231171378\\
0.0513662432361806	5.190833504693\\
0.0514398338425361	5.18875748683097\\
0.0515134244488917	5.18668425025777\\
0.0515870150552473	5.18461378713686\\
0.0516606056616028	5.18254608966495\\
0.0517341962679584	5.18048115007173\\
0.0518077868743139	5.17841896061976\\
0.0518813774806695	5.17635951360424\\
0.0519549680870251	5.17430280135284\\
0.0520285586933806	5.17224881622552\\
0.0521021492997362	5.17019755061434\\
0.0521757399060917	5.1681489969433\\
0.0522493305124473	5.16610314766811\\
0.0523229211188029	5.16405999527609\\
0.0523965117251584	5.16201953228593\\
0.052470102331514	5.15998175124754\\
0.0525436929378695	5.15794664474186\\
0.0526172835442251	5.15591420538073\\
0.0526908741505806	5.15388442580666\\
0.0527644647569362	5.15185729869269\\
0.0528380553632918	5.14983281674225\\
0.0529116459696473	5.14781097268892\\
0.0529852365760029	5.14579175929634\\
0.0530588271823584	5.14377516935797\\
0.053132417788714	5.14176119569701\\
0.0532060083950696	5.13974983116614\\
0.0532795990014251	5.13774106864745\\
0.0533531896077807	5.13573490105222\\
0.0534267802141362	5.13373132132077\\
0.0535003708204918	5.13173032242233\\
0.0535739614268474	5.12973189735483\\
0.0536475520332029	5.1277360391448\\
0.0537211426395585	5.12574274084719\\
0.0537947332459141	5.12375199554517\\
0.0538683238522696	5.12176379635008\\
0.0539419144586252	5.11977813640118\\
0.0540155050649807	5.11779500886554\\
0.0540890956713363	5.11581440693789\\
0.0541626862776919	5.11383632384045\\
0.0542362768840474	5.11186075282284\\
0.054309867490403	5.10988768716184\\
0.0543834580967585	5.10791712016131\\
0.0544570487031141	5.10594904515204\\
0.0545306393094696	5.10398345549159\\
0.0546042299158252	5.10202034456413\\
0.0546778205221808	5.10005970578034\\
0.0547514111285363	5.09810153257724\\
0.0548250017348919	5.09614581841804\\
0.0548985923412474	5.09419255679203\\
0.054972182947603	5.09224174121442\\
0.0550457735539586	5.09029336522622\\
0.0551193641603141	5.08834742239408\\
0.0551929547666697	5.08640390631015\\
0.0552665453730252	5.08446281059199\\
0.0553401359793808	5.0825241288824\\
0.0554137265857364	5.08058785484928\\
0.0554873171920919	5.07865398218551\\
0.0555609077984475	5.07672250460882\\
0.055634498404803	5.07479341586168\\
0.0557080890111586	5.07286670971111\\
0.0557816796175142	5.07094237994863\\
0.0558552702238697	5.06902042039004\\
0.0559288608302253	5.0671008248754\\
0.0560024514365808	5.0651835872688\\
0.0560760420429364	5.06326870145831\\
0.0561496326492919	5.06135616135581\\
0.0562232232556475	5.05944596089689\\
0.0562968138620031	5.05753809404072\\
0.0563704044683586	5.05563255476992\\
0.0564439950747142	5.05372933709045\\
0.0565175856810697	5.05182843503147\\
0.0565911762874253	5.04992984264526\\
0.0566647668937809	5.04803355400706\\
0.0567383575001364	5.04613956321496\\
0.056811948106492	5.0442478643898\\
0.0568855387128475	5.04235845167503\\
0.0569591293192031	5.04047131923661\\
0.0570327199255587	5.0385864612629\\
0.0571063105319142	5.03670387196451\\
0.0571799011382698	5.03482354557424\\
0.0572534917446253	5.03294547634692\\
0.0573270823509809	5.03106965855931\\
0.0574006729573365	5.02919608651\\
0.057474263563692	5.02732475451931\\
0.0575478541700476	5.02545565692912\\
0.0576214447764031	5.02358878810284\\
0.0576950353827587	5.02172414242525\\
0.0577686259891143	5.0198617143024\\
0.0578422165954698	5.0180014981615\\
0.0579158072018254	5.01614348845083\\
0.0579893978081809	5.01428767963964\\
0.0580629884145365	5.01243406621799\\
0.0581365790208921	5.01058264269671\\
0.0582101696272476	5.00873340360726\\
0.0582837602336032	5.00688634350163\\
0.0583573508399587	5.00504145695225\\
0.0584309414463143	5.00319873855189\\
0.0585045320526699	5.00135818291351\\
0.0585781226590254	4.99951978467024\\
0.058651713265381	4.99768353847521\\
0.0587253038717365	4.99584943900149\\
0.0587988944780921	4.99401748094196\\
0.0588724850844477	4.99218765900924\\
0.0589460756908032	4.9903599679356\\
0.0590196662971588	4.98853440247279\\
0.0590932569035143	4.98671095739206\\
0.0591668475098699	4.98488962748395\\
0.0592404381162255	4.98307040755828\\
0.059314028722581	4.98125329244399\\
0.0593876193289366	4.9794382769891\\
0.0594612099352921	4.97762535606058\\
0.0595348005416477	4.97581452454427\\
0.0596083911480033	4.97400577734479\\
0.0596819817543588	4.97219910938543\\
0.0597555723607144	4.9703945156081\\
0.0598291629670699	4.96859199097317\\
0.0599027535734255	4.96679153045946\\
0.059976344179781	4.9649931290641\\
0.0600499347861366	4.96319678180243\\
0.0601235253924922	4.96140248370796\\
0.0601971159988477	4.95961022983224\\
0.0602707066052033	4.9578200152448\\
0.0603442972115588	4.95603183503304\\
0.0604178878179144	4.95424568430215\\
0.06049147842427	4.95246155817503\\
0.0605650690306255	4.95067945179221\\
0.0606386596369811	4.94889936031175\\
0.0607122502433366	4.94712127890916\\
0.0607858408496922	4.94534520277732\\
0.0608594314560478	4.94357112712639\\
0.0609330220624033	4.94179904718375\\
0.0610066126687589	4.94002895819388\\
0.0610802032751144	4.9382608554183\\
0.06115379388147	4.93649473413549\\
0.0612273844878256	4.93473058964079\\
0.0613009750941811	4.93296841724637\\
0.0613745657005367	4.93120821228107\\
0.0614481563068922	4.92944997009038\\
0.0615217469132478	4.92769368603637\\
0.0615953375196034	4.92593935549755\\
0.0616689281259589	4.92418697386884\\
0.0617425187323145	4.92243653656149\\
0.06181610933867	4.92068803900299\\
0.0618896999450256	4.91894147663698\\
0.0619632905513812	4.91719684492321\\
0.0620368811577367	4.91545413933744\\
0.0621104717640923	4.91371335537136\\
0.0621840623704478	4.91197448853252\\
0.0622576529768034	4.91023753434429\\
0.062331243583159	4.90850248834571\\
0.0624048341895145	4.90676934609149\\
0.0624784247958701	4.90503810315191\\
0.0625520154022256	4.90330875511273\\
0.0626256060085812	4.90158129757514\\
0.0626991966149368	4.89985572615568\\
0.0627727872212923	4.89813203648616\\
0.0628463778276479	4.89641022421361\\
0.0629199684340034	4.89469028500021\\
0.062993559040359	4.89297221452317\\
0.0630671496467145	4.89125600847472\\
0.0631407402530701	4.88954166256202\\
0.0632143308594257	4.88782917250709\\
0.0632879214657812	4.88611853404672\\
0.0633615120721368	4.88440974293244\\
0.0634351026784924	4.88270279493043\\
0.0635086932848479	4.88099768582144\\
0.0635822838912035	4.87929441140077\\
0.063655874497559	4.87759296747814\\
0.0637294651039146	4.87589334987767\\
0.0638030557102701	4.87419555443781\\
0.0638766463166257	4.87249957701125\\
0.0639502369229813	4.87080541346486\\
0.0640238275293368	4.86911305967965\\
0.0640974181356924	4.8674225115507\\
0.0641710087420479	4.86573376498705\\
0.0642445993484035	4.8640468159117\\
0.0643181899547591	4.86236166026151\\
0.0643917805611146	4.86067829398715\\
0.0644653711674702	4.85899671305302\\
0.0645389617738257	4.85731691343721\\
0.0646125523801813	4.85563889113143\\
0.0646861429865369	4.85396264214094\\
0.0647597335928924	4.8522881624845\\
0.064833324199248	4.8506154481943\\
0.0649069148056035	4.8489444953159\\
0.0649805054119591	4.84727529990819\\
0.0650540960183146	4.84560785804329\\
0.0651276866246702	4.84394216580655\\
0.0652012772310258	4.84227821929641\\
0.0652748678373813	4.84061601462442\\
0.0653484584437369	4.83895554791514\\
0.0654220490500925	4.83729681530607\\
0.065495639656448	4.83563981294764\\
0.0655692302628036	4.83398453700311\\
0.0656428208691591	4.83233098364852\\
0.0657164114755147	4.83067914907265\\
0.0657900020818703	4.82902902947695\\
0.0658635926882258	4.82738062107548\\
0.0659371832945814	4.82573392009488\\
0.0660107739009369	4.82408892277427\\
0.0660843645072925	4.82244562536524\\
0.0661579551136481	4.82080402413176\\
0.0662315457200036	4.81916411535015\\
0.0663051363263592	4.817525895309\\
0.0663787269327147	4.81588936030916\\
0.0664523175390703	4.81425450666363\\
0.0665259081454259	4.81262133069754\\
0.0665994987517814	4.8109898287481\\
0.066673089358137	4.80935999716453\\
0.0667466799644925	4.80773183230802\\
0.0668202705708481	4.80610533055166\\
0.0668938611772037	4.80448048828041\\
0.0669674517835592	4.80285730189104\\
0.0670410423899148	4.80123576779207\\
0.0671146329962703	4.79961588240374\\
0.0671882236026259	4.79799764215792\\
0.0672618142089814	4.79638104349811\\
0.067335404815337	4.79476608287935\\
0.0674089954216926	4.79315275676818\\
0.0674825860280481	4.7915410616426\\
0.0675561766344037	4.78993099399202\\
0.0676297672407593	4.78832255031719\\
0.0677033578471148	4.78671572713017\\
0.0677769484534704	4.78511052095429\\
0.0678505390598259	4.78350692832407\\
0.0679241296661815	4.7819049457852\\
0.067997720272537	4.78030456989448\\
0.0680713108788926	4.77870579721977\\
0.0681449014852482	4.77710862433995\\
0.0682184920916037	4.77551304784487\\
0.0682920826979593	4.7739190643353\\
0.0683656733043148	4.77232667042289\\
0.0684392639106704	4.77073586273012\\
0.0685128545170259	4.76914663789024\\
0.0685864451233815	4.76755899254725\\
0.0686600357297371	4.76597292335583\\
0.0687336263360926	4.76438842698132\\
0.0688072169424482	4.76280550009965\\
0.0688808075488038	4.7612241393973\\
0.0689543981551593	4.75964434157128\\
0.0690279887615149	4.75806610332905\\
0.0691015793678704	4.7564894213885\\
0.069175169974226	4.75491429247788\\
0.0692487605805815	4.75334071333579\\
0.0693223511869371	4.75176868071112\\
0.0693959417932927	4.750198191363\\
0.0694695323996482	4.74862924206077\\
0.0695431230060038	4.74706182958392\\
0.0696167136123593	4.74549595072208\\
0.0696903042187149	4.74393160227492\\
0.0697638948250705	4.74236878105218\\
0.069837485431426	4.74080748387356\\
0.0699110760377816	4.73924770756874\\
0.0699846666441371	4.73768944897728\\
0.0700582572504927	4.73613270494861\\
0.0701318478568483	4.73457747234201\\
0.0702054384632038	4.73302374802651\\
0.0702790290695594	4.73147152888091\\
0.0703526196759149	4.7299208117937\\
0.0704262102822705	4.72837159366303\\
0.0704998008886261	4.72682387139668\\
0.0705733914949816	4.72527764191202\\
0.0706469821013372	4.72373290213595\\
0.0707205727076927	4.72218964900487\\
0.0707941633140483	4.72064787946464\\
0.0708677539204039	4.71910759047058\\
0.0709413445267594	4.71756877898736\\
0.071014935133115	4.71603144198901\\
0.0710885257394705	4.71449557645887\\
0.0711621163458261	4.71296117938954\\
0.0712357069521817	4.71142824778287\\
0.0713092975585372	4.7098967786499\\
0.0713828881648928	4.70836676901082\\
0.0714564787712483	4.70683821589494\\
0.0715300693776039	4.70531111634066\\
0.0716036599839595	4.70378546739541\\
0.071677250590315	4.70226126611565\\
0.0717508411966706	4.7007385095668\\
0.0718244318030261	4.69921719482322\\
0.0718980224093817	4.69769731896815\\
0.0719716130157373	4.69617887909371\\
0.0720452036220928	4.69466187230085\\
0.0721187942284484	4.6931462956993\\
0.0721923848348039	4.69163214640755\\
0.0722659754411595	4.6901194215528\\
0.0723395660475151	4.68860811827096\\
0.0724131566538706	4.68709823370656\\
0.0724867472602262	4.68558976501275\\
0.0725603378665817	4.68408270935127\\
0.0726339284729373	4.68257706389241\\
0.0727075190792928	4.68107282581495\\
0.0727811096856484	4.67956999230616\\
0.072854700292004	4.67806856056176\\
0.0729282908983595	4.67656852778585\\
0.0730018815047151	4.67506989119094\\
0.0730754721110707	4.67357264799785\\
0.0731490627174262	4.67207679543574\\
0.0732226533237818	4.67058233074201\\
0.0732962439301373	4.66908925116233\\
0.0733698345364929	4.66759755395056\\
0.0734434251428484	4.66610723636874\\
0.073517015749204	4.66461829568707\\
0.0735906063555596	4.66313072918384\\
0.0736641969619151	4.66164453414544\\
0.0737377875682707	4.66015970786627\\
0.0738113781746262	4.65867624764879\\
0.0738849687809818	4.65719415080342\\
0.0739585593873374	4.65571341464852\\
0.0740321499936929	4.6542340365104\\
0.0741057406000485	4.65275601372324\\
0.074179331206404	4.65127934362907\\
0.0742529218127596	4.64980402357778\\
0.0743265124191152	4.64833005092702\\
0.0744001030254707	4.64685742304222\\
0.0744736936318263	4.64538613729655\\
0.0745472842381818	4.64391619107087\\
0.0746208748445374	4.64244758175374\\
0.074694465450893	4.64098030674133\\
0.0747680560572485	4.63951436343746\\
0.0748416466636041	4.63804974925351\\
0.0749152372699596	4.63658646160842\\
0.0749888278763152	4.63512449792866\\
0.0750624184826708	4.63366385564819\\
0.0751360090890263	4.63220453220845\\
0.0752095996953819	4.6307465250583\\
0.0752831903017374	4.62928983165403\\
0.075356780908093	4.62783444945928\\
0.0754303715144486	4.62638037594508\\
0.0755039621208041	4.62492760858976\\
0.0755775527271597	4.62347614487894\\
0.0756511433335152	4.62202598230552\\
0.0757247339398708	4.62057711836963\\
0.0757983245462264	4.61912955057861\\
0.0758719151525819	4.617683276447\\
0.0759455057589375	4.61623829349648\\
0.076019096365293	4.61479459925586\\
0.0760926869716486	4.61335219126104\\
0.0761662775780041	4.611911067055\\
0.0762398681843597	4.61047122418779\\
0.0763134587907153	4.60903266021645\\
0.0763870493970708	4.60759537270501\\
0.0764606400034264	4.60615935922448\\
0.076534230609782	4.6047246173528\\
0.0766078212161375	4.60329114467484\\
0.0766814118224931	4.60185893878232\\
0.0767550024288486	4.60042799727385\\
0.0768285930352042	4.59899831775487\\
0.0769021836415597	4.59756989783762\\
0.0769757742479153	4.59614273514111\\
0.0770493648542709	4.59471682729113\\
0.0771229554606264	4.59329217192019\\
0.077196546066982	4.59186876666749\\
0.0772701366733375	4.59044660917893\\
0.0773437272796931	4.58902569710706\\
0.0774173178860487	4.58760602811105\\
0.0774909084924042	4.58618759985668\\
0.0775644990987598	4.58477041001631\\
0.0776380897051153	4.58335445626884\\
0.0777116803114709	4.58193973629972\\
0.0777852709178265	4.58052624780089\\
0.077858861524182	4.57911398847079\\
0.0779324521305376	4.57770295601429\\
0.0780060427368931	4.5762931481427\\
0.0780796333432487	4.57488456257375\\
0.0781532239496043	4.57347719703154\\
0.0782268145559598	4.57207104924654\\
0.0783004051623154	4.57066611695555\\
0.0783739957686709	4.56926239790168\\
0.0784475863750265	4.56785988983434\\
0.0785211769813821	4.56645859050919\\
0.0785947675877376	4.56505849768815\\
0.0786683581940932	4.56365960913934\\
0.0787419488004487	4.56226192263709\\
0.0788155394068043	4.56086543596189\\
0.0788891300131599	4.5594701469004\\
0.0789627206195154	4.5580760532454\\
0.079036311225871	4.55668315279575\\
0.0791099018322265	4.55529144335642\\
0.0791834924385821	4.55390092273844\\
0.0792570830449377	4.55251158875885\\
0.0793306736512932	4.55112343924074\\
0.0794042642576488	4.54973647201317\\
0.0794778548640043	4.54835068491118\\
0.0795514454703599	4.54696607577575\\
0.0796250360767154	4.54558264245379\\
0.079698626683071	4.54420038279812\\
0.0797722172894266	4.54281929466744\\
0.0798458078957821	4.54143937592632\\
0.0799193985021377	4.54006062444515\\
0.0799929891084933	4.53868303810015\\
0.0800665797148488	4.53730661477336\\
0.0801401703212044	4.53593135235255\\
0.0802137609275599	4.53455724873129\\
0.0802873515339155	4.53318430180886\\
0.080360942140271	4.53181250949025\\
0.0804345327466266	4.53044186968617\\
0.0805081233529822	4.52907238031298\\
0.0805817139593377	4.52770403929269\\
0.0806553045656933	4.52633684455295\\
0.0807288951720489	4.52497079402702\\
0.0808024857784044	4.52360588565375\\
0.08087607638476	4.52224211737756\\
0.0809496669911155	4.52087948714841\\
0.0810232575974711	4.51951799292181\\
0.0810968482038266	4.51815763265877\\
0.0811704388101822	4.51679840432578\\
0.0812440294165378	4.51544030589481\\
0.0813176200228933	4.51408333534329\\
0.0813912106292489	4.51272749065407\\
0.0814648012356044	4.51137276981541\\
0.08153839184196	4.51001917082096\\
0.0816119824483156	4.50866669166976\\
0.0816855730546711	4.50731533036619\\
0.0817591636610267	4.50596508491996\\
0.0818327542673822	4.50461595334611\\
0.0819063448737378	4.50326793366497\\
0.0819799354800934	4.50192102390214\\
0.0820535260864489	4.50057522208849\\
0.0821271166928045	4.49923052626013\\
0.08220070729916	4.49788693445837\\
0.0822742979055156	4.49654444472976\\
0.0823478885118712	4.495203055126\\
0.0824214791182267	4.49386276370398\\
0.0824950697245823	4.49252356852572\\
0.0825686603309378	4.49118546765838\\
0.0826422509372934	4.48984845917423\\
0.0827158415436489	4.48851254115063\\
0.0827894321500045	4.48717771167001\\
0.0828630227563601	4.48584396881988\\
0.0829366133627156	4.48451131069276\\
0.0830102039690712	4.48317973538621\\
0.0830837945754268	4.48184924100279\\
0.0831573851817823	4.48051982565004\\
0.0832309757881379	4.47919148744048\\
0.0833045663944934	4.47786422449158\\
0.083378157000849	4.47653803492573\\
0.0834517476072045	4.47521291687025\\
0.0835253382135601	4.47388886845735\\
0.0835989288199157	4.47256588782415\\
0.0836725194262712	4.47124397311259\\
0.0837461100326268	4.46992312246949\\
0.0838197006389823	4.46860333404649\\
0.0838932912453379	4.46728460600006\\
0.0839668818516935	4.46596693649144\\
0.084040472458049	4.46465032368668\\
0.0841140630644046	4.46333476575658\\
0.0841876536707601	4.46202026087668\\
0.0842612442771157	4.46070680722727\\
0.0843348348834713	4.45939440299334\\
0.0844084254898268	4.45808304636459\\
0.0844820160961824	4.45677273553539\\
0.0845556067025379	4.45546346870479\\
0.0846291973088935	4.45415524407648\\
0.0847027879152491	4.45284805985879\\
0.0847763785216046	4.45154191426466\\
0.0848499691279602	4.45023680551163\\
0.0849235597343157	4.44893273182185\\
0.0849971503406713	4.44762969142202\\
0.0850707409470269	4.44632768254339\\
0.0851443315533824	4.44502670342177\\
0.085217922159738	4.44372675229747\\
0.0852915127660935	4.44242782741533\\
0.0853651033724491	4.44112992702466\\
0.0854386939788047	4.43983304937927\\
0.0855122845851602	4.43853719273741\\
0.0855858751915158	4.43724235536181\\
0.0856594657978713	4.43594853551958\\
0.0857330564042269	4.43465573148229\\
0.0858066470105825	4.43336394152591\\
0.085880237616938	4.43207316393076\\
0.0859538282232936	4.43078339698156\\
0.0860274188296491	4.42949463896739\\
0.0861010094360047	4.42820688818166\\
0.0861746000423603	4.4269201429221\\
0.0862481906487158	4.42563440149077\\
0.0863217812550714	4.42434966219403\\
0.0863953718614269	4.42306592334249\\
0.0864689624677825	4.42178318325107\\
0.0865425530741381	4.42050144023891\\
0.0866161436804936	4.41922069262942\\
0.0866897342868492	4.41794093875021\\
0.0867633248932047	4.41666217693312\\
0.0868369154995603	4.41538440551417\\
0.0869105061059158	4.41410762283359\\
0.0869840967122714	4.41283182723574\\
0.087057687318627	4.41155701706917\\
0.0871312779249825	4.41028319068655\\
0.0872048685313381	4.40901034644469\\
0.0872784591376937	4.4077384827045\\
0.0873520497440492	4.406467597831\\
0.0874256403504048	4.4051976901933\\
0.0874992309567603	4.40392875816456\\
0.0875728215631159	4.40266080012203\\
0.0876464121694714	4.40139381444697\\
0.087720002775827	4.40012779952471\\
0.0877935933821826	4.39886275374456\\
0.0878671839885381	4.39759867549986\\
0.0879407745948937	4.39633556318794\\
0.0880143652012492	4.39507341521008\\
0.0880879558076048	4.39381222997157\\
0.0881615464139604	4.39255200588162\\
0.0882351370203159	4.39129274135338\\
0.0883087276266715	4.39003443480394\\
0.088382318233027	4.3887770846543\\
0.0884559088393826	4.38752068932934\\
0.0885294994457382	4.38626524725786\\
0.0886030900520937	4.38501075687249\\
0.0886766806584493	4.38375721660977\\
0.0887502712648048	4.38250462491006\\
0.0888238618711604	4.38125298021755\\
0.088897452477516	4.38000228098027\\
0.0889710430838715	4.37875252565006\\
0.0890446336902271	4.37750371268254\\
0.0891182242965826	4.37625584053714\\
0.0891918149029382	4.37500890767705\\
0.0892654055092938	4.37376291256921\\
0.0893389961156493	4.37251785368433\\
0.0894125867220049	4.37127372949685\\
0.0894861773283604	4.37003053848492\\
0.089559767934716	4.36878827913042\\
0.0896333585410716	4.36754694991892\\
0.0897069491474271	4.36630654933968\\
0.0897805397537827	4.36506707588564\\
0.0898541303601382	4.36382852805339\\
0.0899277209664938	4.36259090434319\\
0.0900013115728494	4.36135420325892\\
0.0900749021792049	4.36011842330811\\
0.0901484927855605	4.35888356300189\\
0.090222083391916	4.357649620855\\
0.0902956739982716	4.35641659538578\\
0.0903692646046271	4.35518448511613\\
0.0904428552109827	4.35395328857155\\
0.0905164458173383	4.35272300428107\\
0.0905900364236938	4.35149363077729\\
0.0906636270300494	4.35026516659632\\
0.090737217636405	4.34903761027781\\
0.0908108082427605	4.34781096036494\\
0.0908843988491161	4.34658521540434\\
0.0909579894554716	4.34536037394619\\
0.0910315800618272	4.34413643454411\\
0.0911051706681827	4.34291339575519\\
0.0911787612745383	4.34169125613999\\
0.0912523518808939	4.34047001426252\\
0.0913259424872494	4.3392496686902\\
0.091399533093605	4.33803021799389\\
0.0914731236999605	4.33681166074786\\
0.0915467143063161	4.33559399552979\\
0.0916203049126717	4.33437722092073\\
0.0916938955190272	4.33316133550512\\
0.0917674861253828	4.33194633787078\\
0.0918410767317383	4.33073222660888\\
0.0919146673380939	4.32951900031394\\
0.0919882579444495	4.3283066575838\\
0.092061848550805	4.32709519701964\\
0.0921354391571606	4.32588461722597\\
0.0922090297635161	4.32467491681058\\
0.0922826203698717	4.32346609438457\\
0.0923562109762273	4.32225814856232\\
0.0924298015825828	4.32105107796149\\
0.0925033921889384	4.31984488120298\\
0.0925769827952939	4.31863955691099\\
0.0926505734016495	4.31743510371291\\
0.0927241640080051	4.31623152023939\\
0.0927977546143606	4.31502880512431\\
0.0928713452207162	4.31382695700475\\
0.0929449358270717	4.312625974521\\
0.0930185264334273	4.31142585631652\\
0.0930921170397829	4.31022660103798\\
0.0931657076461384	4.30902820733522\\
0.093239298252494	4.30783067386122\\
0.0933128888588495	4.30663399927213\\
0.0933864794652051	4.30543818222725\\
0.0934600700715607	4.30424322138899\\
0.0935336606779162	4.3030491154229\\
0.0936072512842718	4.30185586299763\\
0.0936808418906273	4.30066346278496\\
0.0937544324969829	4.29947191345973\\
0.0938280231033384	4.29828121369988\\
0.093901613709694	4.29709136218643\\
0.0939752043160496	4.29590235760346\\
0.0940487949224051	4.2947141986381\\
0.0941223855287607	4.29352688398053\\
0.0941959761351163	4.29234041232397\\
0.0942695667414718	4.29115478236467\\
0.0943431573478274	4.28996999280187\\
0.0944167479541829	4.28878604233787\\
0.0944903385605385	4.28760292967791\\
0.094563929166894	4.28642065353027\\
0.0946375197732496	4.28523921260618\\
0.0947111103796052	4.28405860561985\\
0.0947847009859607	4.28287883128846\\
0.0948582915923163	4.28169988833212\\
0.0949318821986718	4.28052177547392\\
0.0950054728050274	4.27934449143986\\
0.095079063411383	4.27816803495886\\
0.0951526540177385	4.27699240476277\\
0.0952262446240941	4.27581759958635\\
0.0952998352304496	4.27464361816725\\
0.0953734258368052	4.27347045924602\\
0.0954470164431608	4.27229812156608\\
0.0955206070495163	4.27112660387372\\
0.0955941976558719	4.26995590491812\\
0.0956677882622274	4.26878602345128\\
0.095741378868583	4.26761695822807\\
0.0958149694749385	4.26644870800619\\
0.0958885600812941	4.26528127154617\\
0.0959621506876497	4.26411464761135\\
0.0960357412940052	4.26294883496789\\
0.0961093319003608	4.26178383238476\\
0.0961829225067164	4.26061963863372\\
0.0962565131130719	4.25945625248931\\
0.0963301037194275	4.25829367272885\\
0.096403694325783	4.25713189813243\\
0.0964772849321386	4.2559709274829\\
0.0965508755384941	4.25481075956586\\
0.0966244661448497	4.25365139316967\\
0.0966980567512053	4.2524928270854\\
0.0967716473575608	4.25133506010687\\
0.0968452379639164	4.2501780910306\\
0.0969188285702719	4.24902191865584\\
0.0969924191766275	4.24786654178453\\
0.0970660097829831	4.24671195922131\\
0.0971396003893386	4.2455581697735\\
0.0972131909956942	4.24440517225111\\
0.0972867816020498	4.24325296546681\\
0.0973603722084053	4.24210154823593\\
0.0974339628147609	4.24095091937648\\
0.0975075534211164	4.23980107770907\\
0.097581144027472	4.238652022057\\
0.0976547346338276	4.23750375124617\\
0.0977283252401831	4.2363562641051\\
0.0978019158465387	4.23520955946494\\
0.0978755064528942	4.23406363615944\\
0.0979490970592498	4.23291849302496\\
0.0980226876656053	4.23177412890043\\
0.0980962782719609	4.23063054262738\\
0.0981698688783165	4.22948773304991\\
0.098243459484672	4.22834569901469\\
0.0983170500910276	4.22720443937096\\
0.0983906406973832	4.2260639529705\\
0.0984642313037387	4.22492423866763\\
0.0985378219100943	4.22378529531924\\
0.0986114125164498	4.22264712178471\\
0.0986850031228054	4.22150971692597\\
0.0987585937291609	4.22037307960746\\
0.0988321843355165	4.21923720869612\\
0.0989057749418721	4.21810210306139\\
0.0989793655482276	4.21696776157523\\
0.0990529561545832	4.21583418311205\\
0.0991265467609387	4.21470136654876\\
0.0992001373672943	4.21356931076474\\
0.0992737279736499	4.21243801464182\\
0.0993473185800054	4.21130747706431\\
0.099420909186361	4.21017769691894\\
0.0994944997927165	4.20904867309491\\
0.0995680903990721	4.20792040448384\\
0.0996416810054277	4.20679288997978\\
0.0997152716117832	4.20566612847921\\
0.0997888622181388	4.20454011888101\\
0.0998624528244943	4.20341486008648\\
0.0999360434308499	4.2022903509993\\
0.100009634037205	4.20116659052558\\
0.100083224643561	4.20004357757377\\
0.100156815249917	4.19892131105473\\
0.100230405856272	4.19779978988167\\
0.100303996462628	4.1966790129702\\
0.100377587068983	4.19555897923825\\
0.100451177675339	4.19443968760612\\
0.100524768281694	4.19332113699645\\
0.10059835888805	4.19220332633421\\
0.100671949494405	4.19108625454673\\
0.100745540100761	4.18996992056362\\
0.100819130707117	4.18885432331684\\
0.100892721313472	4.18773946174065\\
0.100966311919828	4.18662533477162\\
0.101039902526183	4.18551194134861\\
0.101113493132539	4.18439928041276\\
0.101187083738894	4.18328735090752\\
0.10126067434525	4.18217615177859\\
0.101334264951606	4.18106568197396\\
0.101407855557961	4.17995594044389\\
0.101481446164317	4.17884692614086\\
0.101555036770672	4.17773863801965\\
0.101628627377028	4.17663107503725\\
0.101702217983383	4.1755242361529\\
0.101775808589739	4.17441812032807\\
0.101849399196094	4.17331272652646\\
0.10192298980245	4.17220805371399\\
0.101996580408806	4.17110410085878\\
0.102070171015161	4.17000086693117\\
0.102143761621517	4.16889835090368\\
0.102217352227872	4.16779655175106\\
0.102290942834228	4.16669546845021\\
0.102364533440583	4.16559509998023\\
0.102438124046939	4.16449544532239\\
0.102511714653294	4.16339650346014\\
0.10258530525965	4.16229827337907\\
0.102658895866006	4.16120075406694\\
0.102732486472361	4.16010394451367\\
0.102806077078717	4.15900784371131\\
0.102879667685072	4.15791245065403\\
0.102953258291428	4.15681776433818\\
0.103026848897783	4.1557237837622\\
0.103100439504139	4.15463050792666\\
0.103174030110495	4.15353793583424\\
0.10324762071685	4.15244606648973\\
0.103321211323206	4.15135489890003\\
0.103394801929561	4.15026443207411\\
0.103468392535917	4.14917466502307\\
0.103541983142272	4.14808559676006\\
0.103615573748628	4.14699722630032\\
0.103689164354983	4.14590955266117\\
0.103762754961339	4.14482257486199\\
0.103836345567695	4.14373629192422\\
0.10390993617405	4.14265070287135\\
0.103983526780406	4.14156580672892\\
0.104057117386761	4.14048160252453\\
0.104130707993117	4.1393980892878\\
0.104204298599472	4.13831526605038\\
0.104277889205828	4.13723313184597\\
0.104351479812183	4.13615168571027\\
0.104425070418539	4.13507092668098\\
0.104498661024895	4.13399085379785\\
0.10457225163125	4.13291146610261\\
0.104645842237606	4.13183276263897\\
0.104719432843961	4.13075474245268\\
0.104793023450317	4.12967740459143\\
0.104866614056672	4.12860074810491\\
0.104940204663028	4.1275247720448\\
0.105013795269384	4.12644947546473\\
0.105087385875739	4.1253748574203\\
0.105160976482095	4.12430091696907\\
0.10523456708845	4.12322765317056\\
0.105308157694806	4.12215506508622\\
0.105381748301161	4.12108315177948\\
0.105455338907517	4.12001191231566\\
0.105528929513872	4.11894134576205\\
0.105602520120228	4.11787145118786\\
0.105676110726584	4.11680222766419\\
0.105749701332939	4.11573367426411\\
0.105823291939295	4.11466579006256\\
0.10589688254565	4.11359857413639\\
0.105970473152006	4.11253202556437\\
0.106044063758361	4.11146614342715\\
0.106117654364717	4.11040092680728\\
0.106191244971072	4.10933637478918\\
0.106264835577428	4.10827248645916\\
0.106338426183784	4.10720926090541\\
0.106412016790139	4.10614669721797\\
0.106485607396495	4.10508479448877\\
0.10655919800285	4.10402355181159\\
0.106632788609206	4.10296296828204\\
0.106706379215561	4.10190304299761\\
0.106779969821917	4.10084377505762\\
0.106853560428272	4.09978516356324\\
0.106927151034628	4.09872720761745\\
0.107000741640984	4.09766990632509\\
0.107074332247339	4.09661325879279\\
0.107147922853695	4.09555726412903\\
0.10722151346005	4.09450192144408\\
0.107295104066406	4.09344722985004\\
0.107368694672761	4.09239318846079\\
0.107442285279117	4.09133979639204\\
0.107515875885473	4.09028705276126\\
0.107589466491828	4.08923495668773\\
0.107663057098184	4.08818350729251\\
0.107736647704539	4.08713270369844\\
0.107810238310895	4.08608254503014\\
0.10788382891725	4.08503303041398\\
0.107957419523606	4.08398415897812\\
0.108031010129961	4.08293592985247\\
0.108104600736317	4.08188834216869\\
0.108178191342673	4.0808413950602\\
0.108251781949028	4.07979508766216\\
0.108325372555384	4.07874941911147\\
0.108398963161739	4.07770438854677\\
0.108472553768095	4.07665999510845\\
0.10854614437445	4.07561623793858\\
0.108619734980806	4.07457311618101\\
0.108693325587161	4.07353062898127\\
0.108766916193517	4.0724887754866\\
0.108840506799873	4.07144755484599\\
0.108914097406228	4.07040696621008\\
0.108987688012584	4.06936700873126\\
0.109061278618939	4.06832768156357\\
0.109134869225295	4.06728898386278\\
0.10920845983165	4.06625091478632\\
0.109282050438006	4.06521347349331\\
0.109355641044362	4.06417665914455\\
0.109429231650717	4.06314047090251\\
0.109502822257073	4.06210490793132\\
0.109576412863428	4.06106996939679\\
0.109650003469784	4.06003565446638\\
0.109723594076139	4.05900196230921\\
0.109797184682495	4.05796889209603\\
0.10987077528885	4.05693644299926\\
0.109944365895206	4.05590461419296\\
0.110017956501562	4.05487340485281\\
0.110091547107917	4.05384281415615\\
0.110165137714273	4.05281284128191\\
0.110238728320628	4.05178348541068\\
0.110312318926984	4.05075474572466\\
0.110385909533339	4.04972662140765\\
0.110459500139695	4.04869911164508\\
0.11053309074605	4.04767221562398\\
0.110606681352406	4.04664593253298\\
0.110680271958762	4.04562026156232\\
0.110753862565117	4.04459520190382\\
0.110827453171473	4.04357075275089\\
0.110901043777828	4.04254691329855\\
0.110974634384184	4.04152368274338\\
0.111048224990539	4.04050106028353\\
0.111121815596895	4.03947904511874\\
0.111195406203251	4.03845763645032\\
0.111268996809606	4.03743683348114\\
0.111342587415962	4.03641663541563\\
0.111416178022317	4.03539704145978\\
0.111489768628673	4.03437805082113\\
0.111563359235028	4.03335966270877\\
0.111636949841384	4.03234187633333\\
0.111710540447739	4.03132469090699\\
0.111784131054095	4.03030810564347\\
0.111857721660451	4.029292119758\\
0.111931312266806	4.02827673246737\\
0.112004902873162	4.02726194298987\\
0.112078493479517	4.02624775054532\\
0.112152084085873	4.02523415435506\\
0.112225674692228	4.02422115364194\\
0.112299265298584	4.02320874763031\\
0.112372855904939	4.02219693554604\\
0.112446446511295	4.0211857166165\\
0.112520037117651	4.02017509007053\\
0.112593627724006	4.01916505513851\\
0.112667218330362	4.01815561105227\\
0.112740808936717	4.01714675704514\\
0.112814399543073	4.01613849235193\\
0.112887990149428	4.01513081620894\\
0.112961580755784	4.01412372785392\\
0.113035171362139	4.01311722652611\\
0.113108761968495	4.01211131146622\\
0.113182352574851	4.01110598191639\\
0.113255943181206	4.01010123712025\\
0.113329533787562	4.00909707632289\\
0.113403124393917	4.00809349877082\\
0.113476715000273	4.00709050371202\\
0.113550305606628	4.00608809039591\\
0.113623896212984	4.00508625807336\\
0.11369748681934	4.00408500599665\\
0.113771077425695	4.00308433341951\\
0.113844668032051	4.00208423959711\\
0.113918258638406	4.00108472378602\\
0.113991849244762	4.00008578524424\\
0.114065439851117	3.99908742323121\\
0.114139030457473	3.99808963700776\\
0.114212621063828	3.99709242583614\\
0.114286211670184	3.99609578898\\
0.11435980227654	3.9950997257044\\
0.114433392882895	3.9941042352758\\
0.114506983489251	3.99310931696205\\
0.114580574095606	3.99211497003241\\
0.114654164701962	3.9911211937575\\
0.114727755308317	3.99012798740937\\
0.114801345914673	3.9891353502614\\
0.114874936521028	3.98814328158839\\
0.114948527127384	3.98715178066649\\
0.11502211773374	3.98616084677324\\
0.115095708340095	3.98517047918753\\
0.115169298946451	3.98418067718964\\
0.115242889552806	3.98319144006118\\
0.115316480159162	3.98220276708514\\
0.115390070765517	3.98121465754586\\
0.115463661371873	3.98022711072902\\
0.115537251978229	3.97924012592167\\
0.115610842584584	3.97825370241219\\
0.11568443319094	3.97726783949029\\
0.115758023797295	3.97628253644704\\
0.115831614403651	3.97529779257483\\
0.115905205010006	3.97431360716738\\
0.115978795616362	3.97332997951975\\
0.116052386222717	3.9723469089283\\
0.116125976829073	3.97136439469074\\
0.116199567435429	3.97038243610608\\
0.116273158041784	3.96940103247465\\
0.11634674864814	3.96842018309807\\
0.116420339254495	3.96743988727931\\
0.116493929860851	3.9664601443226\\
0.116567520467206	3.9654809535335\\
0.116641111073562	3.96450231421886\\
0.116714701679917	3.96352422568681\\
0.116788292286273	3.96254668724679\\
0.116861882892629	3.96156969820953\\
0.116935473498984	3.96059325788702\\
0.11700906410534	3.95961736559255\\
0.117082654711695	3.95864202064069\\
0.117156245318051	3.95766722234729\\
0.117229835924406	3.95669297002944\\
0.117303426530762	3.95571926300553\\
0.117377017137117	3.95474610059521\\
0.117450607743473	3.95377348211939\\
0.117524198349829	3.95280140690023\\
0.117597788956184	3.95182987426116\\
0.11767137956254	3.95085888352686\\
0.117744970168895	3.94988843402324\\
0.117818560775251	3.94891852507749\\
0.117892151381606	3.94794915601803\\
0.117965741987962	3.9469803261745\\
0.118039332594318	3.94601203487781\\
0.118112923200673	3.94504428146009\\
0.118186513807029	3.94407706525469\\
0.118260104413384	3.94311038559621\\
0.11833369501974	3.94214424182045\\
0.118407285626095	3.94117863326447\\
0.118480876232451	3.94021355926651\\
0.118554466838806	3.93924901916604\\
0.118628057445162	3.93828501230376\\
0.118701648051518	3.93732153802156\\
0.118775238657873	3.93635859566254\\
0.118848829264229	3.93539618457101\\
0.118922419870584	3.93443430409247\\
0.11899601047694	3.93347295357365\\
0.119069601083295	3.93251213236243\\
0.119143191689651	3.93155183980791\\
0.119216782296007	3.93059207526039\\
0.119290372902362	3.92963283807133\\
0.119363963508718	3.92867412759338\\
0.119437554115073	3.92771594318039\\
0.119511144721429	3.92675828418737\\
0.119584735327784	3.9258011499705\\
0.11965832593414	3.92484453988715\\
0.119731916540495	3.92388845329586\\
0.119805507146851	3.92293288955631\\
0.119879097753207	3.92197784802937\\
0.119952688359562	3.92102332807706\\
0.120026278965918	3.92006932906257\\
0.120099869572273	3.91911585035022\\
0.120173460178629	3.91816289130551\\
0.120247050784984	3.91721045129507\\
0.12032064139134	3.91625852968669\\
0.120394231997695	3.91530712584929\\
0.120467822604051	3.91435623915294\\
0.120541413210407	3.91340586896886\\
0.120615003816762	3.91245601466939\\
0.120688594423118	3.91150667562799\\
0.120762185029473	3.91055785121929\\
0.120835775635829	3.90960954081901\\
0.120909366242184	3.90866174380401\\
0.12098295684854	3.90771445955227\\
0.121056547454895	3.90676768744289\\
0.121130138061251	3.9058214268561\\
0.121203728667607	3.90487567717322\\
0.121277319273962	3.90393043777669\\
0.121350909880318	3.90298570805006\\
0.121424500486673	3.90204148737799\\
0.121498091093029	3.90109777514623\\
0.121571681699384	3.90015457074166\\
0.12164527230574	3.89921187355223\\
0.121718862912096	3.89826968296698\\
0.121792453518451	3.89732799837607\\
0.121866044124807	3.89638681917074\\
0.121939634731162	3.8954461447433\\
0.122013225337518	3.89450597448716\\
0.122086815943873	3.89356630779682\\
0.122160406550229	3.89262714406784\\
0.122233997156584	3.89168848269687\\
0.12230758776294	3.89075032308164\\
0.122381178369296	3.88981266462093\\
0.122454768975651	3.88887550671461\\
0.122528359582007	3.88793884876361\\
0.122601950188362	3.88700269016992\\
0.122675540794718	3.88606703033659\\
0.122749131401073	3.88513186866775\\
0.122822722007429	3.88419720456857\\
0.122896312613784	3.88326303744526\\
0.12296990322014	3.88232936670511\\
0.123043493826496	3.88139619175644\\
0.123117084432851	3.88046351200862\\
0.123190675039207	3.87953132687208\\
0.123264265645562	3.87859963575827\\
0.123337856251918	3.87766843807968\\
0.123411446858273	3.87673773324986\\
0.123485037464629	3.87580752068336\\
0.123558628070985	3.8748777997958\\
0.12363221867734	3.8739485700038\\
0.123705809283696	3.87301983072502\\
0.123779399890051	3.87209158137814\\
0.123852990496407	3.87116382138286\\
0.123926581102762	3.87023655015991\\
0.124000171709118	3.86930976713103\\
0.124073762315473	3.86838347171897\\
0.124147352921829	3.8674576633475\\
0.124220943528185	3.8665323414414\\
0.12429453413454	3.86560750542646\\
0.124368124740896	3.86468315472946\\
0.124441715347251	3.8637592887782\\
0.124515305953607	3.86283590700148\\
0.124588896559962	3.86191300882909\\
0.124662487166318	3.86099059369181\\
0.124736077772673	3.86006866102144\\
0.124809668379029	3.85914721025074\\
0.124883258985385	3.85822624081347\\
0.12495684959174	3.8573057521444\\
0.125030440198096	3.85638574367925\\
0.125104030804451	3.85546621485473\\
0.125177621410807	3.85454716510855\\
0.125251212017162	3.85362859387938\\
0.125324802623518	3.85271050060686\\
0.125398393229874	3.85179288473162\\
0.125471983836229	3.85087574569526\\
0.125545574442585	3.84995908294032\\
0.12561916504894	3.84904289591034\\
0.125692755655296	3.8481271840498\\
0.125766346261651	3.84721194680417\\
0.125839936868007	3.84629718361985\\
0.125913527474362	3.84538289394421\\
0.125987118080718	3.84446907722557\\
0.126060708687074	3.84355573291321\\
0.126134299293429	3.84264286045737\\
0.126207889899785	3.8417304593092\\
0.12628148050614	3.84081852892085\\
0.126355071112496	3.83990706874536\\
0.126428661718851	3.83899607823675\\
0.126502252325207	3.83808555684996\\
0.126575842931562	3.83717550404089\\
0.126649433537918	3.83626591926634\\
0.126723024144274	3.83535680198408\\
0.126796614750629	3.83444815165278\\
0.126870205356985	3.83353996773206\\
0.12694379596334	3.83263224968246\\
0.127017386569696	3.83172499696543\\
0.127090977176051	3.83081820904337\\
0.127164567782407	3.82991188537959\\
0.127238158388762	3.8290060254383\\
0.127311748995118	3.82810062868465\\
0.127385339601474	3.82719569458469\\
0.127458930207829	3.82629122260539\\
0.127532520814185	3.82538721221462\\
0.12760611142054	3.82448366288117\\
0.127679702026896	3.82358057407473\\
0.127753292633251	3.82267794526589\\
0.127826883239607	3.82177577592614\\
0.127900473845963	3.82087406552788\\
0.127974064452318	3.8199728135444\\
0.128047655058674	3.81907201944988\\
0.128121245665029	3.81817168271941\\
0.128194836271385	3.81727180282895\\
0.12826842687774	3.81637237925537\\
0.128342017484096	3.81547341147641\\
0.128415608090451	3.8145748989707\\
0.128489198696807	3.81367684121776\\
0.128562789303163	3.81277923769799\\
0.128636379909518	3.81188208789266\\
0.128709970515874	3.81098539128393\\
0.128783561122229	3.81008914735481\\
0.128857151728585	3.80919335558922\\
0.12893074233494	3.80829801547193\\
0.129004332941296	3.80740312648856\\
0.129077923547651	3.80650868812565\\
0.129151514154007	3.80561469987054\\
0.129225104760363	3.8047211612115\\
0.129298695366718	3.8038280716376\\
0.129372285973074	3.80293543063882\\
0.129445876579429	3.80204323770596\\
0.129519467185785	3.80115149233069\\
0.12959305779214	3.80026019400555\\
0.129666648398496	3.7993693422239\\
0.129740239004852	3.79847893647997\\
0.129813829611207	3.79758897626883\\
0.129887420217563	3.7966994610864\\
0.129961010823918	3.79581039042946\\
0.130034601430274	3.79492176379559\\
0.130108192036629	3.79403358068325\\
0.130181782642985	3.79314584059171\\
0.13025537324934	3.79225854302111\\
0.130328963855696	3.79137168747239\\
0.130402554462052	3.79048527344735\\
0.130476145068407	3.78959930044859\\
0.130549735674763	3.78871376797957\\
0.130623326281118	3.78782867554456\\
0.130696916887474	3.78694402264867\\
0.130770507493829	3.7860598087978\\
0.130844098100185	3.78517603349872\\
0.13091768870654	3.78429269625898\\
0.130991279312896	3.78340979658696\\
0.131064869919252	3.78252733399187\\
0.131138460525607	3.78164530798371\\
0.131212051131963	3.78076371807331\\
0.131285641738318	3.7798825637723\\
0.131359232344674	3.77900184459314\\
0.131432822951029	3.77812156004907\\
0.131506413557385	3.77724170965414\\
0.131580004163741	3.77636229292322\\
0.131653594770096	3.77548330937197\\
0.131727185376452	3.77460475851686\\
0.131800775982807	3.77372663987513\\
0.131874366589163	3.77284895296484\\
0.131947957195518	3.77197169730486\\
0.132021547801874	3.77109487241481\\
0.132095138408229	3.77021847781514\\
0.132168729014585	3.76934251302707\\
0.132242319620941	3.7684669775726\\
0.132315910227296	3.76759187097454\\
0.132389500833652	3.76671719275647\\
0.132463091440007	3.76584294244275\\
0.132536682046363	3.76496911955852\\
0.132610272652718	3.76409572362971\\
0.132683863259074	3.76322275418302\\
0.132757453865429	3.76235021074591\\
0.132831044471785	3.76147809284666\\
0.132904635078141	3.76060640001426\\
0.132978225684496	3.75973513177852\\
0.133051816290852	3.75886428766999\\
0.133125406897207	3.75799386722001\\
0.133198997503563	3.75712386996066\\
0.133272588109918	3.75625429542481\\
0.133346178716274	3.75538514314606\\
0.13341976932263	3.7545164126588\\
0.133493359928985	3.75364810349817\\
0.133566950535341	3.75278021520005\\
0.133640541141696	3.75191274730111\\
0.133714131748052	3.75104569933873\\
0.133787722354407	3.75017907085108\\
0.133861312960763	3.74931286137706\\
0.133934903567118	3.74844707045633\\
0.134008494173474	3.74758169762928\\
0.13408208477983	3.74671674243707\\
0.134155675386185	3.74585220442157\\
0.134229265992541	3.74498808312543\\
0.134302856598896	3.74412437809202\\
0.134376447205252	3.74326108886545\\
0.134450037811607	3.74239821499056\\
0.134523628417963	3.74153575601295\\
0.134597219024318	3.74067371147893\\
0.134670809630674	3.73981208093556\\
0.13474440023703	3.73895086393061\\
0.134817990843385	3.7380900600126\\
0.134891581449741	3.73722966873077\\
0.134965172056096	3.73636968963508\\
0.135038762662452	3.73551012227623\\
0.135112353268807	3.73465096620563\\
0.135185943875163	3.73379222097541\\
0.135259534481519	3.73293388613843\\
0.135333125087874	3.73207596124827\\
0.13540671569423	3.73121844585921\\
0.135480306300585	3.73036133952625\\
0.135553896906941	3.72950464180513\\
0.135627487513296	3.72864835225227\\
0.135701078119652	3.7277924704248\\
0.135774668726007	3.7269369958806\\
0.135848259332363	3.7260819281782\\
0.135921849938719	3.72522726687689\\
0.135995440545074	3.72437301153662\\
0.13606903115143	3.72351916171807\\
0.136142621757785	3.72266571698262\\
0.136216212364141	3.72181267689234\\
0.136289802970496	3.72096004101001\\
0.136363393576852	3.72010780889908\\
0.136436984183207	3.71925598012373\\
0.136510574789563	3.71840455424883\\
0.136584165395919	3.71755353083991\\
0.136657756002274	3.71670290946323\\
0.13673134660863	3.71585268968571\\
0.136804937214985	3.71500287107498\\
0.136878527821341	3.71415345319935\\
0.136952118427696	3.7133044356278\\
0.137025709034052	3.71245581793002\\
0.137099299640407	3.71160759967636\\
0.137172890246763	3.71075978043787\\
0.137246480853119	3.70991235978626\\
0.137320071459474	3.70906533729393\\
0.13739366206583	3.70821871253396\\
0.137467252672185	3.70737248508008\\
0.137540843278541	3.70652665450673\\
0.137614433884896	3.705681220389\\
0.137688024491252	3.70483618230265\\
0.137761615097608	3.70399153982413\\
0.137835205703963	3.70314729253052\\
0.137908796310319	3.7023034399996\\
0.137982386916674	3.7014599818098\\
0.13805597752303	3.70061691754022\\
0.138129568129385	3.69977424677063\\
0.138203158735741	3.69893196908143\\
0.138276749342096	3.69809008405372\\
0.138350339948452	3.69724859126923\\
0.138423930554808	3.69640749031035\\
0.138497521161163	3.69556678076013\\
0.138571111767519	3.69472646220228\\
0.138644702373874	3.69388653422116\\
0.13871829298023	3.69304699640177\\
0.138791883586585	3.69220784832977\\
0.138865474192941	3.69136908959147\\
0.138939064799296	3.69053071977381\\
0.139012655405652	3.6896927384644\\
0.139086246012008	3.68885514525149\\
0.139159836618363	3.68801793972394\\
0.139233427224719	3.68718112147131\\
0.139307017831074	3.68634469008374\\
0.13938060843743	3.68550864515205\\
0.139454199043785	3.68467298626768\\
0.139527789650141	3.68383771302272\\
0.139601380256497	3.68300282500987\\
0.139674970862852	3.68216832182249\\
0.139748561469208	3.68133420305455\\
0.139822152075563	3.68050046830068\\
0.139895742681919	3.67966711715611\\
0.139969333288274	3.67883414921671\\
0.14004292389463	3.67800156407898\\
0.140116514500985	3.67716936134005\\
0.140190105107341	3.67633754059765\\
0.140263695713697	3.67550610145016\\
0.140337286320052	3.67467504349657\\
0.140410876926408	3.67384436633649\\
0.140484467532763	3.67301406957016\\
0.140558058139119	3.67218415279842\\
0.140631648745474	3.67135461562274\\
0.14070523935183	3.67052545764521\\
0.140778829958185	3.66969667846851\\
0.140852420564541	3.66886827769596\\
0.140926011170897	3.66804025493147\\
0.140999601777252	3.66721260977957\\
0.141073192383608	3.66638534184541\\
0.141146782989963	3.66555845073473\\
0.141220373596319	3.66473193605389\\
0.141293964202674	3.66390579740983\\
0.14136755480903	3.66308003441013\\
0.141441145415385	3.66225464666295\\
0.141514736021741	3.66142963377705\\
0.141588326628097	3.6606049953618\\
0.141661917234452	3.65978073102717\\
0.141735507840808	3.65895684038372\\
0.141809098447163	3.6581333230426\\
0.141882689053519	3.65731017861558\\
0.141956279659874	3.65648740671501\\
0.14202987026623	3.65566500695382\\
0.142103460872586	3.65484297894554\\
0.142177051478941	3.65402132230431\\
0.142250642085297	3.65320003664483\\
0.142324232691652	3.65237912158241\\
0.142397823298008	3.65155857673293\\
0.142471413904363	3.65073840171286\\
0.142545004510719	3.64991859613927\\
0.142618595117074	3.64909915962979\\
0.14269218572343	3.64828009180265\\
0.142765776329786	3.64746139227664\\
0.142839366936141	3.64664306067116\\
0.142912957542497	3.64582509660615\\
0.142986548148852	3.64500749970217\\
0.143060138755208	3.64419026958033\\
0.143133729361563	3.6433734058623\\
0.143207319967919	3.64255690817037\\
0.143280910574274	3.64174077612735\\
0.14335450118063	3.64092500935667\\
0.143428091786986	3.64010960748228\\
0.143501682393341	3.63929457012875\\
0.143575272999697	3.63847989692118\\
0.143648863606052	3.63766558748526\\
0.143722454212408	3.63685164144722\\
0.143796044818763	3.63603805843388\\
0.143869635425119	3.63522483807262\\
0.143943226031475	3.63441197999136\\
0.14401681663783	3.63359948381861\\
0.144090407244186	3.63278734918341\\
0.144163997850541	3.63197557571539\\
0.144237588456897	3.63116416304472\\
0.144311179063252	3.63035311080212\\
0.144384769669608	3.62954241861888\\
0.144458360275963	3.62873208612683\\
0.144531950882319	3.62792211295837\\
0.144605541488675	3.62711249874644\\
0.14467913209503	3.62630324312454\\
0.144752722701386	3.6254943457267\\
0.144826313307741	3.62468580618752\\
0.144899903914097	3.62387762414213\\
0.144973494520452	3.62306979922623\\
0.145047085126808	3.62226233107604\\
0.145120675733163	3.62145521932834\\
0.145194266339519	3.62064846362045\\
0.145267856945875	3.61984206359022\\
0.14534144755223	3.61903601887606\\
0.145415038158586	3.61823032911691\\
0.145488628764941	3.61742499395224\\
0.145562219371297	3.61662001302208\\
0.145635809977652	3.61581538596697\\
0.145709400584008	3.61501111242801\\
0.145782991190364	3.61420719204682\\
0.145856581796719	3.61340362446555\\
0.145930172403075	3.61260040932689\\
0.14600376300943	3.61179754627407\\
0.146077353615786	3.61099503495083\\
0.146150944222141	3.61019287500145\\
0.146224534828497	3.60939106607074\\
0.146298125434852	3.60858960780404\\
0.146371716041208	3.60778849984719\\
0.146445306647564	3.6069877418466\\
0.146518897253919	3.60618733344916\\
0.146592487860275	3.6053872743023\\
0.14666607846663	3.60458756405398\\
0.146739669072986	3.60378820235267\\
0.146813259679341	3.60298918884737\\
0.146886850285697	3.60219052318759\\
0.146960440892052	3.60139220502334\\
0.147034031498408	3.60059423400519\\
0.147107622104764	3.59979660978419\\
0.147181212711119	3.59899933201192\\
0.147254803317475	3.59820240034046\\
0.14732839392383	3.59740581442242\\
0.147401984530186	3.59660957391091\\
0.147475575136541	3.59581367845955\\
0.147549165742897	3.59501812772247\\
0.147622756349252	3.59422292135432\\
0.147696346955608	3.59342805901024\\
0.147769937561964	3.5926335403459\\
0.147843528168319	3.59183936501743\\
0.147917118774675	3.59104553268152\\
0.14799070938103	3.59025204299533\\
0.148064299987386	3.58945889561652\\
0.148137890593741	3.58866609020327\\
0.148211481200097	3.58787362641426\\
0.148285071806453	3.58708150390864\\
0.148358662412808	3.5862897223461\\
0.148432253019164	3.58549828138679\\
0.148505843625519	3.58470718069138\\
0.148579434231875	3.58391641992104\\
0.14865302483823	3.5831259987374\\
0.148726615444586	3.58233591680262\\
0.148800206050941	3.58154617377934\\
0.148873796657297	3.58075676933068\\
0.148947387263653	3.57996770312028\\
0.149020977870008	3.57917897481223\\
0.149094568476364	3.57839058407114\\
0.149168159082719	3.5776025305621\\
0.149241749689075	3.57681481395068\\
0.14931534029543	3.57602743390293\\
0.149388930901786	3.57524039008541\\
0.149462521508141	3.57445368216514\\
0.149536112114497	3.57366730980964\\
0.149609702720853	3.5728812726869\\
0.149683293327208	3.57209557046538\\
0.149756883933564	3.57131020281405\\
0.149830474539919	3.57052516940234\\
0.149904065146275	3.56974046990016\\
0.14997765575263	3.56895610397791\\
0.150051246358986	3.56817207130644\\
0.150124836965342	3.5673883715571\\
0.150198427571697	3.5666050044017\\
0.150272018178053	3.56582196951254\\
0.150345608784408	3.56503926656237\\
0.150419199390764	3.56425689522443\\
0.150492789997119	3.56347485517242\\
0.150566380603475	3.56269314608052\\
0.15063997120983	3.56191176762337\\
0.150713561816186	3.56113071947609\\
0.150787152422542	3.56035000131425\\
0.150860743028897	3.55956961281389\\
0.150934333635253	3.55878955365154\\
0.151007924241608	3.55800982350415\\
0.151081514847964	3.55723042204918\\
0.151155105454319	3.55645134896452\\
0.151228696060675	3.55567260392854\\
0.15130228666703	3.55489418662005\\
0.151375877273386	3.55411609671835\\
0.151449467879742	3.55333833390318\\
0.151523058486097	3.55256089785474\\
0.151596649092453	3.55178378825368\\
0.151670239698808	3.55100700478113\\
0.151743830305164	3.55023054711865\\
0.151817420911519	3.54945441494826\\
0.151891011517875	3.54867860795246\\
0.15196460212423	3.54790312581416\\
0.152038192730586	3.54712796821676\\
0.152111783336942	3.54635313484409\\
0.152185373943297	3.54557862538044\\
0.152258964549653	3.54480443951054\\
0.152332555156008	3.54403057691957\\
0.152406145762364	3.54325703729317\\
0.152479736368719	3.54248382031742\\
0.152553326975075	3.54171092567883\\
0.152626917581431	3.54093835306439\\
0.152700508187786	3.5401661021615\\
0.152774098794142	3.53939417265803\\
0.152847689400497	3.53862256424226\\
0.152921280006853	3.53785127660295\\
0.152994870613208	3.53708030942928\\
0.153068461219564	3.53630966241087\\
0.153142051825919	3.53553933523778\\
0.153215642432275	3.53476932760052\\
0.153289233038631	3.53399963919001\\
0.153362823644986	3.53323026969765\\
0.153436414251342	3.53246121881523\\
0.153510004857697	3.53169248623501\\
0.153583595464053	3.53092407164966\\
0.153657186070408	3.5301559747523\\
0.153730776676764	3.52938819523648\\
0.153804367283119	3.52862073279616\\
0.153877957889475	3.52785358712577\\
0.153951548495831	3.52708675792014\\
0.154025139102186	3.52632024487454\\
0.154098729708542	3.52555404768467\\
0.154172320314897	3.52478816604664\\
0.154245910921253	3.52402259965702\\
0.154319501527608	3.52325734821278\\
0.154393092133964	3.52249241141132\\
0.15446668274032	3.52172778895047\\
0.154540273346675	3.52096348052849\\
0.154613863953031	3.52019948584403\\
0.154687454559386	3.51943580459621\\
0.154761045165742	3.51867243648454\\
0.154834635772097	3.51790938120895\\
0.154908226378453	3.5171466384698\\
0.154981816984808	3.51638420796787\\
0.155055407591164	3.51562208940435\\
0.15512899819752	3.51486028248085\\
0.155202588803875	3.51409878689941\\
0.155276179410231	3.51333760236246\\
0.155349770016586	3.51257672857286\\
0.155423360622942	3.51181616523389\\
0.155496951229297	3.51105591204923\\
0.155570541835653	3.51029596872298\\
0.155644132442008	3.50953633495965\\
0.155717723048364	3.50877701046417\\
0.15579131365472	3.50801799494185\\
0.155864904261075	3.50725928809845\\
0.155938494867431	3.50650088964011\\
0.156012085473786	3.5057427992734\\
0.156085676080142	3.50498501670527\\
0.156159266686497	3.5042275416431\\
0.156232857292853	3.50347037379466\\
0.156306447899209	3.50271351286814\\
0.156380038505564	3.50195695857213\\
0.15645362911192	3.5012007106156\\
0.156527219718275	3.50044476870796\\
0.156600810324631	3.499689132559\\
0.156674400930986	3.49893380187891\\
0.156747991537342	3.49817877637829\\
0.156821582143697	3.49742405576814\\
0.156895172750053	3.49666963975984\\
0.156968763356409	3.49591552806519\\
0.157042353962764	3.49516172039638\\
0.15711594456912	3.494408216466\\
0.157189535175475	3.49365501598702\\
0.157263125781831	3.49290211867283\\
0.157336716388186	3.4921495242372\\
0.157410306994542	3.49139723239429\\
0.157483897600897	3.49064524285865\\
0.157557488207253	3.48989355534525\\
0.157631078813609	3.48914216956943\\
0.157704669419964	3.4883910852469\\
0.15777826002632	3.48764030209381\\
0.157851850632675	3.48688981982666\\
0.157925441239031	3.48613963816235\\
0.157999031845386	3.48538975681817\\
0.158072622451742	3.4846401755118\\
0.158146213058098	3.4838908939613\\
0.158219803664453	3.48314191188511\\
0.158293394270809	3.48239322900208\\
0.158366984877164	3.48164484503142\\
0.15844057548352	3.48089675969273\\
0.158514166089875	3.48014897270599\\
0.158587756696231	3.47940148379157\\
0.158661347302586	3.47865429267022\\
0.158734937908942	3.47790739906307\\
0.158808528515298	3.47716080269162\\
0.158882119121653	3.47641450327777\\
0.158955709728009	3.47566850054378\\
0.159029300334364	3.4749227942123\\
0.15910289094072	3.47417738400634\\
0.159176481547075	3.47343226964931\\
0.159250072153431	3.47268745086498\\
0.159323662759786	3.4719429273775\\
0.159397253366142	3.4711986989114\\
0.159470843972498	3.47045476519157\\
0.159544434578853	3.46971112594328\\
0.159618025185209	3.46896778089219\\
0.159691615791564	3.46822472976429\\
0.15976520639792	3.46748197228599\\
0.159838797004275	3.46673950818404\\
0.159912387610631	3.46599733718556\\
0.159985978216987	3.46525545901805\\
0.160059568823342	3.46451387340938\\
0.160133159429698	3.46377258008777\\
0.160206750036053	3.46303157878183\\
0.160280340642409	3.46229086922052\\
0.160353931248764	3.46155045113318\\
0.16042752185512	3.46081032424949\\
0.160501112461475	3.46007048829952\\
0.160574703067831	3.4593309430137\\
0.160648293674187	3.45859168812281\\
0.160721884280542	3.45785272335799\\
0.160795474886898	3.45711404845078\\
0.160869065493253	3.45637566313302\\
0.160942656099609	3.45563756713696\\
0.161016246705964	3.4548997601952\\
0.16108983731232	3.45416224204067\\
0.161163427918675	3.4534250124067\\
0.161237018525031	3.45268807102695\\
0.161310609131387	3.45195141763545\\
0.161384199737742	3.45121505196657\\
0.161457790344098	3.45047897375505\\
0.161531380950453	3.449743182736\\
0.161604971556809	3.44900767864484\\
0.161678562163164	3.4482724612174\\
0.16175215276952	3.44753753018981\\
0.161825743375875	3.44680288529859\\
0.161899333982231	3.4460685262806\\
0.161972924588587	3.44533445287304\\
0.162046515194942	3.44460066481348\\
0.162120105801298	3.44386716183983\\
0.162193696407653	3.44313394369035\\
0.162267287014009	3.44240101010365\\
0.162340877620364	3.44166836081869\\
0.16241446822672	3.44093599557477\\
0.162488058833076	3.44020391411154\\
0.162561649439431	3.43947211616901\\
0.162635240045787	3.43874060148752\\
0.162708830652142	3.43800936980775\\
0.162782421258498	3.43727842087074\\
0.162856011864853	3.43654775441787\\
0.162929602471209	3.43581737019086\\
0.163003193077564	3.43508726793178\\
0.16307678368392	3.43435744738302\\
0.163150374290276	3.43362790828733\\
0.163223964896631	3.43289865038781\\
0.163297555502987	3.43216967342788\\
0.163371146109342	3.43144097715131\\
0.163444736715698	3.4307125613022\\
0.163518327322053	3.429984425625\\
0.163591917928409	3.42925656986448\\
0.163665508534764	3.42852899376578\\
0.16373909914112	3.42780169707435\\
0.163812689747476	3.42707467953597\\
0.163886280353831	3.42634794089677\\
0.163959870960187	3.42562148090322\\
0.164033461566542	3.42489529930212\\
0.164107052172898	3.42416939584058\\
0.164180642779253	3.42344377026608\\
0.164254233385609	3.4227184223264\\
0.164327823991965	3.42199335176968\\
0.16440141459832	3.42126855834437\\
0.164475005204676	3.42054404179926\\
0.164548595811031	3.41981980188347\\
0.164622186417387	3.41909583834644\\
0.164695777023742	3.41837215093795\\
0.164769367630098	3.41764873940811\\
0.164842958236453	3.41692560350735\\
0.164916548842809	3.41620274298642\\
0.164990139449165	3.41548015759641\\
0.16506373005552	3.41475784708873\\
0.165137320661876	3.41403581121513\\
0.165210911268231	3.41331404972765\\
0.165284501874587	3.41259256237869\\
0.165358092480942	3.41187134892096\\
0.165431683087298	3.41115040910748\\
0.165505273693653	3.41042974269161\\
0.165578864300009	3.40970934942704\\
0.165652454906365	3.40898922906774\\
0.16572604551272	3.40826938136805\\
0.165799636119076	3.4075498060826\\
0.165873226725431	3.40683050296635\\
0.165946817331787	3.40611147177458\\
0.166020407938142	3.40539271226288\\
0.166093998544498	3.40467422418716\\
0.166167589150854	3.40395600730366\\
0.166241179757209	3.40323806136893\\
0.166314770363565	3.40252038613982\\
0.16638836096992	3.40180298137352\\
0.166461951576276	3.40108584682752\\
0.166535542182631	3.40036898225962\\
0.166609132788987	3.39965238742797\\
0.166682723395342	3.39893606209098\\
0.166756314001698	3.39822000600741\\
0.166829904608054	3.39750421893632\\
0.166903495214409	3.39678870063708\\
0.166977085820765	3.39607345086938\\
0.16705067642712	3.39535846939322\\
0.167124267033476	3.39464375596889\\
0.167197857639831	3.39392931035702\\
0.167271448246187	3.39321513231853\\
0.167345038852542	3.39250122161465\\
0.167418629458898	3.39178757800692\\
0.167492220065254	3.39107420125719\\
0.167565810671609	3.39036109112762\\
0.167639401277965	3.38964824738066\\
0.16771299188432	3.38893566977909\\
0.167786582490676	3.38822335808598\\
0.167860173097031	3.3875113120647\\
0.167933763703387	3.38679953147893\\
0.168007354309743	3.38608801609267\\
0.168080944916098	3.38537676567019\\
0.168154535522454	3.3846657799761\\
0.168228126128809	3.38395505877528\\
0.168301716735165	3.38324460183292\\
0.16837530734152	3.38253440891454\\
0.168448897947876	3.38182447978591\\
0.168522488554231	3.38111481421314\\
0.168596079160587	3.38040541196263\\
0.168669669766943	3.37969627280106\\
0.168743260373298	3.37898739649544\\
0.168816850979654	3.37827878281305\\
0.168890441586009	3.37757043152148\\
0.168964032192365	3.37686234238862\\
0.16903762279872	3.37615451518265\\
0.169111213405076	3.37544694967205\\
0.169184804011431	3.37473964562559\\
0.169258394617787	3.37403260281233\\
0.169331985224143	3.37332582100166\\
0.169405575830498	3.37261929996321\\
0.169479166436854	3.37191303946694\\
0.169552757043209	3.37120703928309\\
0.169626347649565	3.37050129918219\\
0.16969993825592	3.36979581893508\\
0.169773528862276	3.36909059831287\\
0.169847119468631	3.36838563708697\\
0.169920710074987	3.36768093502908\\
0.169994300681343	3.36697649191119\\
0.170067891287698	3.36627230750557\\
0.170141481894054	3.36556838158479\\
0.170215072500409	3.36486471392171\\
0.170288663106765	3.36416130428948\\
0.17036225371312	3.36345815246151\\
0.170435844319476	3.36275525821154\\
0.170509434925832	3.36205262131356\\
0.170583025532187	3.36135024154186\\
0.170656616138543	3.36064811867101\\
0.170730206744898	3.35994625247589\\
0.170803797351254	3.35924464273162\\
0.170877387957609	3.35854328921364\\
0.170950978563965	3.35784219169766\\
0.17102456917032	3.35714134995968\\
0.171098159776676	3.35644076377597\\
0.171171750383032	3.35574043292308\\
0.171245340989387	3.35504035717787\\
0.171318931595743	3.35434053631744\\
0.171392522202098	3.35364097011921\\
0.171466112808454	3.35294165836085\\
0.171539703414809	3.35224260082032\\
0.171613294021165	3.35154379727587\\
0.17168688462752	3.35084524750601\\
0.171760475233876	3.35014695128953\\
0.171834065840232	3.34944890840553\\
0.171907656446587	3.34875111863333\\
0.171981247052943	3.34805358175258\\
0.172054837659298	3.34735629754318\\
0.172128428265654	3.34665926578531\\
0.172202018872009	3.34596248625942\\
0.172275609478365	3.34526595874624\\
0.172349200084721	3.34456968302679\\
0.172422790691076	3.34387365888232\\
0.172496381297432	3.34317788609441\\
0.172569971903787	3.34248236444487\\
0.172643562510143	3.3417870937158\\
0.172717153116498	3.34109207368957\\
0.172790743722854	3.34039730414882\\
0.172864334329209	3.33970278487646\\
0.172937924935565	3.33900851565567\\
0.173011515541921	3.33831449626992\\
0.173085106148276	3.33762072650291\\
0.173158696754632	3.33692720613864\\
0.173232287360987	3.33623393496138\\
0.173305877967343	3.33554091275565\\
0.173379468573698	3.33484813930624\\
0.173453059180054	3.33415561439822\\
0.173526649786409	3.33346333781693\\
0.173600240392765	3.33277130934796\\
0.173673830999121	3.33207952877717\\
0.173747421605476	3.33138799589069\\
0.173821012211832	3.33069671047492\\
0.173894602818187	3.33000567231652\\
0.173968193424543	3.32931488120241\\
0.174041784030898	3.32862433691977\\
0.174115374637254	3.32793403925607\\
0.174188965243609	3.327243987999\\
0.174262555849965	3.32655418293656\\
0.174336146456321	3.32586462385697\\
0.174409737062676	3.32517531054874\\
0.174483327669032	3.32448624280062\\
0.174556918275387	3.32379742040165\\
0.174630508881743	3.3231088431411\\
0.174704099488098	3.32242051080851\\
0.174777690094454	3.32173242319369\\
0.17485128070081	3.32104458008669\\
0.174924871307165	3.32035698127784\\
0.174998461913521	3.31966962655771\\
0.175072052519876	3.31898251571714\\
0.175145643126232	3.31829564854723\\
0.175219233732587	3.3176090248393\\
0.175292824338943	3.31692264438499\\
0.175366414945298	3.31623650697614\\
0.175440005551654	3.31555061240487\\
0.17551359615801	3.31486496046356\\
0.175587186764365	3.31417955094483\\
0.175660777370721	3.31349438364157\\
0.175734367977076	3.3128094583469\\
0.175807958583432	3.31212477485422\\
0.175881549189787	3.31144033295717\\
0.175955139796143	3.31075613244964\\
0.176028730402498	3.31007217312579\\
0.176102321008854	3.30938845477999\\
0.17617591161521	3.30870497720692\\
0.176249502221565	3.30802174020146\\
0.176323092827921	3.30733874355876\\
0.176396683434276	3.30665598707424\\
0.176470274040632	3.30597347054353\\
0.176543864646987	3.30529119376254\\
0.176617455253343	3.30460915652742\\
0.176691045859699	3.30392735863456\\
0.176764636466054	3.3032457998806\\
0.17683822707241	3.30256448006245\\
0.176911817678765	3.30188339897724\\
0.176985408285121	3.30120255642236\\
0.177058998891476	3.30052195219543\\
0.177132589497832	3.29984158609434\\
0.177206180104187	3.29916145791722\\
0.177279770710543	3.29848156746243\\
0.177353361316899	3.29780191452858\\
0.177426951923254	3.29712249891454\\
0.17750054252961	3.29644332041941\\
0.177574133135965	3.29576437884253\\
0.177647723742321	3.29508567398349\\
0.177721314348676	3.29440720564212\\
0.177794904955032	3.29372897361851\\
0.177868495561387	3.29305097771295\\
0.177942086167743	3.29237321772602\\
0.178015676774099	3.29169569345851\\
0.178089267380454	3.29101840471146\\
0.17816285798681	3.29034135128615\\
0.178236448593165	3.2896645329841\\
0.178310039199521	3.28898794960706\\
0.178383629805876	3.28831160095705\\
0.178457220412232	3.28763548683628\\
0.178530811018588	3.28695960704725\\
0.178604401624943	3.28628396139265\\
0.178677992231299	3.28560854967545\\
0.178751582837654	3.28493337169883\\
0.17882517344401	3.28425842726622\\
0.178898764050365	3.28358371618128\\
0.178972354656721	3.2829092382479\\
0.179045945263076	3.28223499327022\\
0.179119535869432	3.2815609810526\\
0.179193126475788	3.28088720139966\\
0.179266717082143	3.28021365411622\\
0.179340307688499	3.27954033900736\\
0.179413898294854	3.27886725587839\\
0.17948748890121	3.27819440453483\\
0.179561079507565	3.27752178478247\\
0.179634670113921	3.27684939642731\\
0.179708260720276	3.27617723927559\\
0.179781851326632	3.27550531313376\\
0.179855441932988	3.27483361780854\\
0.179929032539343	3.27416215310685\\
0.180002623145699	3.27349091883586\\
0.180076213752054	3.27281991480295\\
0.18014980435841	3.27214914081575\\
0.180223394964765	3.27147859668211\\
0.180296985571121	3.27080828221011\\
0.180370576177476	3.27013819720805\\
0.180444166783832	3.26946834148448\\
0.180517757390188	3.26879871484817\\
0.180591347996543	3.26812931710809\\
0.180664938602899	3.26746014807348\\
0.180738529209254	3.26679120755378\\
0.18081211981561	3.26612249535867\\
0.180885710421965	3.26545401129804\\
0.180959301028321	3.26478575518203\\
0.181032891634677	3.26411772682098\\
0.181106482241032	3.26344992602547\\
0.181180072847388	3.2627823526063\\
0.181253663453743	3.2621150063745\\
0.181327254060099	3.26144788714132\\
0.181400844666454	3.26078099471823\\
0.18147443527281	3.26011432891692\\
0.181548025879165	3.25944788954932\\
0.181621616485521	3.25878167642758\\
0.181695207091877	3.25811568936404\\
0.181768797698232	3.25744992817131\\
0.181842388304588	3.25678439266218\\
0.181915978910943	3.25611908264969\\
0.181989569517299	3.25545399794709\\
0.182063160123654	3.25478913836784\\
0.18213675073001	3.25412450372564\\
0.182210341336365	3.2534600938344\\
0.182283931942721	3.25279590850824\\
0.182357522549077	3.25213194756152\\
0.182431113155432	3.2514682108088\\
0.182504703761788	3.25080469806486\\
0.182578294368143	3.25014140914471\\
0.182651884974499	3.24947834386358\\
0.182725475580854	3.24881550203689\\
0.18279906618721	3.2481528834803\\
0.182872656793566	3.24749048800969\\
0.182946247399921	3.24682831544115\\
0.183019838006277	3.24616636559096\\
0.183093428612632	3.24550463827566\\
0.183167019218988	3.24484313331198\\
0.183240609825343	3.24418185051687\\
0.183314200431699	3.24352078970749\\
0.183387791038054	3.24285995070122\\
0.18346138164441	3.24219933331565\\
0.183534972250766	3.24153893736858\\
0.183608562857121	3.24087876267804\\
0.183682153463477	3.24021880906225\\
0.183755744069832	3.23955907633965\\
0.183829334676188	3.23889956432891\\
0.183902925282543	3.23824027284889\\
0.183976515888899	3.23758120171867\\
0.184050106495254	3.23692235075753\\
0.18412369710161	3.23626371978498\\
0.184197287707966	3.23560530862072\\
0.184270878314321	3.23494711708469\\
0.184344468920677	3.234289144997\\
0.184418059527032	3.233631392178\\
0.184491650133388	3.23297385844823\\
0.184565240739743	3.23231654362847\\
0.184638831346099	3.23165944753966\\
0.184712421952455	3.23100257000298\\
0.18478601255881	3.23034591083983\\
0.184859603165166	3.22968946987177\\
0.184933193771521	3.22903324692062\\
0.185006784377877	3.22837724180837\\
0.185080374984232	3.22772145435724\\
0.185153965590588	3.22706588438963\\
0.185227556196943	3.22641053172818\\
0.185301146803299	3.2257553961957\\
0.185374737409655	3.22510047761523\\
0.18544832801601	3.22444577581\\
0.185521918622366	3.22379129060347\\
0.185595509228721	3.22313702181926\\
0.185669099835077	3.22248296928123\\
0.185742690441432	3.22182913281343\\
0.185816281047788	3.22117551224012\\
0.185889871654143	3.22052210738576\\
0.185963462260499	3.219868918075\\
0.186037052866855	3.21921594413272\\
0.18611064347321	3.21856318538397\\
0.186184234079566	3.21791064165402\\
0.186257824685921	3.21725831276834\\
0.186331415292277	3.2166061985526\\
0.186405005898632	3.21595429883267\\
0.186478596504988	3.21530261343461\\
0.186552187111343	3.2146511421847\\
0.186625777717699	3.21399988490941\\
0.186699368324055	3.2133488414354\\
0.18677295893041	3.21269801158955\\
0.186846549536766	3.21204739519891\\
0.186920140143121	3.21139699209076\\
0.186993730749477	3.21074680209255\\
0.187067321355832	3.21009682503196\\
0.187140911962188	3.20944706073683\\
0.187214502568544	3.20879750903522\\
0.187288093174899	3.20814816975538\\
0.187361683781255	3.20749904272577\\
0.18743527438761	3.20685012777502\\
0.187508864993966	3.20620142473198\\
0.187582455600321	3.20555293342569\\
0.187656046206677	3.20490465368538\\
0.187729636813032	3.20425658534046\\
0.187803227419388	3.20360872822058\\
0.187876818025744	3.20296108215553\\
0.187950408632099	3.20231364697534\\
0.188023999238455	3.2016664225102\\
0.18809758984481	3.20101940859052\\
0.188171180451166	3.20037260504688\\
0.188244771057521	3.19972601171007\\
0.188318361663877	3.19907962841106\\
0.188391952270233	3.19843345498102\\
0.188465542876588	3.19778749125131\\
0.188539133482944	3.19714173705349\\
0.188612724089299	3.1964961922193\\
0.188686314695655	3.19585085658067\\
0.18875990530201	3.19520572996973\\
0.188833495908366	3.19456081221879\\
0.188907086514721	3.19391610316036\\
0.188980677121077	3.19327160262713\\
0.189054267727433	3.192627310452\\
0.189127858333788	3.19198322646803\\
0.189201448940144	3.1913393505085\\
0.189275039546499	3.19069568240684\\
0.189348630152855	3.19005222199672\\
0.18942222075921	3.18940896911194\\
0.189495811365566	3.18876592358653\\
0.189569401971921	3.1881230852547\\
0.189642992578277	3.18748045395084\\
0.189716583184633	3.18683802950951\\
0.189790173790988	3.18619581176551\\
0.189863764397344	3.18555380055376\\
0.189937355003699	3.18491199570941\\
0.190010945610055	3.18427039706779\\
0.19008453621641	3.18362900446441\\
0.190158126822766	3.18298781773495\\
0.190231717429121	3.1823468367153\\
0.190305308035477	3.18170606124153\\
0.190378898641833	3.18106549114987\\
0.190452489248188	3.18042512627677\\
0.190526079854544	3.17978496645884\\
0.190599670460899	3.17914501153288\\
0.190673261067255	3.17850526133588\\
0.19074685167361	3.177865715705\\
0.190820442279966	3.17722637447758\\
0.190894032886322	3.17658723749117\\
0.190967623492677	3.17594830458347\\
0.191041214099033	3.17530957559238\\
0.191114804705388	3.17467105035598\\
0.191188395311744	3.17403272871253\\
0.191261985918099	3.17339461050046\\
0.191335576524455	3.17275669555839\\
0.19140916713081	3.17211898372513\\
0.191482757737166	3.17148147483965\\
0.191556348343522	3.17084416874112\\
0.191629938949877	3.17020706526888\\
0.191703529556233	3.16957016426244\\
0.191777120162588	3.1689334655615\\
0.191850710768944	3.16829696900595\\
0.191924301375299	3.16766067443583\\
0.191997891981655	3.16702458169139\\
0.19207148258801	3.16638869061303\\
0.192145073194366	3.16575300104134\\
0.192218663800722	3.16511751281709\\
0.192292254407077	3.16448222578123\\
0.192365845013433	3.16384713977487\\
0.192439435619788	3.16321225463932\\
0.192513026226144	3.16257757021604\\
0.192586616832499	3.16194308634669\\
0.192660207438855	3.1613088028731\\
0.192733798045211	3.16067471963726\\
0.192807388651566	3.16004083648136\\
0.192880979257922	3.15940715324774\\
0.192954569864277	3.15877366977893\\
0.193028160470633	3.15814038591763\\
0.193101751076988	3.15750730150672\\
0.193175341683344	3.15687441638925\\
0.193248932289699	3.15624173040843\\
0.193322522896055	3.15560924340767\\
0.193396113502411	3.15497695523054\\
0.193469704108766	3.15434486572078\\
0.193543294715122	3.15371297472229\\
0.193616885321477	3.15308128207918\\
0.193690475927833	3.1524497876357\\
0.193764066534188	3.15181849123627\\
0.193837657140544	3.15118739272551\\
0.193911247746899	3.15055649194819\\
0.193984838353255	3.14992578874925\\
0.194058428959611	3.1492952829738\\
0.194132019565966	3.14866497446714\\
0.194205610172322	3.14803486307472\\
0.194279200778677	3.14740494864217\\
0.194352791385033	3.14677523101529\\
0.194426381991388	3.14614571004003\\
0.194499972597744	3.14551638556255\\
0.1945735632041	3.14488725742913\\
0.194647153810455	3.14425832548625\\
0.194720744416811	3.14362958958056\\
0.194794335023166	3.14300104955886\\
0.194867925629522	3.14237270526814\\
0.194941516235877	3.14174455655553\\
0.195015106842233	3.14111660326835\\
0.195088697448588	3.14048884525408\\
0.195162288054944	3.13986128236036\\
0.1952358786613	3.13923391443502\\
0.195309469267655	3.13860674132603\\
0.195383059874011	3.13797976288153\\
0.195456650480366	3.13735297894984\\
0.195530241086722	3.13672638937944\\
0.195603831693077	3.13609999401897\\
0.195677422299433	3.13547379271724\\
0.195751012905788	3.13484778532322\\
0.195824603512144	3.13422197168605\\
0.1958981941185	3.13359635165503\\
0.195971784724855	3.13297092507964\\
0.196045375331211	3.13234569180949\\
0.196118965937566	3.13172065169439\\
0.196192556543922	3.1310958045843\\
0.196266147150277	3.13047115032933\\
0.196339737756633	3.12984668877976\\
0.196413328362988	3.12922241978606\\
0.196486918969344	3.12859834319882\\
0.1965605095757	3.12797445886882\\
0.196634100182055	3.12735076664699\\
0.196707690788411	3.12672726638442\\
0.196781281394766	3.12610395793238\\
0.196854872001122	3.12548084114228\\
0.196928462607477	3.12485791586571\\
0.197002053213833	3.12423518195439\\
0.197075643820189	3.12361263926024\\
0.197149234426544	3.12299028763531\\
0.1972228250329	3.12236812693182\\
0.197296415639255	3.12174615700216\\
0.197370006245611	3.12112437769886\\
0.197443596851966	3.12050278887464\\
0.197517187458322	3.11988139038233\\
0.197590778064677	3.11926018207497\\
0.197664368671033	3.11863916380572\\
0.197737959277389	3.11801833542793\\
0.197811549883744	3.11739769679509\\
0.1978851404901	3.11677724776085\\
0.197958731096455	3.11615698817901\\
0.198032321702811	3.11553691790354\\
0.198105912309166	3.11491703678857\\
0.198179502915522	3.11429734468838\\
0.198253093521877	3.11367784145741\\
0.198326684128233	3.11305852695024\\
0.198400274734589	3.11243940102162\\
0.198473865340944	3.11182046352648\\
0.1985474559473	3.11120171431986\\
0.198621046553655	3.11058315325698\\
0.198694637160011	3.10996478019322\\
0.198768227766366	3.1093465949841\\
0.198841818372722	3.10872859748531\\
0.198915408979078	3.10811078755269\\
0.198988999585433	3.10749316504223\\
0.199062590191789	3.10687572981006\\
0.199136180798144	3.10625848171251\\
0.1992097714045	3.10564142060601\\
0.199283362010855	3.10502454634718\\
0.199356952617211	3.10440785879277\\
0.199430543223566	3.10379135779971\\
0.199504133829922	3.10317504322505\\
0.199577724436278	3.10255891492603\\
0.199651315042633	3.10194297276\\
0.199724905648989	3.1013272165845\\
0.199798496255344	3.10071164625719\\
0.1998720868617	3.10009626163592\\
0.199945677468055	3.09948106257865\\
0.200019268074411	3.09886604894353\\
0.200092858680766	3.09825122058882\\
0.200166449287122	3.09763657737296\\
0.200240039893478	3.09702211915454\\
0.200313630499833	3.0964078457923\\
0.200387221106189	3.0957937571451\\
0.200460811712544	3.09517985307199\\
0.2005344023189	3.09456613343215\\
0.200607992925255	3.09395259808492\\
0.200681583531611	3.09333924688977\\
0.200755174137967	3.09272607970634\\
0.200828764744322	3.09211309639441\\
0.200902355350678	3.09150029681391\\
0.200975945957033	3.09088768082491\\
0.201049536563389	3.09027524828764\\
0.201123127169744	3.08966299906247\\
0.2011967177761	3.08905093300993\\
0.201270308382455	3.08843904999068\\
0.201343898988811	3.08782734986554\\
0.201417489595167	3.08721583249548\\
0.201491080201522	3.0866044977416\\
0.201564670807878	3.08599334546516\\
0.201638261414233	3.08538237552756\\
0.201711852020589	3.08477158779035\\
0.201785442626944	3.08416098211524\\
0.2018590332333	3.08355055836405\\
0.201932623839655	3.08294031639879\\
0.202006214446011	3.08233025608157\\
0.202079805052367	3.08172037727468\\
0.202153395658722	3.08111067984054\\
0.202226986265078	3.08050116364172\\
0.202300576871433	3.07989182854094\\
0.202374167477789	3.07928267440104\\
0.202447758084144	3.07867370108502\\
0.2025213486905	3.07806490845604\\
0.202594939296855	3.07745629637738\\
0.202668529903211	3.07684786471247\\
0.202742120509567	3.07623961332489\\
0.202815711115922	3.07563154207836\\
0.202889301722278	3.07502365083673\\
0.202962892328633	3.07441593946401\\
0.203036482934989	3.07380840782434\\
0.203110073541344	3.07320105578203\\
0.2031836641477	3.07259388320148\\
0.203257254754056	3.07198688994729\\
0.203330845360411	3.07138007588416\\
0.203404435966767	3.07077344087694\\
0.203478026573122	3.07016698479064\\
0.203551617179478	3.06956070749039\\
0.203625207785833	3.06895460884147\\
0.203698798392189	3.0683486887093\\
0.203772388998544	3.06774294695944\\
0.2038459796049	3.06713738345758\\
0.203919570211256	3.06653199806958\\
0.203993160817611	3.0659267906614\\
0.204066751423967	3.06532176109917\\
0.204140342030322	3.06471690924915\\
0.204213932636678	3.06411223497772\\
0.204287523243033	3.06350773815144\\
0.204361113849389	3.06290341863698\\
0.204434704455744	3.06229927630115\\
0.2045082950621	3.06169531101089\\
0.204581885668456	3.06109152263332\\
0.204655476274811	3.06048791103564\\
0.204729066881167	3.05988447608524\\
0.204802657487522	3.0592812176496\\
0.204876248093878	3.05867813559639\\
0.204949838700233	3.05807522979336\\
0.205023429306589	3.05747250010845\\
0.205097019912945	3.05686994640969\\
0.2051706105193	3.05626756856529\\
0.205244201125656	3.05566536644357\\
0.205317791732011	3.05506333991298\\
0.205391382338367	3.05446148884213\\
0.205464972944722	3.05385981309975\\
0.205538563551078	3.05325831255472\\
0.205612154157433	3.05265698707602\\
0.205685744763789	3.05205583653281\\
0.205759335370145	3.05145486079436\\
0.2058329259765	3.05085405973008\\
0.205906516582856	3.05025343320952\\
0.205980107189211	3.04965298110235\\
0.206053697795567	3.04905270327838\\
0.206127288401922	3.04845259960757\\
0.206200879008278	3.04785266995999\\
0.206274469614633	3.04725291420587\\
0.206348060220989	3.04665333221554\\
0.206421650827345	3.04605392385949\\
0.2064952414337	3.04545468900834\\
0.206568832040056	3.04485562753284\\
0.206642422646411	3.04425673930386\\
0.206716013252767	3.04365802419241\\
0.206789603859122	3.04305948206965\\
0.206863194465478	3.04246111280685\\
0.206936785071833	3.04186291627542\\
0.207010375678189	3.0412648923469\\
0.207083966284545	3.04066704089297\\
0.2071575568909	3.04006936178543\\
0.207231147497256	3.03947185489621\\
0.207304738103611	3.03887452009738\\
0.207378328709967	3.03827735726115\\
0.207451919316322	3.03768036625983\\
0.207525509922678	3.0370835469659\\
0.207599100529034	3.03648689925192\\
0.207672691135389	3.03589042299064\\
0.207746281741745	3.03529411805489\\
0.2078198723481	3.03469798431765\\
0.207893462954456	3.03410202165204\\
0.207967053560811	3.03350622993128\\
0.208040644167167	3.03291060902876\\
0.208114234773522	3.03231515881795\\
0.208187825379878	3.0317198791725\\
0.208261415986234	3.03112476996615\\
0.208335006592589	3.03052983107278\\
0.208408597198945	3.02993506236641\\
0.2084821878053	3.02934046372117\\
0.208555778411656	3.02874603501133\\
0.208629369018011	3.02815177611128\\
0.208702959624367	3.02755768689555\\
0.208776550230723	3.02696376723878\\
0.208850140837078	3.02637001701575\\
0.208923731443434	3.02577643610137\\
0.208997322049789	3.02518302437066\\
0.209070912656145	3.02458978169878\\
0.2091445032625	3.02399670796101\\
0.209218093868856	3.02340380303276\\
0.209291684475211	3.02281106678958\\
0.209365275081567	3.02221849910711\\
0.209438865687923	3.02162609986115\\
0.209512456294278	3.02103386892761\\
0.209586046900634	3.02044180618253\\
0.209659637506989	3.01984991150207\\
0.209733228113345	3.01925818476252\\
0.2098068187197	3.0186666258403\\
0.209880409326056	3.01807523461193\\
0.209953999932411	3.01748401095409\\
0.210027590538767	3.01689295474356\\
0.210101181145123	3.01630206585726\\
0.210174771751478	3.01571134417221\\
0.210248362357834	3.01512078956558\\
0.210321952964189	3.01453040191465\\
0.210395543570545	3.01394018109682\\
0.2104691341769	3.01335012698963\\
0.210542724783256	3.01276023947072\\
0.210616315389612	3.01217051841788\\
0.210689905995967	3.01158096370899\\
0.210763496602323	3.01099157522209\\
0.210837087208678	3.01040235283532\\
0.210910677815034	3.00981329642693\\
0.210984268421389	3.00922440587533\\
0.211057859027745	3.00863568105901\\
0.2111314496341	3.00804712185661\\
0.211205040240456	3.00745872814688\\
0.211278630846812	3.0068704998087\\
0.211352221453167	3.00628243672106\\
0.211425812059523	3.00569453876308\\
0.211499402665878	3.00510680581399\\
0.211572993272234	3.00451923775316\\
0.211646583878589	3.00393183446006\\
0.211720174484945	3.0033445958143\\
0.2117937650913	3.00275752169559\\
0.211867355697656	3.00217061198376\\
0.211940946304012	3.00158386655879\\
0.212014536910367	3.00099728530075\\
0.212088127516723	3.00041086808983\\
0.212161718123078	2.99982461480637\\
0.212235308729434	2.99923852533078\\
0.212308899335789	2.99865259954364\\
0.212382489942145	2.99806683732561\\
0.2124560805485	2.99748123855749\\
0.212529671154856	2.99689580312019\\
0.212603261761212	2.99631053089475\\
0.212676852367567	2.9957254217623\\
0.212750442973923	2.99514047560413\\
0.212824033580278	2.99455569230161\\
0.212897624186634	2.99397107173624\\
0.212971214792989	2.99338661378965\\
0.213044805399345	2.99280231834358\\
0.213118396005701	2.99221818527987\\
0.213191986612056	2.99163421448051\\
0.213265577218412	2.99105040582758\\
0.213339167824767	2.99046675920329\\
0.213412758431123	2.98988327448995\\
0.213486349037478	2.98929995157001\\
0.213559939643834	2.98871679032603\\
0.213633530250189	2.98813379064066\\
0.213707120856545	2.98755095239671\\
0.213780711462901	2.98696827547708\\
0.213854302069256	2.98638575976477\\
0.213927892675612	2.98580340514293\\
0.214001483281967	2.98522121149481\\
0.214075073888323	2.98463917870377\\
0.214148664494678	2.98405730665329\\
0.214222255101034	2.98347559522696\\
0.214295845707389	2.98289404430849\\
0.214369436313745	2.98231265378171\\
0.214443026920101	2.98173142353055\\
0.214516617526456	2.98115035343907\\
0.214590208132812	2.98056944339143\\
0.214663798739167	2.97998869327191\\
0.214737389345523	2.97940810296491\\
0.214810979951878	2.97882767235493\\
0.214884570558234	2.97824740132659\\
0.21495816116459	2.97766728976463\\
0.215031751770945	2.9770873375539\\
0.215105342377301	2.97650754457934\\
0.215178932983656	2.97592791072605\\
0.215252523590012	2.97534843587919\\
0.215326114196367	2.97476911992407\\
0.215399704802723	2.97418996274611\\
0.215473295409078	2.97361096423081\\
0.215546886015434	2.97303212426382\\
0.21562047662179	2.97245344273088\\
0.215694067228145	2.97187491951785\\
0.215767657834501	2.9712965545107\\
0.215841248440856	2.97071834759551\\
0.215914839047212	2.97014029865846\\
0.215988429653567	2.96956240758588\\
0.216062020259923	2.96898467426416\\
0.216135610866278	2.96840709857983\\
0.216209201472634	2.96782968041954\\
0.21628279207899	2.96725241967001\\
0.216356382685345	2.96667531621812\\
0.216429973291701	2.96609836995082\\
0.216503563898056	2.9655215807552\\
0.216577154504412	2.96494494851843\\
0.216650745110767	2.96436847312783\\
0.216724335717123	2.96379215447078\\
0.216797926323478	2.9632159924348\\
0.216871516929834	2.96263998690753\\
0.21694510753619	2.96206413777669\\
0.217018698142545	2.96148844493012\\
0.217092288748901	2.96091290825579\\
0.217165879355256	2.96033752764173\\
0.217239469961612	2.95976230297614\\
0.217313060567967	2.95918723414727\\
0.217386651174323	2.95861232104352\\
0.217460241780679	2.95803756355338\\
0.217533832387034	2.95746296156545\\
0.21760742299339	2.95688851496844\\
0.217681013599745	2.95631422365116\\
0.217754604206101	2.95574008750255\\
0.217828194812456	2.95516610641162\\
0.217901785418812	2.95459228026752\\
0.217975376025167	2.9540186089595\\
0.218048966631523	2.9534450923769\\
0.218122557237879	2.95287173040919\\
0.218196147844234	2.95229852294593\\
0.21826973845059	2.9517254698768\\
0.218343329056945	2.95115257109157\\
0.218416919663301	2.95057982648012\\
0.218490510269656	2.95000723593246\\
0.218564100876012	2.94943479933866\\
0.218637691482367	2.94886251658895\\
0.218711282088723	2.94829038757362\\
0.218784872695079	2.94771841218309\\
0.218858463301434	2.94714659030787\\
0.21893205390779	2.9465749218386\\
0.219005644514145	2.946003406666\\
0.219079235120501	2.9454320446809\\
0.219152825726856	2.94486083577425\\
0.219226416333212	2.94428977983708\\
0.219300006939568	2.94371887676054\\
0.219373597545923	2.9431481264359\\
0.219447188152279	2.94257752875449\\
0.219520778758634	2.94200708360779\\
0.21959436936499	2.94143679088735\\
0.219667959971345	2.94086665048485\\
0.219741550577701	2.94029666229205\\
0.219815141184056	2.93972682620084\\
0.219888731790412	2.93915714210319\\
0.219962322396768	2.93858760989117\\
0.220035913003123	2.93801822945699\\
0.220109503609479	2.93744900069291\\
0.220183094215834	2.93687992349134\\
0.22025668482219	2.93631099774477\\
0.220330275428545	2.93574222334579\\
0.220403866034901	2.9351736001871\\
0.220477456641256	2.9346051281615\\
0.220551047247612	2.93403680716189\\
0.220624637853968	2.93346863708128\\
0.220698228460323	2.93290061781277\\
0.220771819066679	2.93233274924957\\
0.220845409673034	2.93176503128499\\
0.22091900027939	2.93119746381244\\
0.220992590885745	2.93063004672543\\
0.221066181492101	2.93006277991758\\
0.221139772098457	2.92949566328259\\
0.221213362704812	2.92892869671429\\
0.221286953311168	2.92836188010659\\
0.221360543917523	2.9277952133535\\
0.221434134523879	2.92722869634914\\
0.221507725130234	2.92666232898773\\
0.22158131573659	2.92609611116359\\
0.221654906342945	2.92553004277113\\
0.221728496949301	2.92496412370487\\
0.221802087555657	2.92439835385942\\
0.221875678162012	2.92383273312951\\
0.221949268768368	2.92326726140995\\
0.222022859374723	2.92270193859565\\
0.222096449981079	2.92213676458163\\
0.222170040587434	2.92157173926301\\
0.22224363119379	2.92100686253498\\
0.222317221800145	2.92044213429288\\
0.222390812406501	2.9198775544321\\
0.222464403012857	2.91931312284816\\
0.222537993619212	2.91874883943666\\
0.222611584225568	2.91818470409331\\
0.222685174831923	2.91762071671391\\
0.222758765438279	2.91705687719437\\
0.222832356044634	2.91649318543068\\
0.22290594665099	2.91592964131894\\
0.222979537257345	2.91536624475535\\
0.223053127863701	2.9148029956362\\
0.223126718470057	2.91423989385788\\
0.223200309076412	2.91367693931688\\
0.223273899682768	2.91311413190978\\
0.223347490289123	2.91255147153326\\
0.223421080895479	2.9119889580841\\
0.223494671501834	2.91142659145918\\
0.22356826210819	2.91086437155547\\
0.223641852714546	2.91030229827004\\
0.223715443320901	2.90974037150005\\
0.223789033927257	2.90917859114276\\
0.223862624533612	2.90861695709554\\
0.223936215139968	2.90805546925582\\
0.224009805746323	2.90749412752117\\
0.224083396352679	2.90693293178923\\
0.224156986959034	2.90637188195773\\
0.22423057756539	2.90581097792451\\
0.224304168171746	2.90525021958751\\
0.224377758778101	2.90468960684475\\
0.224451349384457	2.90412913959435\\
0.224524939990812	2.90356881773453\\
0.224598530597168	2.90300864116359\\
0.224672121203523	2.90244860977996\\
0.224745711809879	2.90188872348211\\
0.224819302416234	2.90132898216866\\
0.22489289302259	2.90076938573829\\
0.224966483628946	2.90020993408978\\
0.225040074235301	2.89965062712201\\
0.225113664841657	2.89909146473396\\
0.225187255448012	2.89853244682468\\
0.225260846054368	2.89797357329334\\
0.225334436660723	2.89741484403918\\
0.225408027267079	2.89685625896157\\
0.225481617873435	2.89629781795993\\
0.22555520847979	2.8957395209338\\
0.225628799086146	2.8951813677828\\
0.225702389692501	2.89462335840665\\
0.225775980298857	2.89406549270517\\
0.225849570905212	2.89350777057826\\
0.225923161511568	2.89295019192592\\
0.225996752117923	2.89239275664823\\
0.226070342724279	2.89183546464537\\
0.226143933330635	2.89127831581763\\
0.22621752393699	2.89072131006537\\
0.226291114543346	2.89016444728904\\
0.226364705149701	2.8896077273892\\
0.226438295756057	2.88905115026648\\
0.226511886362412	2.88849471582163\\
0.226585476968768	2.88793842395546\\
0.226659067575123	2.8873822745689\\
0.226732658181479	2.88682626756294\\
0.226806248787835	2.8862704028387\\
0.22687983939419	2.88571468029735\\
0.226953430000546	2.88515909984019\\
0.227027020606901	2.88460366136857\\
0.227100611213257	2.88404836478397\\
0.227174201819612	2.88349320998793\\
0.227247792425968	2.88293819688211\\
0.227321383032323	2.88238332536823\\
0.227394973638679	2.88182859534811\\
0.227468564245035	2.88127400672367\\
0.22754215485139	2.88071955939692\\
0.227615745457746	2.88016525326995\\
0.227689336064101	2.87961108824494\\
0.227762926670457	2.87905706422416\\
0.227836517276812	2.87850318110998\\
0.227910107883168	2.87794943880484\\
0.227983698489524	2.8773958372113\\
0.228057289095879	2.87684237623197\\
0.228130879702235	2.87628905576959\\
0.22820447030859	2.87573587572695\\
0.228278060914946	2.87518283600695\\
0.228351651521301	2.87462993651259\\
0.228425242127657	2.87407717714692\\
0.228498832734012	2.87352455781313\\
0.228572423340368	2.87297207841445\\
0.228646013946724	2.87241973885422\\
0.228719604553079	2.87186753903588\\
0.228793195159435	2.87131547886294\\
0.22886678576579	2.870763558239\\
0.228940376372146	2.87021177706775\\
0.229013966978501	2.86966013525297\\
0.229087557584857	2.86910863269853\\
0.229161148191212	2.86855726930838\\
0.229234738797568	2.86800604498656\\
0.229308329403924	2.86745495963719\\
0.229381920010279	2.8669040131645\\
0.229455510616635	2.86635320547279\\
0.22952910122299	2.86580253646644\\
0.229602691829346	2.86525200604993\\
0.229676282435701	2.86470161412781\\
0.229749873042057	2.86415136060475\\
0.229823463648413	2.86360124538547\\
0.229897054254768	2.8630512683748\\
0.229970644861124	2.86250142947764\\
0.230044235467479	2.86195172859899\\
0.230117826073835	2.86140216564392\\
0.23019141668019	2.86085274051761\\
0.230265007286546	2.86030345312529\\
0.230338597892901	2.85975430337231\\
0.230412188499257	2.85920529116409\\
0.230485779105613	2.85865641640614\\
0.230559369711968	2.85810767900405\\
0.230632960318324	2.8575590788635\\
0.230706550924679	2.85701061589024\\
0.230780141531035	2.85646228999013\\
0.23085373213739	2.85591410106911\\
0.230927322743746	2.85536604903318\\
0.231000913350101	2.85481813378845\\
0.231074503956457	2.85427035524111\\
0.231148094562813	2.85372271329742\\
0.231221685169168	2.85317520786374\\
0.231295275775524	2.85262783884652\\
0.231368866381879	2.85208060615227\\
0.231442456988235	2.8515335096876\\
0.23151604759459	2.8509865493592\\
0.231589638200946	2.85043972507385\\
0.231663228807302	2.8498930367384\\
0.231736819413657	2.84934648425981\\
0.231810410020013	2.84880006754508\\
0.231884000626368	2.84825378650134\\
0.231957591232724	2.84770764103577\\
0.232031181839079	2.84716163105564\\
0.232104772445435	2.84661575646833\\
0.23217836305179	2.84607001718126\\
0.232251953658146	2.84552441310196\\
0.232325544264502	2.84497894413803\\
0.232399134870857	2.84443361019717\\
0.232472725477213	2.84388841118715\\
0.232546316083568	2.84334334701582\\
0.232619906689924	2.84279841759111\\
0.232693497296279	2.84225362282105\\
0.232767087902635	2.84170896261373\\
0.23284067850899	2.84116443687733\\
0.232914269115346	2.84062004552013\\
0.232987859721702	2.84007578845046\\
0.233061450328057	2.83953166557675\\
0.233135040934413	2.8389876768075\\
0.233208631540768	2.83844382205132\\
0.233282222147124	2.83790010121687\\
0.233355812753479	2.8373565142129\\
0.233429403359835	2.83681306094825\\
0.233502993966191	2.83626974133183\\
0.233576584572546	2.83572655527263\\
0.233650175178902	2.83518350267973\\
0.233723765785257	2.8346405834623\\
0.233797356391613	2.83409779752956\\
0.233870946997968	2.83355514479083\\
0.233944537604324	2.83301262515551\\
0.234018128210679	2.83247023853308\\
0.234091718817035	2.8319279848331\\
0.234165309423391	2.83138586396521\\
0.234238900029746	2.83084387583912\\
0.234312490636102	2.83030202036463\\
0.234386081242457	2.82976029745162\\
0.234459671848813	2.82921870701005\\
0.234533262455168	2.82867724894996\\
0.234606853061524	2.82813592318146\\
0.234680443667879	2.82759472961474\\
0.234754034274235	2.82705366816009\\
0.234827624880591	2.82651273872786\\
0.234901215486946	2.82597194122847\\
0.234974806093302	2.82543127557245\\
0.235048396699657	2.82489074167038\\
0.235121987306013	2.82435033943293\\
0.235195577912368	2.82381006877085\\
0.235269168518724	2.82326992959497\\
0.235342759125079	2.8227299218162\\
0.235416349731435	2.82219004534551\\
0.235489940337791	2.82165030009397\\
0.235563530944146	2.82111068597271\\
0.235637121550502	2.82057120289297\\
0.235710712156857	2.82003185076602\\
0.235784302763213	2.81949262950325\\
0.235857893369568	2.81895353901611\\
0.235931483975924	2.81841457921613\\
0.23600507458228	2.8178757500149\\
0.236078665188635	2.81733705132413\\
0.236152255794991	2.81679848305556\\
0.236225846401346	2.81626004512103\\
0.236299437007702	2.81572173743247\\
0.236373027614057	2.81518355990187\\
0.236446618220413	2.81464551244128\\
0.236520208826768	2.81410759496287\\
0.236593799433124	2.81356980737885\\
0.23666739003948	2.81303214960153\\
0.236740980645835	2.81249462154327\\
0.236814571252191	2.81195722311654\\
0.236888161858546	2.81141995423385\\
0.236961752464902	2.81088281480783\\
0.237035343071257	2.81034580475114\\
0.237108933677613	2.80980892397655\\
0.237182524283968	2.80927217239689\\
0.237256114890324	2.80873554992507\\
0.23732970549668	2.80819905647407\\
0.237403296103035	2.80766269195695\\
0.237476886709391	2.80712645628686\\
0.237550477315746	2.806590349377\\
0.237624067922102	2.80605437114066\\
0.237697658528457	2.80551852149121\\
0.237771249134813	2.80498280034208\\
0.237844839741169	2.80444720760677\\
0.237918430347524	2.8039117431989\\
0.23799202095388	2.8033764070321\\
0.238065611560235	2.80284119902013\\
0.238139202166591	2.80230611907679\\
0.238212792772946	2.80177116711597\\
0.238286383379302	2.80123634305164\\
0.238359973985657	2.80070164679782\\
0.238433564592013	2.80016707826864\\
0.238507155198369	2.79963263737826\\
0.238580745804724	2.79909832404096\\
0.23865433641108	2.79856413817107\\
0.238727927017435	2.79803007968298\\
0.238801517623791	2.79749614849119\\
0.238875108230146	2.79696234451024\\
0.238948698836502	2.79642866765477\\
0.239022289442857	2.79589511783947\\
0.239095880049213	2.79536169497912\\
0.239169470655569	2.79482839898858\\
0.239243061261924	2.79429522978275\\
0.23931665186828	2.79376218727664\\
0.239390242474635	2.79322927138532\\
0.239463833080991	2.79269648202392\\
0.239537423687346	2.79216381910766\\
0.239611014293702	2.79163128255183\\
0.239684604900057	2.79109887227178\\
0.239758195506413	2.79056658818296\\
0.239831786112769	2.79003443020086\\
0.239905376719124	2.78950239824106\\
0.23997896732548	2.78897049221921\\
0.240052557931835	2.78843871205103\\
0.240126148538191	2.78790705765233\\
0.240199739144546	2.78737552893896\\
0.240273329750902	2.78684412582686\\
0.240346920357258	2.78631284823205\\
0.240420510963613	2.7857816960706\\
0.240494101569969	2.78525066925867\\
0.240567692176324	2.78471976771249\\
0.24064128278268	2.78418899134836\\
0.240714873389035	2.78365834008264\\
0.240788463995391	2.78312781383177\\
0.240862054601746	2.78259741251226\\
0.240935645208102	2.78206713604071\\
0.241009235814458	2.78153698433375\\
0.241082826420813	2.78100695730812\\
0.241156417027169	2.78047705488062\\
0.241230007633524	2.7799472769681\\
0.24130359823988	2.77941762348752\\
0.241377188846235	2.77888809435586\\
0.241450779452591	2.77835868949023\\
0.241524370058947	2.77782940880775\\
0.241597960665302	2.77730025222567\\
0.241671551271658	2.77677121966125\\
0.241745141878013	2.77624231103187\\
0.241818732484369	2.77571352625496\\
0.241892323090724	2.77518486524801\\
0.24196591369708	2.7746563279286\\
0.242039504303435	2.77412791421436\\
0.242113094909791	2.77359962402302\\
0.242186685516147	2.77307145727234\\
0.242260276122502	2.77254341388018\\
0.242333866728858	2.77201549376446\\
0.242407457335213	2.77148769684316\\
0.242481047941569	2.77096002303435\\
0.242554638547924	2.77043247225615\\
0.24262822915428	2.76990504442676\\
0.242701819760635	2.76937773946444\\
0.242775410366991	2.76885055728753\\
0.242849000973347	2.76832349781444\\
0.242922591579702	2.76779656096362\\
0.242996182186058	2.76726974665364\\
0.243069772792413	2.76674305480309\\
0.243143363398769	2.76621648533066\\
0.243216954005124	2.76569003815509\\
0.24329054461148	2.7651637131952\\
0.243364135217836	2.76463751036988\\
0.243437725824191	2.76411142959806\\
0.243511316430547	2.76358547079879\\
0.243584907036902	2.76305963389113\\
0.243658497643258	2.76253391879426\\
0.243732088249613	2.76200832542739\\
0.243805678855969	2.76148285370982\\
0.243879269462324	2.76095750356091\\
0.24395286006868	2.76043227490008\\
0.244026450675036	2.75990716764683\\
0.244100041281391	2.75938218172072\\
0.244173631887747	2.75885731704139\\
0.244247222494102	2.75833257352853\\
0.244320813100458	2.7578079511019\\
0.244394403706813	2.75728344968134\\
0.244467994313169	2.75675906918675\\
0.244541584919524	2.75623480953809\\
0.24461517552588	2.7557106706554\\
0.244688766132236	2.75518665245877\\
0.244762356738591	2.75466275486838\\
0.244835947344947	2.75413897780445\\
0.244909537951302	2.75361532118728\\
0.244983128557658	2.75309178493725\\
0.245056719164013	2.75256836897478\\
0.245130309770369	2.75204507322038\\
0.245203900376724	2.7515218975946\\
0.24527749098308	2.75099884201809\\
0.245351081589436	2.75047590641153\\
0.245424672195791	2.7499530906957\\
0.245498262802147	2.74943039479142\\
0.245571853408502	2.74890781861958\\
0.245645444014858	2.74838536210116\\
0.245719034621213	2.74786302515716\\
0.245792625227569	2.7473408077087\\
0.245866215833925	2.74681870967692\\
0.24593980644028	2.74629673098305\\
0.246013397046636	2.74577487154838\\
0.246086987652991	2.74525313129426\\
0.246160578259347	2.74473151014212\\
0.246234168865702	2.74421000801343\\
0.246307759472058	2.74368862482974\\
0.246381350078413	2.74316736051267\\
0.246454940684769	2.74264621498391\\
0.246528531291125	2.74212518816518\\
0.24660212189748	2.74160427997831\\
0.246675712503836	2.74108349034517\\
0.246749303110191	2.74056281918769\\
0.246822893716547	2.74004226642787\\
0.246896484322902	2.73952183198779\\
0.246970074929258	2.73900151578957\\
0.247043665535613	2.73848131775542\\
0.247117256141969	2.73796123780758\\
0.247190846748325	2.73744127586838\\
0.24726443735468	2.73692143186022\\
0.247338027961036	2.73640170570554\\
0.247411618567391	2.73588209732686\\
0.247485209173747	2.73536260664676\\
0.247558799780102	2.73484323358788\\
0.247632390386458	2.73432397807293\\
0.247705980992814	2.73380484002467\\
0.247779571599169	2.73328581936595\\
0.247853162205525	2.73276691601965\\
0.24792675281188	2.73224812990874\\
0.248000343418236	2.73172946095625\\
0.248073934024591	2.73121090908525\\
0.248147524630947	2.73069247421891\\
0.248221115237302	2.73017415628042\\
0.248294705843658	2.72965595519307\\
0.248368296450014	2.7291378708802\\
0.248441887056369	2.72861990326521\\
0.248515477662725	2.72810205227155\\
0.24858906826908	2.72758431782277\\
0.248662658875436	2.72706669984244\\
0.248736249481791	2.72654919825422\\
0.248809840088147	2.72603181298182\\
0.248883430694502	2.72551454394902\\
0.248957021300858	2.72499739107965\\
0.249030611907214	2.72448035429763\\
0.249104202513569	2.7239634335269\\
0.249177793119925	2.7234466286915\\
0.24925138372628	2.72292993971551\\
0.249324974332636	2.72241336652308\\
0.249398564938991	2.72189690903842\\
0.249472155545347	2.7213805671858\\
0.249545746151703	2.72086434088956\\
0.249619336758058	2.72034823007409\\
0.249692927364414	2.71983223466385\\
0.249766517970769	2.71931635458335\\
0.249840108577125	2.71880058975717\\
0.24991369918348	2.71828494010997\\
0.249987289789836	2.71776940556642\\
0.250060880396191	2.71725398605131\\
0.250134471002547	2.71673868148945\\
0.250208061608903	2.71622349180573\\
0.250281652215258	2.71570841692509\\
0.250355242821614	2.71519345677254\\
0.250428833427969	2.71467861127315\\
0.250502424034325	2.71416388035205\\
0.25057601464068	2.71364926393442\\
0.250649605247036	2.71313476194551\\
0.250723195853391	2.71262037431063\\
0.250796786459747	2.71210610095515\\
0.250870377066103	2.7115919418045\\
0.250943967672458	2.71107789678418\\
0.251017558278814	2.71056396581972\\
0.251091148885169	2.71005014883675\\
0.251164739491525	2.70953644576093\\
0.25123833009788	2.70902285651799\\
0.251311920704236	2.70850938103372\\
0.251385511310591	2.70799601923398\\
0.251459101916947	2.70748277104466\\
0.251532692523303	2.70696963639175\\
0.251606283129658	2.70645661520127\\
0.251679873736014	2.7059437073993\\
0.251753464342369	2.705430912912\\
0.251827054948725	2.70491823166558\\
0.25190064555508	2.70440566358629\\
0.251974236161436	2.70389320860046\\
0.252047826767792	2.70338086663448\\
0.252121417374147	2.7028686376148\\
0.252195007980503	2.70235652146791\\
0.252268598586858	2.70184451812037\\
0.252342189193214	2.70133262749881\\
0.252415779799569	2.7008208495299\\
0.252489370405925	2.70030918414039\\
0.25256296101228	2.69979763125707\\
0.252636551618636	2.69928619080679\\
0.252710142224992	2.69877486271647\\
0.252783732831347	2.69826364691307\\
0.252857323437703	2.69775254332364\\
0.252930914044058	2.69724155187525\\
0.253004504650414	2.69673067249505\\
0.253078095256769	2.69621990511026\\
0.253151685863125	2.69570924964813\\
0.25322527646948	2.69519870603597\\
0.253298867075836	2.69468827420118\\
0.253372457682192	2.69417795407119\\
0.253446048288547	2.69366774557348\\
0.253519638894903	2.69315764863562\\
0.253593229501258	2.69264766318521\\
0.253666820107614	2.69213778914992\\
0.253740410713969	2.69162802645748\\
0.253814001320325	2.69111837503566\\
0.253887591926681	2.69060883481231\\
0.253961182533036	2.69009940571532\\
0.254034773139392	2.68959008767265\\
0.254108363745747	2.6890808806123\\
0.254181954352103	2.68857178446235\\
0.254255544958458	2.68806279915092\\
0.254329135564814	2.6875539246062\\
0.254402726171169	2.68704516075641\\
0.254476316777525	2.68653650752987\\
0.254549907383881	2.68602796485491\\
0.254623497990236	2.68551953265995\\
0.254697088596592	2.68501121087345\\
0.254770679202947	2.68450299942395\\
0.254844269809303	2.68399489824001\\
0.254917860415658	2.68348690725026\\
0.254991451022014	2.68297902638342\\
0.255065041628369	2.68247125556821\\
0.255138632234725	2.68196359473344\\
0.255212222841081	2.68145604380798\\
0.255285813447436	2.68094860272074\\
0.255359404053792	2.68044127140069\\
0.255432994660147	2.67993404977686\\
0.255506585266503	2.67942693777834\\
0.255580175872858	2.67891993533426\\
0.255653766479214	2.67841304237382\\
0.255727357085569	2.67790625882626\\
0.255800947691925	2.67739958462091\\
0.255874538298281	2.67689301968711\\
0.255948128904636	2.67638656395429\\
0.256021719510992	2.67588021735191\\
0.256095310117347	2.67537397980952\\
0.256168900723703	2.67486785125668\\
0.256242491330058	2.67436183162304\\
0.256316081936414	2.6738559208383\\
0.25638967254277	2.6733501188322\\
0.256463263149125	2.67284442553454\\
0.256536853755481	2.67233884087519\\
0.256610444361836	2.67183336478405\\
0.256684034968192	2.67132799719111\\
0.256757625574547	2.67082273802637\\
0.256831216180903	2.67031758721992\\
0.256904806787258	2.66981254470188\\
0.256978397393614	2.66930761040246\\
0.25705198799997	2.66880278425188\\
0.257125578606325	2.66829806618045\\
0.257199169212681	2.66779345611851\\
0.257272759819036	2.66728895399646\\
0.257346350425392	2.66678455974478\\
0.257419941031747	2.66628027329396\\
0.257493531638103	2.66577609457458\\
0.257567122244458	2.66527202351725\\
0.257640712850814	2.66476806005266\\
0.25771430345717	2.66426420411153\\
0.257787894063525	2.66376045562463\\
0.257861484669881	2.66325681452282\\
0.257935075276236	2.66275328073698\\
0.258008665882592	2.66224985419804\\
0.258082256488947	2.66174653483702\\
0.258155847095303	2.66124332258495\\
0.258229437701659	2.66074021737294\\
0.258303028308014	2.66023721913216\\
0.25837661891437	2.65973432779381\\
0.258450209520725	2.65923154328915\\
0.258523800127081	2.6587288655495\\
0.258597390733436	2.65822629450623\\
0.258670981339792	2.65772383009077\\
0.258744571946147	2.65722147223459\\
0.258818162552503	2.65671922086922\\
0.258891753158859	2.65621707592623\\
0.258965343765214	2.65571503733728\\
0.25903893437157	2.65521310503404\\
0.259112524977925	2.65471127894825\\
0.259186115584281	2.65420955901171\\
0.259259706190636	2.65370794515625\\
0.259333296796992	2.65320643731379\\
0.259406887403347	2.65270503541627\\
0.259480478009703	2.65220373939569\\
0.259554068616059	2.6517025491841\\
0.259627659222414	2.65120146471362\\
0.25970124982877	2.6507004859164\\
0.259774840435125	2.65019961272465\\
0.259848431041481	2.64969884507064\\
0.259922021647836	2.64919818288668\\
0.259995612254192	2.64869762610514\\
0.260069202860548	2.64819717465843\\
0.260142793466903	2.64769682847904\\
0.260216384073259	2.64719658749948\\
0.260289974679614	2.64669645165232\\
0.26036356528597	2.64619642087019\\
0.260437155892325	2.64569649508578\\
0.260510746498681	2.6451966742318\\
0.260584337105036	2.64469695824103\\
0.260657927711392	2.64419734704632\\
0.260731518317748	2.64369784058054\\
0.260805108924103	2.64319843877663\\
0.260878699530459	2.64269914156756\\
0.260952290136814	2.64219994888639\\
0.26102588074317	2.64170086066619\\
0.261099471349525	2.64120187684011\\
0.261173061955881	2.64070299734133\\
0.261246652562236	2.64020422210309\\
0.261320243168592	2.63970555105869\\
0.261393833774948	2.63920698414147\\
0.261467424381303	2.63870852128481\\
0.261541014987659	2.63821016242217\\
0.261614605594014	2.63771190748704\\
0.26168819620037	2.63721375641295\\
0.261761786806725	2.63671570913352\\
0.261835377413081	2.63621776558237\\
0.261908968019436	2.63571992569321\\
0.261982558625792	2.63522218939979\\
0.262056149232148	2.63472455663589\\
0.262129739838503	2.63422702733536\\
0.262203330444859	2.63372960143211\\
0.262276921051214	2.63323227886008\\
0.26235051165757	2.63273505955326\\
0.262424102263925	2.63223794344569\\
0.262497692870281	2.63174093047149\\
0.262571283476637	2.63124402056478\\
0.262644874082992	2.63074721365978\\
0.262718464689348	2.63025050969071\\
0.262792055295703	2.62975390859189\\
0.262865645902059	2.62925741029764\\
0.262939236508414	2.62876101474237\\
0.26301282711477	2.62826472186053\\
0.263086417721125	2.62776853158659\\
0.263160008327481	2.62727244385511\\
0.263233598933837	2.62677645860067\\
0.263307189540192	2.62628057575792\\
0.263380780146548	2.62578479526155\\
0.263454370752903	2.62528911704629\\
0.263527961359259	2.62479354104694\\
0.263601551965614	2.62429806719833\\
0.26367514257197	2.62380269543534\\
0.263748733178325	2.62330742569291\\
0.263822323784681	2.62281225790603\\
0.263895914391037	2.62231719200973\\
0.263969504997392	2.62182222793908\\
0.264043095603748	2.62132736562922\\
0.264116686210103	2.62083260501533\\
0.264190276816459	2.62033794603262\\
0.264263867422814	2.61984338861639\\
0.26433745802917	2.61934893270195\\
0.264411048635526	2.61885457822467\\
0.264484639241881	2.61836032511997\\
0.264558229848237	2.61786617332332\\
0.264631820454592	2.61737212277025\\
0.264705411060948	2.6168781733963\\
0.264779001667303	2.61638432513711\\
0.264852592273659	2.61589057792832\\
0.264926182880014	2.61539693170564\\
0.26499977348637	2.61490338640484\\
0.265073364092726	2.61440994196171\\
0.265146954699081	2.61391659831212\\
0.265220545305437	2.61342335539195\\
0.265294135911792	2.61293021313716\\
0.265367726518148	2.61243717148375\\
0.265441317124503	2.61194423036774\\
0.265514907730859	2.61145138972525\\
0.265588498337214	2.6109586494924\\
0.26566208894357	2.61046600960537\\
0.265735679549926	2.60997347000041\\
0.265809270156281	2.60948103061379\\
0.265882860762637	2.60898869138184\\
0.265956451368992	2.60849645224093\\
0.266030041975348	2.60800431312748\\
0.266103632581703	2.60751227397797\\
0.266177223188059	2.6070203347289\\
0.266250813794415	2.60652849531685\\
0.26632440440077	2.60603675567841\\
0.266397995007126	2.60554511575025\\
0.266471585613481	2.60505357546907\\
0.266545176219837	2.60456213477162\\
0.266618766826192	2.60407079359469\\
0.266692357432548	2.60357955187512\\
0.266765948038903	2.60308840954982\\
0.266839538645259	2.6025973665557\\
0.266913129251615	2.60210642282976\\
0.26698671985797	2.60161557830903\\
0.267060310464326	2.60112483293057\\
0.267133901070681	2.60063418663151\\
0.267207491677037	2.60014363934902\\
0.267281082283392	2.59965319102032\\
0.267354672889748	2.59916284158265\\
0.267428263496103	2.59867259097333\\
0.267501854102459	2.59818243912972\\
0.267575444708815	2.59769238598919\\
0.26764903531517	2.59720243148922\\
0.267722625921526	2.59671257556727\\
0.267796216527881	2.59622281816089\\
0.267869807134237	2.59573315920766\\
0.267943397740592	2.5952435986452\\
0.268016988346948	2.59475413641119\\
0.268090578953304	2.59426477244335\\
0.268164169559659	2.59377550667944\\
0.268237760166015	2.59328633905726\\
0.26831135077237	2.59279726951469\\
0.268384941378726	2.5923082979896\\
0.268458531985081	2.59181942441995\\
0.268532122591437	2.59133064874374\\
0.268605713197792	2.59084197089899\\
0.268679303804148	2.59035339082379\\
0.268752894410504	2.58986490845626\\
0.268826485016859	2.58937652373457\\
0.268900075623215	2.58888823659695\\
0.26897366622957	2.58840004698165\\
0.269047256835926	2.58791195482697\\
0.269120847442281	2.58742396007127\\
0.269194438048637	2.58693606265295\\
0.269268028654992	2.58644826251044\\
0.269341619261348	2.58596055958223\\
0.269415209867704	2.58547295380686\\
0.269488800474059	2.58498544512288\\
0.269562391080415	2.58449803346893\\
0.26963598168677	2.58401071878366\\
0.269709572293126	2.58352350100579\\
0.269783162899481	2.58303638007406\\
0.269856753505837	2.58254935592728\\
0.269930344112192	2.58206242850428\\
0.270003934718548	2.58157559774394\\
0.270077525324904	2.5810888635852\\
0.270151115931259	2.58060222596704\\
0.270224706537615	2.58011568482846\\
0.27029829714397	2.57962924010853\\
0.270371887750326	2.57914289174635\\
0.270445478356681	2.57865663968108\\
0.270519068963037	2.57817048385191\\
0.270592659569393	2.57768442419806\\
0.270666250175748	2.57719846065883\\
0.270739840782104	2.57671259317354\\
0.270813431388459	2.57622682168156\\
0.270887021994815	2.57574114612229\\
0.27096061260117	2.5752555664352\\
0.271034203207526	2.57477008255977\\
0.271107793813881	2.57428469443556\\
0.271181384420237	2.57379940200215\\
0.271254975026593	2.57331420519917\\
0.271328565632948	2.57282910396628\\
0.271402156239304	2.57234409824321\\
0.271475746845659	2.57185918796972\\
0.271549337452015	2.5713743730856\\
0.27162292805837	2.5708896535307\\
0.271696518664726	2.57040502924491\\
0.271770109271081	2.56992050016815\\
0.271843699877437	2.56943606624041\\
0.271917290483793	2.5689517274017\\
0.271990881090148	2.56846748359208\\
0.272064471696504	2.56798333475165\\
0.272138062302859	2.56749928082055\\
0.272211652909215	2.56701532173898\\
0.27228524351557	2.56653145744717\\
0.272358834121926	2.56604768788538\\
0.272432424728281	2.56556401299393\\
0.272506015334637	2.56508043271319\\
0.272579605940993	2.56459694698354\\
0.272653196547348	2.56411355574545\\
0.272726787153704	2.56363025893938\\
0.272800377760059	2.56314705650587\\
0.272873968366415	2.56266394838548\\
0.27294755897277	2.56218093451883\\
0.273021149579126	2.56169801484658\\
0.273094740185482	2.56121518930942\\
0.273168330791837	2.56073245784808\\
0.273241921398193	2.56024982040336\\
0.273315512004548	2.55976727691606\\
0.273389102610904	2.55928482732706\\
0.273462693217259	2.55880247157726\\
0.273536283823615	2.55832020960761\\
0.27360987442997	2.55783804135909\\
0.273683465036326	2.55735596677275\\
0.273757055642682	2.55687398578964\\
0.273830646249037	2.5563920983509\\
0.273904236855393	2.55591030439767\\
0.273977827461748	2.55542860387115\\
0.274051418068104	2.55494699671257\\
0.274125008674459	2.55446548286323\\
0.274198599280815	2.55398406226445\\
0.274272189887171	2.55350273485757\\
0.274345780493526	2.55302150058402\\
0.274419371099882	2.55254035938524\\
0.274492961706237	2.55205931120271\\
0.274566552312593	2.55157835597796\\
0.274640142918948	2.55109749365256\\
0.274713733525304	2.55061672416812\\
0.274787324131659	2.55013604746629\\
0.274860914738015	2.54965546348877\\
0.274934505344371	2.54917497217729\\
0.275008095950726	2.54869457347361\\
0.275081686557082	2.54821426731957\\
0.275155277163437	2.547734053657\\
0.275228867769793	2.54725393242781\\
0.275302458376148	2.54677390357394\\
0.275376048982504	2.54629396703736\\
0.275449639588859	2.54581412276009\\
0.275523230195215	2.54533437068419\\
0.275596820801571	2.54485471075175\\
0.275670411407926	2.54437514290493\\
0.275744002014282	2.54389566708589\\
0.275817592620637	2.54341628323685\\
0.275891183226993	2.54293699130009\\
0.275964773833348	2.54245779121789\\
0.276038364439704	2.5419786829326\\
0.27611195504606	2.5414996663866\\
0.276185545652415	2.54102074152231\\
0.276259136258771	2.5405419082822\\
0.276332726865126	2.54006316660875\\
0.276406317471482	2.53958451644453\\
0.276479908077837	2.53910595773209\\
0.276553498684193	2.53862749041408\\
0.276627089290548	2.53814911443314\\
0.276700679896904	2.53767082973198\\
0.27677427050326	2.53719263625333\\
0.276847861109615	2.53671453393999\\
0.276921451715971	2.53623652273476\\
0.276995042322326	2.53575860258051\\
0.277068632928682	2.53528077342013\\
0.277142223535037	2.53480303519656\\
0.277215814141393	2.53432538785279\\
0.277289404747748	2.53384783133182\\
0.277362995354104	2.53337036557672\\
0.27743658596046	2.53289299053058\\
0.277510176566815	2.53241570613653\\
0.277583767173171	2.53193851233775\\
0.277657357779526	2.53146140907745\\
0.277730948385882	2.53098439629889\\
0.277804538992237	2.53050747394535\\
0.277878129598593	2.53003064196017\\
0.277951720204949	2.52955390028672\\
0.278025310811304	2.5290772488684\\
0.27809890141766	2.52860068764866\\
0.278172492024015	2.528124216571\\
0.278246082630371	2.52764783557892\\
0.278319673236726	2.527171544616\\
0.278393263843082	2.52669534362585\\
0.278466854449437	2.52621923255209\\
0.278540445055793	2.52574321133842\\
0.278614035662149	2.52526727992854\\
0.278687626268504	2.52479143826623\\
0.27876121687486	2.52431568629526\\
0.278834807481215	2.52384002395948\\
0.278908398087571	2.52336445120277\\
0.278981988693926	2.52288896796902\\
0.279055579300282	2.52241357420219\\
0.279129169906637	2.52193826984626\\
0.279202760512993	2.52146305484527\\
0.279276351119349	2.52098792914328\\
0.279349941725704	2.52051289268438\\
0.27942353233206	2.52003794541272\\
0.279497122938415	2.51956308727248\\
0.279570713544771	2.51908831820787\\
0.279644304151126	2.51861363816314\\
0.279717894757482	2.5181390470826\\
0.279791485363837	2.51766454491056\\
0.279865075970193	2.5171901315914\\
0.279938666576549	2.51671580706952\\
0.280012257182904	2.51624157128937\\
0.28008584778926	2.51576742419542\\
0.280159438395615	2.51529336573219\\
0.280233029001971	2.51481939584425\\
0.280306619608326	2.51434551447619\\
0.280380210214682	2.51387172157263\\
0.280453800821037	2.51339801707824\\
0.280527391427393	2.51292440093774\\
0.280600982033749	2.51245087309586\\
0.280674572640104	2.5119774334974\\
0.28074816324646	2.51150408208715\\
0.280821753852815	2.51103081880999\\
0.280895344459171	2.5105576436108\\
0.280968935065526	2.51008455643451\\
0.281042525671882	2.5096115572261\\
0.281116116278238	2.50913864593056\\
0.281189706884593	2.50866582249294\\
0.281263297490949	2.50819308685832\\
0.281336888097304	2.5077204389718\\
0.28141047870366	2.50724787877856\\
0.281484069310015	2.50677540622376\\
0.281557659916371	2.50630302125264\\
0.281631250522726	2.50583072381047\\
0.281704841129082	2.50535851384253\\
0.281778431735438	2.50488639129417\\
0.281852022341793	2.50441435611077\\
0.281925612948149	2.50394240823773\\
0.281999203554504	2.50347054762049\\
0.28207279416086	2.50299877420454\\
0.282146384767215	2.5025270879354\\
0.282219975373571	2.50205548875863\\
0.282293565979926	2.50158397661982\\
0.282367156586282	2.50111255146459\\
0.282440747192638	2.50064121323861\\
0.282514337798993	2.50016996188758\\
0.282587928405349	2.49969879735725\\
0.282661519011704	2.49922771959337\\
0.28273510961806	2.49875672854177\\
0.282808700224415	2.49828582414829\\
0.282882290830771	2.49781500635881\\
0.282955881437127	2.49734427511925\\
0.283029472043482	2.49687363037557\\
0.283103062649838	2.49640307207375\\
0.283176653256193	2.49593260015981\\
0.283250243862549	2.49546221457983\\
0.283323834468904	2.4949919152799\\
0.28339742507526	2.49452170220616\\
0.283471015681615	2.49405157530476\\
0.283544606287971	2.49358153452193\\
0.283618196894327	2.49311157980389\\
0.283691787500682	2.49264171109692\\
0.283765378107038	2.49217192834734\\
0.283838968713393	2.4917022315015\\
0.283912559319749	2.49123262050577\\
0.283986149926104	2.49076309530658\\
0.28405974053246	2.49029365585038\\
0.284133331138816	2.48982430208365\\
0.284206921745171	2.48935503395293\\
0.284280512351527	2.48888585140477\\
0.284354102957882	2.48841675438577\\
0.284427693564238	2.48794774284256\\
0.284501284170593	2.4874788167218\\
0.284574874776949	2.4870099759702\\
0.284648465383304	2.48654122053449\\
0.28472205598966	2.48607255036144\\
0.284795646596016	2.48560396539785\\
0.284869237202371	2.48513546559058\\
0.284942827808727	2.48466705088649\\
0.285016418415082	2.48419872123249\\
0.285090009021438	2.48373047657554\\
0.285163599627793	2.4832623168626\\
0.285237190234149	2.4827942420407\\
0.285310780840504	2.48232625205689\\
0.28538437144686	2.48185834685824\\
0.285457962053216	2.48139052639189\\
0.285531552659571	2.48092279060498\\
0.285605143265927	2.4804551394447\\
0.285678733872282	2.47998757285828\\
0.285752324478638	2.47952009079297\\
0.285825915084993	2.47905269319606\\
0.285899505691349	2.47858538001488\\
0.285973096297704	2.4781181511968\\
0.28604668690406	2.4776510066892\\
0.286120277510416	2.47718394643952\\
0.286193868116771	2.47671697039521\\
0.286267458723127	2.47625007850379\\
0.286341049329482	2.47578327071277\\
0.286414639935838	2.47531654696973\\
0.286488230542193	2.47484990722227\\
0.286561821148549	2.47438335141801\\
0.286635411754905	2.47391687950464\\
0.28670900236126	2.47345049142984\\
0.286782592967616	2.47298418714136\\
0.286856183573971	2.47251796658697\\
0.286929774180327	2.47205182971447\\
0.287003364786682	2.4715857764717\\
0.287076955393038	2.47111980680654\\
0.287150545999393	2.47065392066687\\
0.287224136605749	2.47018811800066\\
0.287297727212105	2.46972239875586\\
0.28737131781846	2.46925676288049\\
0.287444908424816	2.46879121032258\\
0.287518499031171	2.46832574103021\\
0.287592089637527	2.46786035495148\\
0.287665680243882	2.46739505203455\\
0.287739270850238	2.46692983222757\\
0.287812861456593	2.46646469547876\\
0.287886452062949	2.46599964173635\\
0.287960042669305	2.46553467094864\\
0.28803363327566	2.4650697830639\\
0.288107223882016	2.46460497803051\\
0.288180814488371	2.46414025579681\\
0.288254405094727	2.46367561631123\\
0.288327995701082	2.4632110595222\\
0.288401586307438	2.46274658537819\\
0.288475176913794	2.46228219382771\\
0.288548767520149	2.46181788481931\\
0.288622358126505	2.46135365830154\\
0.28869594873286	2.46088951422303\\
0.288769539339216	2.4604254525324\\
0.288843129945571	2.45996147317833\\
0.288916720551927	2.45949757610952\\
0.288990311158282	2.4590337612747\\
0.289063901764638	2.45857002862266\\
0.289137492370994	2.45810637810218\\
0.289211082977349	2.4576428096621\\
0.289284673583705	2.4571793232513\\
0.28935826419006	2.45671591881867\\
0.289431854796416	2.45625259631314\\
0.289505445402771	2.45578935568368\\
0.289579036009127	2.45532619687928\\
0.289652626615482	2.45486311984899\\
0.289726217221838	2.45440012454185\\
0.289799807828194	2.45393721090696\\
0.289873398434549	2.45347437889346\\
0.289946989040905	2.45301162845049\\
0.29002057964726	2.45254895952726\\
0.290094170253616	2.45208637207298\\
0.290167760859971	2.45162386603692\\
0.290241351466327	2.45116144136835\\
0.290314942072682	2.4506990980166\\
0.290388532679038	2.45023683593103\\
0.290462123285394	2.44977465506102\\
0.290535713891749	2.44931255535598\\
0.290609304498105	2.44885053676536\\
0.29068289510446	2.44838859923864\\
0.290756485710816	2.44792674272534\\
0.290830076317171	2.447464967175\\
0.290903666923527	2.44700327253719\\
0.290977257529883	2.44654165876153\\
0.291050848136238	2.44608012579764\\
0.291124438742594	2.44561867359522\\
0.291198029348949	2.44515730210394\\
0.291271619955305	2.44469601127356\\
0.29134521056166	2.44423480105384\\
0.291418801168016	2.44377367139457\\
0.291492391774371	2.44331262224558\\
0.291565982380727	2.44285165355674\\
0.291639572987083	2.44239076527794\\
0.291713163593438	2.44192995735909\\
0.291786754199794	2.44146922975016\\
0.291860344806149	2.44100858240114\\
0.291933935412505	2.44054801526203\\
0.29200752601886	2.44008752828289\\
0.292081116625216	2.43962712141379\\
0.292154707231571	2.43916679460486\\
0.292228297837927	2.43870654780622\\
0.292301888444283	2.43824638096807\\
0.292375479050638	2.43778629404059\\
0.292449069656994	2.43732628697403\\
0.292522660263349	2.43686635971865\\
0.292596250869705	2.43640651222474\\
0.29266984147606	2.43594674444265\\
0.292743432082416	2.43548705632273\\
0.292817022688772	2.43502744781536\\
0.292890613295127	2.43456791887098\\
0.292964203901483	2.43410846944002\\
0.293037794507838	2.43364909947299\\
0.293111385114194	2.43318980892038\\
0.293184975720549	2.43273059773274\\
0.293258566326905	2.43227146586065\\
0.29333215693326	2.43181241325471\\
0.293405747539616	2.43135343986557\\
0.293479338145972	2.43089454564388\\
0.293552928752327	2.43043573054034\\
0.293626519358683	2.42997699450568\\
0.293700109965038	2.42951833749067\\
0.293773700571394	2.42905975944608\\
0.293847291177749	2.42860126032273\\
0.293920881784105	2.42814284007149\\
0.29399447239046	2.42768449864322\\
0.294068062996816	2.42722623598883\\
0.294141653603172	2.42676805205928\\
0.294215244209527	2.42630994680551\\
0.294288834815883	2.42585192017855\\
0.294362425422238	2.42539397212941\\
0.294436016028594	2.42493610260916\\
0.294509606634949	2.42447831156889\\
0.294583197241305	2.42402059895972\\
0.294656787847661	2.4235629647328\\
0.294730378454016	2.42310540883931\\
0.294803969060372	2.42264793123047\\
0.294877559666727	2.4221905318575\\
0.294951150273083	2.42173321067169\\
0.295024740879438	2.42127596762433\\
0.295098331485794	2.42081880266676\\
0.295171922092149	2.42036171575033\\
0.295245512698505	2.41990470682643\\
0.295319103304861	2.41944777584649\\
0.295392693911216	2.41899092276195\\
0.295466284517572	2.41853414752428\\
0.295539875123927	2.41807745008501\\
0.295613465730283	2.41762083039566\\
0.295687056336638	2.4171642884078\\
0.295760646942994	2.41670782407303\\
0.295834237549349	2.41625143734297\\
0.295907828155705	2.41579512816929\\
0.295981418762061	2.41533889650366\\
0.296055009368416	2.4148827422978\\
0.296128599974772	2.41442666550346\\
0.296202190581127	2.4139706660724\\
0.296275781187483	2.41351474395642\\
0.296349371793838	2.41305889910737\\
0.296422962400194	2.4126031314771\\
0.296496553006549	2.41214744101749\\
0.296570143612905	2.41169182768047\\
0.296643734219261	2.41123629141799\\
0.296717324825616	2.41078083218202\\
0.296790915431972	2.41032544992457\\
0.296864506038327	2.40987014459767\\
0.296938096644683	2.40941491615338\\
0.297011687251038	2.4089597645438\\
0.297085277857394	2.40850468972106\\
0.29715886846375	2.40804969163729\\
0.297232459070105	2.40759477024468\\
0.297306049676461	2.40713992549544\\
0.297379640282816	2.4066851573418\\
0.297453230889172	2.40623046573603\\
0.297526821495527	2.40577585063043\\
0.297600412101883	2.4053213119773\\
0.297674002708238	2.40486684972902\\
0.297747593314594	2.40441246383795\\
0.29782118392095	2.4039581542565\\
0.297894774527305	2.40350392093711\\
0.297968365133661	2.40304976383225\\
0.298041955740016	2.40259568289441\\
0.298115546346372	2.40214167807612\\
0.298189136952727	2.40168774932991\\
0.298262727559083	2.40123389660837\\
0.298336318165438	2.40078011986411\\
0.298409908771794	2.40032641904977\\
0.29848349937815	2.399872794118\\
0.298557089984505	2.3994192450215\\
0.298630680590861	2.39896577171298\\
0.298704271197216	2.39851237414521\\
0.298777861803572	2.39805905227094\\
0.298851452409927	2.39760580604299\\
0.298925043016283	2.3971526354142\\
0.298998633622639	2.39669954033741\\
0.299072224228994	2.39624652076551\\
0.29914581483535	2.39579357665143\\
0.299219405441705	2.39534070794811\\
0.299292996048061	2.39488791460852\\
0.299366586654416	2.39443519658566\\
0.299440177260772	2.39398255383255\\
0.299513767867127	2.39352998630226\\
0.299587358473483	2.39307749394786\\
0.299660949079839	2.39262507672247\\
0.299734539686194	2.39217273457922\\
0.29980813029255	2.39172046747129\\
0.299881720898905	2.39126827535186\\
0.299955311505261	2.39081615817416\\
0.300028902111616	2.39036411589143\\
0.300102492717972	2.38991214845695\\
0.300176083324327	2.38946025582403\\
0.300249673930683	2.389008437946\\
0.300323264537039	2.38855669477621\\
0.300396855143394	2.38810502626806\\
0.30047044574975	2.38765343237495\\
0.300544036356105	2.38720191305033\\
0.300617626962461	2.38675046824766\\
0.300691217568816	2.38629909792044\\
0.300764808175172	2.3858478020222\\
0.300838398781528	2.38539658050648\\
0.300911989387883	2.38494543332686\\
0.300985579994239	2.38449436043694\\
0.301059170600594	2.38404336179036\\
0.30113276120695	2.38359243734078\\
0.301206351813305	2.38314158704187\\
0.301279942419661	2.38269081084736\\
0.301353533026016	2.38224010871098\\
0.301427123632372	2.3817894805865\\
0.301500714238728	2.3813389264277\\
0.301574304845083	2.38088844618842\\
0.301647895451439	2.3804380398225\\
0.301721486057794	2.37998770728381\\
0.30179507666415	2.37953744852626\\
0.301868667270505	2.37908726350376\\
0.301942257876861	2.37863715217028\\
0.302015848483216	2.37818711447979\\
0.302089439089572	2.37773715038631\\
0.302163029695928	2.37728725984386\\
0.302236620302283	2.37683744280652\\
0.302310210908639	2.37638769922835\\
0.302383801514994	2.37593802906349\\
0.30245739212135	2.37548843226607\\
0.302530982727705	2.37503890879025\\
0.302604573334061	2.37458945859023\\
0.302678163940416	2.37414008162023\\
0.302751754546772	2.3736907778345\\
0.302825345153128	2.3732415471873\\
0.302898935759483	2.37279238963295\\
0.302972526365839	2.37234330512575\\
0.303046116972194	2.37189429362006\\
0.30311970757855	2.37144535507027\\
0.303193298184905	2.37099648943077\\
0.303266888791261	2.370547696656\\
0.303340479397617	2.3700989767004\\
0.303414070003972	2.36965032951847\\
0.303487660610328	2.36920175506471\\
0.303561251216683	2.36875325329365\\
0.303634841823039	2.36830482415986\\
0.303708432429394	2.36785646761792\\
0.30378202303575	2.36740818362244\\
0.303855613642105	2.36695997212807\\
0.303929204248461	2.36651183308946\\
0.304002794854817	2.36606376646131\\
0.304076385461172	2.36561577219833\\
0.304149976067528	2.36516785025526\\
0.304223566673883	2.36472000058687\\
0.304297157280239	2.36427222314796\\
0.304370747886594	2.36382451789334\\
0.30444433849295	2.36337688477786\\
0.304517929099305	2.36292932375638\\
0.304591519705661	2.36248183478381\\
0.304665110312017	2.36203441781506\\
0.304738700918372	2.36158707280508\\
0.304812291524728	2.36113979970885\\
0.304885882131083	2.36069259848135\\
0.304959472737439	2.36024546907763\\
0.305033063343794	2.35979841145271\\
0.30510665395015	2.35935142556168\\
0.305180244556505	2.35890451135965\\
0.305253835162861	2.35845766880172\\
0.305327425769217	2.35801089784306\\
0.305401016375572	2.35756419843883\\
0.305474606981928	2.35711757054424\\
0.305548197588283	2.35667101411452\\
0.305621788194639	2.35622452910492\\
0.305695378800994	2.3557781154707\\
0.30576896940735	2.35533177316719\\
0.305842560013706	2.35488550214969\\
0.305916150620061	2.35443930237357\\
0.305989741226417	2.35399317379419\\
0.306063331832772	2.35354711636697\\
0.306136922439128	2.35310113004733\\
0.306210513045483	2.35265521479071\\
0.306284103651839	2.35220937055261\\
0.306357694258194	2.35176359728851\\
0.30643128486455	2.35131789495395\\
0.306504875470906	2.35087226350447\\
0.306578466077261	2.35042670289566\\
0.306652056683617	2.34998121308311\\
0.306725647289972	2.34953579402245\\
0.306799237896328	2.34909044566933\\
0.306872828502683	2.34864516797943\\
0.306946419109039	2.34819996090844\\
0.307020009715395	2.34775482441208\\
0.30709360032175	2.34730975844612\\
0.307167190928106	2.34686476296632\\
0.307240781534461	2.34641983792848\\
0.307314372140817	2.34597498328842\\
0.307387962747172	2.34553019900199\\
0.307461553353528	2.34508548502507\\
0.307535143959883	2.34464084131354\\
0.307608734566239	2.34419626782333\\
0.307682325172595	2.34375176451039\\
0.30775591577895	2.34330733133067\\
0.307829506385306	2.34286296824018\\
0.307903096991661	2.34241867519494\\
0.307976687598017	2.34197445215098\\
0.308050278204372	2.34153029906438\\
0.308123868810728	2.34108621589122\\
0.308197459417083	2.34064220258761\\
0.308271050023439	2.3401982591097\\
0.308344640629795	2.33975438541366\\
0.30841823123615	2.33931058145565\\
0.308491821842506	2.33886684719191\\
0.308565412448861	2.33842318257866\\
0.308639003055217	2.33797958757216\\
0.308712593661572	2.3375360621287\\
0.308786184267928	2.33709260620458\\
0.308859774874284	2.33664921975613\\
0.308933365480639	2.33620590273971\\
0.309006956086995	2.3357626551117\\
0.30908054669335	2.3353194768285\\
0.309154137299706	2.33487636784653\\
0.309227727906061	2.33443332812225\\
0.309301318512417	2.33399035761213\\
0.309374909118772	2.33354745627267\\
0.309448499725128	2.33310462406039\\
0.309522090331484	2.33266186093183\\
0.309595680937839	2.33221916684357\\
0.309669271544195	2.33177654175219\\
0.30974286215055	2.33133398561431\\
0.309816452756906	2.33089149838657\\
0.309890043363261	2.33044908002564\\
0.309963633969617	2.33000673048819\\
0.310037224575972	2.32956444973094\\
0.310110815182328	2.32912223771063\\
0.310184405788684	2.328680094384\\
0.310257996395039	2.32823801970785\\
0.310331587001395	2.32779601363897\\
0.31040517760775	2.32735407613418\\
0.310478768214106	2.32691220715035\\
0.310552358820461	2.32647040664434\\
0.310625949426817	2.32602867457305\\
0.310699540033173	2.32558701089339\\
0.310773130639528	2.32514541556232\\
0.310846721245884	2.3247038885368\\
0.310920311852239	2.32426242977382\\
0.310993902458595	2.32382103923038\\
0.31106749306495	2.32337971686353\\
0.311141083671306	2.32293846263032\\
0.311214674277661	2.32249727648784\\
0.311288264884017	2.32205615839319\\
0.311361855490373	2.32161510830349\\
0.311435446096728	2.3211741261759\\
0.311509036703084	2.3207332119676\\
0.311582627309439	2.32029236563576\\
0.311656217915795	2.31985158713763\\
0.31172980852215	2.31941087643043\\
0.311803399128506	2.31897023347143\\
0.311876989734861	2.31852965821792\\
0.311950580341217	2.31808915062721\\
0.312024170947573	2.31764871065664\\
0.312097761553928	2.31720833826355\\
0.312171352160284	2.31676803340532\\
0.312244942766639	2.31632779603937\\
0.312318533372995	2.3158876261231\\
0.31239212397935	2.31544752361397\\
0.312465714585706	2.31500748846945\\
0.312539305192062	2.31456752064701\\
0.312612895798417	2.31412762010419\\
0.312686486404773	2.31368778679852\\
0.312760077011128	2.31324802068755\\
0.312833667617484	2.31280832172886\\
0.312907258223839	2.31236868988006\\
0.312980848830195	2.31192912509877\\
0.31305443943655	2.31148962734265\\
0.313128030042906	2.31105019656935\\
0.313201620649261	2.31061083273659\\
0.313275211255617	2.31017153580205\\
0.313348801861973	2.3097323057235\\
0.313422392468328	2.30929314245868\\
0.313495983074684	2.30885404596538\\
0.313569573681039	2.3084150162014\\
0.313643164287395	2.30797605312456\\
0.31371675489375	2.30753715669272\\
0.313790345500106	2.30709832686374\\
0.313863936106462	2.30665956359551\\
0.313937526712817	2.30622086684596\\
0.314011117319173	2.30578223657301\\
0.314084707925528	2.30534367273462\\
0.314158298531884	2.30490517528878\\
0.314231889138239	2.30446674419347\\
0.314305479744595	2.30402837940674\\
0.31437907035095	2.30359008088662\\
0.314452660957306	2.30315184859118\\
0.314526251563662	2.30271368247851\\
0.314599842170017	2.30227558250671\\
0.314673432776373	2.30183754863393\\
0.314747023382728	2.30139958081832\\
0.314820613989084	2.30096167901805\\
0.314894204595439	2.30052384319131\\
0.314967795201795	2.30008607329634\\
0.31504138580815	2.29964836929137\\
0.315114976414506	2.29921073113466\\
0.315188567020862	2.29877315878449\\
0.315262157627217	2.29833565219918\\
0.315335748233573	2.29789821133704\\
0.315409338839928	2.29746083615643\\
0.315482929446284	2.29702352661572\\
0.315556520052639	2.2965862826733\\
0.315630110658995	2.29614910428758\\
0.315703701265351	2.29571199141699\\
0.315777291871706	2.29527494401999\\
0.315850882478062	2.29483796205506\\
0.315924473084417	2.2944010454807\\
0.315998063690773	2.29396419425542\\
0.316071654297128	2.29352740833776\\
0.316145244903484	2.2930906876863\\
0.316218835509839	2.2926540322596\\
0.316292426116195	2.29221744201627\\
0.316366016722551	2.29178091691495\\
0.316439607328906	2.29134445691427\\
0.316513197935262	2.29090806197291\\
0.316586788541617	2.29047173204955\\
0.316660379147973	2.29003546710289\\
0.316733969754328	2.28959926709168\\
0.316807560360684	2.28916313197467\\
0.31688115096704	2.28872706171062\\
0.316954741573395	2.28829105625833\\
0.317028332179751	2.28785511557661\\
0.317101922786106	2.28741923962431\\
0.317175513392462	2.28698342836027\\
0.317249103998817	2.28654768174337\\
0.317322694605173	2.28611199973251\\
0.317396285211528	2.28567638228661\\
0.317469875817884	2.28524082936461\\
0.31754346642424	2.28480534092546\\
0.317617057030595	2.28436991692816\\
0.317690647636951	2.28393455733169\\
0.317764238243306	2.28349926209509\\
0.317837828849662	2.28306403117739\\
0.317911419456017	2.28262886453766\\
0.317985010062373	2.28219376213498\\
0.318058600668728	2.28175872392845\\
0.318132191275084	2.28132374987721\\
0.31820578188144	2.28088883994039\\
0.318279372487795	2.28045399407717\\
0.318352963094151	2.28001921224672\\
0.318426553700506	2.27958449440826\\
0.318500144306862	2.27914984052101\\
0.318573734913217	2.27871525054421\\
0.318647325519573	2.27828072443715\\
0.318720916125928	2.2778462621591\\
0.318794506732284	2.27741186366938\\
0.31886809733864	2.27697752892731\\
0.318941687944995	2.27654325789224\\
0.319015278551351	2.27610905052354\\
0.319088869157706	2.2756749067806\\
0.319162459764062	2.27524082662283\\
0.319236050370417	2.27480681000966\\
0.319309640976773	2.27437285690054\\
0.319383231583129	2.27393896725494\\
0.319456822189484	2.27350514103234\\
0.31953041279584	2.27307137819226\\
0.319604003402195	2.27263767869424\\
0.319677594008551	2.27220404249781\\
0.319751184614906	2.27177046956255\\
0.319824775221262	2.27133695984804\\
0.319898365827617	2.27090351331391\\
0.319971956433973	2.27047012991977\\
0.320045547040329	2.27003680962528\\
0.320119137646684	2.26960355239011\\
0.32019272825304	2.26917035817394\\
0.320266318859395	2.26873722693649\\
0.320339909465751	2.26830415863748\\
0.320413500072106	2.26787115323667\\
0.320487090678462	2.26743821069381\\
0.320560681284817	2.2670053309687\\
0.320634271891173	2.26657251402115\\
0.320707862497529	2.26613975981098\\
0.320781453103884	2.26570706829804\\
0.32085504371024	2.2652744394422\\
0.320928634316595	2.26484187320334\\
0.321002224922951	2.26440936954136\\
0.321075815529306	2.2639769284162\\
0.321149406135662	2.2635445497878\\
0.321222996742018	2.26311223361612\\
0.321296587348373	2.26267997986114\\
0.321370177954729	2.26224778848287\\
0.321443768561084	2.26181565944133\\
0.32151735916744	2.26138359269656\\
0.321590949773795	2.26095158820862\\
0.321664540380151	2.2605196459376\\
0.321738130986506	2.26008776584359\\
0.321811721592862	2.25965594788671\\
0.321885312199218	2.2592241920271\\
0.321958902805573	2.25879249822492\\
0.322032493411929	2.25836086644034\\
0.322106084018284	2.25792929663356\\
0.32217967462464	2.25749778876479\\
0.322253265230995	2.25706634279427\\
0.322326855837351	2.25663495868225\\
0.322400446443706	2.25620363638901\\
0.322474037050062	2.25577237587483\\
0.322547627656418	2.25534117710002\\
0.322621218262773	2.25491004002492\\
0.322694808869129	2.25447896460987\\
0.322768399475484	2.25404795081524\\
0.32284199008184	2.25361699860142\\
0.322915580688195	2.2531861079288\\
0.322989171294551	2.25275527875783\\
0.323062761900907	2.25232451104892\\
0.323136352507262	2.25189380476256\\
0.323209943113618	2.25146315985922\\
0.323283533719973	2.2510325762994\\
0.323357124326329	2.25060205404361\\
0.323430714932684	2.25017159305239\\
0.32350430553904	2.24974119328631\\
0.323577896145395	2.24931085470593\\
0.323651486751751	2.24888057727184\\
0.323725077358107	2.24845036094466\\
0.323798667964462	2.24802020568502\\
0.323872258570818	2.24759011145357\\
0.323945849177173	2.24716007821097\\
0.324019439783529	2.2467301059179\\
0.324093030389884	2.24630019453508\\
0.32416662099624	2.24587034402323\\
0.324240211602595	2.24544055434309\\
0.324313802208951	2.24501082545541\\
0.324387392815307	2.24458115732098\\
0.324460983421662	2.24415154990059\\
0.324534574028018	2.24372200315505\\
0.324608164634373	2.24329251704521\\
0.324681755240729	2.24286309153191\\
0.324755345847084	2.24243372657602\\
0.32482893645344	2.24200442213843\\
0.324902527059795	2.24157517818005\\
0.324976117666151	2.2411459946618\\
0.325049708272507	2.24071687154462\\
0.325123298878862	2.24028780878948\\
0.325196889485218	2.23985880635736\\
0.325270480091573	2.23942986420925\\
0.325344070697929	2.23900098230616\\
0.325417661304284	2.23857216060914\\
0.32549125191064	2.23814339907923\\
0.325564842516996	2.2377146976775\\
0.325638433123351	2.23728605636505\\
0.325712023729707	2.23685747510297\\
0.325785614336062	2.23642895385239\\
0.325859204942418	2.23600049257446\\
0.325932795548773	2.23557209123033\\
0.326006386155129	2.23514374978118\\
0.326079976761484	2.2347154681882\\
0.32615356736784	2.23428724641261\\
0.326227157974196	2.23385908441565\\
0.326300748580551	2.23343098215855\\
0.326374339186907	2.23300293960259\\
0.326447929793262	2.23257495670905\\
0.326521520399618	2.23214703343923\\
0.326595111005973	2.23171916975446\\
0.326668701612329	2.23129136561606\\
0.326742292218684	2.23086362098541\\
0.32681588282504	2.23043593582386\\
0.326889473431396	2.23000831009281\\
0.326963064037751	2.22958074375367\\
0.327036654644107	2.22915323676787\\
0.327110245250462	2.22872578909684\\
0.327183835856818	2.22829840070206\\
0.327257426463173	2.22787107154499\\
0.327331017069529	2.22744380158713\\
0.327404607675885	2.22701659079\\
0.32747819828224	2.22658943911513\\
0.327551788888596	2.22616234652406\\
0.327625379494951	2.22573531297837\\
0.327698970101307	2.22530833843964\\
0.327772560707662	2.22488142286946\\
0.327846151314018	2.22445456622945\\
0.327919741920373	2.22402776848125\\
0.327993332526729	2.22360102958651\\
0.328066923133085	2.22317434950691\\
0.32814051373944	2.22274772820412\\
0.328214104345796	2.22232116563985\\
0.328287694952151	2.22189466177583\\
0.328361285558507	2.22146821657379\\
0.328434876164862	2.22104182999549\\
0.328508466771218	2.2206155020027\\
0.328582057377573	2.22018923255721\\
0.328655647983929	2.21976302162082\\
0.328729238590285	2.21933686915537\\
0.32880282919664	2.21891077512269\\
0.328876419802996	2.21848473948464\\
0.328950010409351	2.21805876220309\\
0.329023601015707	2.21763284323994\\
0.329097191622062	2.2172069825571\\
0.329170782228418	2.2167811801165\\
0.329244372834773	2.21635543588006\\
0.329317963441129	2.21592974980976\\
0.329391554047485	2.21550412186758\\
0.32946514465384	2.21507855201549\\
0.329538735260196	2.21465304021553\\
0.329612325866551	2.2142275864297\\
0.329685916472907	2.21380219062006\\
0.329759507079262	2.21337685274867\\
0.329833097685618	2.2129515727776\\
0.329906688291974	2.21252635066894\\
0.329980278898329	2.21210118638482\\
0.330053869504685	2.21167607988735\\
0.33012746011104	2.21125103113867\\
0.330201050717396	2.21082604010096\\
0.330274641323751	2.21040110673638\\
0.330348231930107	2.20997623100713\\
0.330421822536462	2.20955141287542\\
0.330495413142818	2.20912665230348\\
0.330569003749174	2.20870194925354\\
0.330642594355529	2.20827730368788\\
0.330716184961885	2.20785271556876\\
0.33078977556824	2.20742818485847\\
0.330863366174596	2.20700371151933\\
0.330936956780951	2.20657929551367\\
0.331010547387307	2.20615493680381\\
0.331084137993662	2.20573063535213\\
0.331157728600018	2.20530639112099\\
0.331231319206374	2.20488220407279\\
0.331304909812729	2.20445807416993\\
0.331378500419085	2.20403400137483\\
0.33145209102544	2.20360998564994\\
0.331525681631796	2.20318602695771\\
0.331599272238151	2.20276212526061\\
0.331672862844507	2.20233828052113\\
0.331746453450863	2.20191449270178\\
0.331820044057218	2.20149076176507\\
0.331893634663574	2.20106708767353\\
0.331967225269929	2.20064347038973\\
0.332040815876285	2.20021990987623\\
0.33211440648264	2.19979640609561\\
0.332187997088996	2.19937295901048\\
0.332261587695351	2.19894956858345\\
0.332335178301707	2.19852623477716\\
0.332408768908063	2.19810295755424\\
0.332482359514418	2.19767973687737\\
0.332555950120774	2.19725657270922\\
0.332629540727129	2.1968334650125\\
0.332703131333485	2.19641041374991\\
0.33277672193984	2.19598741888418\\
0.332850312546196	2.19556448037805\\
0.332923903152551	2.19514159819429\\
0.332997493758907	2.19471877229566\\
0.333071084365263	2.19429600264497\\
0.333144674971618	2.19387328920501\\
0.333218265577974	2.1934506319386\\
0.333291856184329	2.19302803080859\\
0.333365446790685	2.19260548577783\\
0.33343903739704	2.19218299680919\\
0.333512628003396	2.19176056386554\\
0.333586218609752	2.1913381869098\\
0.333659809216107	2.19091586590488\\
0.333733399822463	2.19049360081371\\
0.333806990428818	2.19007139159923\\
0.333880581035174	2.18964923822441\\
0.333954171641529	2.18922714065222\\
0.334027762247885	2.18880509884567\\
0.33410135285424	2.18838311276775\\
0.334174943460596	2.1879611823815\\
0.334248534066952	2.18753930764995\\
0.334322124673307	2.18711748853615\\
0.334395715279663	2.18669572500318\\
0.334469305886018	2.18627401701413\\
0.334542896492374	2.18585236453208\\
0.334616487098729	2.18543076752017\\
0.334690077705085	2.18500922594152\\
0.33476366831144	2.18458773975927\\
0.334837258917796	2.1841663089366\\
0.334910849524152	2.18374493343667\\
0.334984440130507	2.18332361322268\\
0.335058030736863	2.18290234825783\\
0.335131621343218	2.18248113850536\\
0.335205211949574	2.18205998392849\\
0.335278802555929	2.18163888449048\\
0.335352393162285	2.18121784015459\\
0.33542598376864	2.18079685088412\\
0.335499574374996	2.18037591664236\\
0.335573164981352	2.17995503739261\\
0.335646755587707	2.17953421309822\\
0.335720346194063	2.17911344372251\\
0.335793936800418	2.17869272922886\\
0.335867527406774	2.17827206958063\\
0.335941118013129	2.1778514647412\\
0.336014708619485	2.17743091467399\\
0.336088299225841	2.17701041934241\\
0.336161889832196	2.17658997870989\\
0.336235480438552	2.17616959273988\\
0.336309071044907	2.17574926139584\\
0.336382661651263	2.17532898464124\\
0.336456252257618	2.17490876243959\\
0.336529842863974	2.17448859475438\\
0.33660343347033	2.17406848154913\\
0.336677024076685	2.17364842278738\\
0.336750614683041	2.17322841843269\\
0.336824205289396	2.17280846844861\\
0.336897795895752	2.17238857279872\\
0.336971386502107	2.17196873144663\\
0.337044977108463	2.17154894435593\\
0.337118567714818	2.17112921149025\\
0.337192158321174	2.17070953281323\\
0.337265748927529	2.17028990828852\\
0.337339339533885	2.16987033787978\\
0.337412930140241	2.16945082155071\\
0.337486520746596	2.16903135926498\\
0.337560111352952	2.16861195098632\\
0.337633701959307	2.16819259667845\\
0.337707292565663	2.16777329630511\\
0.337780883172018	2.16735404983004\\
0.337854473778374	2.16693485721702\\
0.33792806438473	2.16651571842984\\
0.338001654991085	2.16609663343227\\
0.338075245597441	2.16567760218815\\
0.338148836203796	2.16525862466128\\
0.338222426810152	2.16483970081551\\
0.338296017416507	2.1644208306147\\
0.338369608022863	2.1640020140227\\
0.338443198629218	2.16358325100341\\
0.338516789235574	2.16316454152071\\
0.33859037984193	2.16274588553853\\
0.338663970448285	2.16232728302077\\
0.338737561054641	2.16190873393138\\
0.338811151660996	2.16149023823432\\
0.338884742267352	2.16107179589354\\
0.338958332873707	2.16065340687303\\
0.339031923480063	2.16023507113678\\
0.339105514086418	2.1598167886488\\
0.339179104692774	2.15939855937312\\
0.33925269529913	2.15898038327376\\
0.339326285905485	2.15856226031478\\
0.339399876511841	2.15814419046025\\
0.339473467118196	2.15772617367423\\
0.339547057724552	2.15730820992083\\
0.339620648330907	2.15689029916415\\
0.339694238937263	2.1564724413683\\
0.339767829543619	2.15605463649743\\
0.339841420149974	2.15563688451567\\
0.33991501075633	2.15521918538719\\
0.339988601362685	2.15480153907617\\
0.340062191969041	2.15438394554678\\
0.340135782575396	2.15396640476324\\
0.340209373181752	2.15354891668976\\
0.340282963788107	2.15313148129057\\
0.340356554394463	2.15271409852991\\
0.340430145000819	2.15229676837203\\
0.340503735607174	2.15187949078122\\
0.34057732621353	2.15146226572175\\
0.340650916819885	2.15104509315791\\
0.340724507426241	2.15062797305403\\
0.340798098032596	2.15021090537442\\
0.340871688638952	2.14979389008342\\
0.340945279245307	2.14937692714539\\
0.341018869851663	2.14896001652468\\
0.341092460458019	2.14854315818568\\
0.341166051064374	2.14812635209278\\
0.34123964167073	2.14770959821039\\
0.341313232277085	2.14729289650291\\
0.341386822883441	2.14687624693479\\
0.341460413489796	2.14645964947046\\
0.341534004096152	2.1460431040744\\
0.341607594702508	2.14562661071106\\
0.341681185308863	2.14521016934493\\
0.341754775915219	2.14479377994052\\
0.341828366521574	2.14437744246233\\
0.34190195712793	2.14396115687489\\
0.341975547734285	2.14354492314274\\
0.342049138340641	2.14312874123042\\
0.342122728946996	2.1427126111025\\
0.342196319553352	2.14229653272356\\
0.342269910159708	2.14188050605819\\
0.342343500766063	2.14146453107099\\
0.342417091372419	2.14104860772658\\
0.342490681978774	2.14063273598959\\
0.34256427258513	2.14021691582466\\
0.342637863191485	2.13980114719645\\
0.342711453797841	2.13938543006962\\
0.342785044404196	2.13896976440886\\
0.342858635010552	2.13855415017886\\
0.342932225616908	2.13813858734433\\
0.343005816223263	2.13772307586999\\
0.343079406829619	2.13730761572057\\
0.343152997435974	2.13689220686082\\
0.34322658804233	2.1364768492555\\
0.343300178648685	2.13606154286938\\
0.343373769255041	2.13564628766724\\
0.343447359861397	2.13523108361389\\
0.343520950467752	2.13481593067412\\
0.343594541074108	2.13440082881277\\
0.343668131680463	2.13398577799467\\
0.343741722286819	2.13357077818467\\
0.343815312893174	2.13315582934763\\
0.34388890349953	2.13274093144842\\
0.343962494105885	2.13232608445193\\
0.344036084712241	2.13191128832306\\
0.344109675318597	2.13149654302672\\
0.344183265924952	2.13108184852783\\
0.344256856531308	2.13066720479133\\
0.344330447137663	2.13025261178218\\
0.344404037744019	2.12983806946532\\
0.344477628350374	2.12942357780575\\
0.34455121895673	2.12900913676843\\
0.344624809563085	2.12859474631838\\
0.344698400169441	2.1281804064206\\
0.344771990775797	2.12776611704012\\
0.344845581382152	2.12735187814197\\
0.344919171988508	2.1269376896912\\
0.344992762594863	2.12652355165288\\
0.345066353201219	2.12610946399208\\
0.345139943807574	2.12569542667388\\
0.34521353441393	2.12528143966338\\
0.345287125020286	2.1248675029257\\
0.345360715626641	2.12445361642595\\
0.345434306232997	2.12403978012927\\
0.345507896839352	2.12362599400081\\
0.345581487445708	2.12321225800572\\
0.345655078052063	2.12279857210918\\
0.345728668658419	2.12238493627638\\
0.345802259264774	2.1219713504725\\
0.34587584987113	2.12155781466276\\
0.345949440477485	2.12114432881237\\
0.346023031083841	2.12073089288658\\
0.346096621690197	2.12031750685061\\
0.346170212296552	2.11990417066974\\
0.346243802902908	2.11949088430922\\
0.346317393509263	2.11907764773433\\
0.346390984115619	2.11866446091038\\
0.346464574721974	2.11825132380266\\
0.34653816532833	2.1178382363765\\
0.346611755934686	2.11742519859721\\
0.346685346541041	2.11701221043014\\
0.346758937147397	2.11659927184064\\
0.346832527753752	2.11618638279407\\
0.346906118360108	2.11577354325582\\
0.346979708966463	2.11536075319126\\
0.347053299572819	2.1149480125658\\
0.347126890179174	2.11453532134484\\
0.34720048078553	2.11412267949382\\
0.347274071391886	2.11371008697816\\
0.347347661998241	2.11329754376332\\
0.347421252604597	2.11288504981474\\
0.347494843210952	2.1124726050979\\
0.347568433817308	2.11206020957829\\
0.347642024423663	2.11164786322139\\
0.347715615030019	2.1112355659927\\
0.347789205636374	2.11082331785775\\
0.34786279624273	2.11041111878207\\
0.347936386849086	2.10999896873118\\
0.348009977455441	2.10958686767065\\
0.348083568061797	2.10917481556604\\
0.348157158668152	2.10876281238291\\
0.348230749274508	2.10835085808686\\
0.348304339880863	2.10793895264348\\
0.348377930487219	2.10752709601839\\
0.348451521093575	2.10711528817719\\
0.34852511169993	2.10670352908553\\
0.348598702306286	2.10629181870904\\
0.348672292912641	2.10588015701338\\
0.348745883518997	2.10546854396421\\
0.348819474125352	2.10505697952721\\
0.348893064731708	2.10464546366807\\
0.348966655338063	2.1042339963525\\
0.349040245944419	2.10382257754619\\
0.349113836550775	2.10341120721487\\
0.34918742715713	2.10299988532427\\
0.349261017763486	2.10258861184014\\
0.349334608369841	2.10217738672824\\
0.349408198976197	2.10176620995433\\
0.349481789582552	2.10135508148419\\
0.349555380188908	2.1009440012836\\
0.349628970795264	2.10053296931837\\
0.349702561401619	2.10012198555432\\
0.349776152007975	2.09971104995725\\
0.34984974261433	2.09930016249301\\
0.349923333220686	2.09888932312743\\
0.349996923827041	2.09847853182639\\
0.350070514433397	2.09806778855573\\
0.350144105039752	2.09765709328134\\
0.350217695646108	2.09724644596911\\
0.350291286252464	2.09683584658494\\
0.350364876858819	2.09642529509473\\
0.350438467465175	2.09601479146441\\
0.35051205807153	2.09560433565992\\
0.350585648677886	2.09519392764718\\
0.350659239284241	2.09478356739216\\
0.350732829890597	2.09437325486083\\
0.350806420496952	2.09396299001915\\
0.350880011103308	2.09355277283311\\
0.350953601709664	2.09314260326872\\
0.351027192316019	2.09273248129197\\
0.351100782922375	2.09232240686889\\
0.35117437352873	2.09191237996551\\
0.351247964135086	2.09150240054786\\
0.351321554741441	2.091092468582\\
0.351395145347797	2.09068258403399\\
0.351468735954153	2.09027274686989\\
0.351542326560508	2.0898629570558\\
0.351615917166864	2.08945321455781\\
0.351689507773219	2.08904351934201\\
0.351763098379575	2.08863387137453\\
0.35183668898593	2.08822427062148\\
0.351910279592286	2.08781471704901\\
0.351983870198641	2.08740521062326\\
0.352057460804997	2.08699575131038\\
0.352131051411353	2.08658633907655\\
0.352204642017708	2.08617697388793\\
0.352278232624064	2.08576765571072\\
0.352351823230419	2.08535838451112\\
0.352425413836775	2.08494916025533\\
0.35249900444313	2.08453998290957\\
0.352572595049486	2.08413085244008\\
0.352646185655841	2.08372176881308\\
0.352719776262197	2.08331273199484\\
0.352793366868553	2.0829037419516\\
0.352866957474908	2.08249479864965\\
0.352940548081264	2.08208590205526\\
0.353014138687619	2.08167705213472\\
0.353087729293975	2.08126824885434\\
0.35316131990033	2.08085949218042\\
0.353234910506686	2.08045078207928\\
0.353308501113041	2.08004211851727\\
0.353382091719397	2.07963350146071\\
0.353455682325753	2.07922493087597\\
0.353529272932108	2.07881640672939\\
0.353602863538464	2.07840792898737\\
0.353676454144819	2.07799949761627\\
0.353750044751175	2.07759111258249\\
0.35382363535753	2.07718277385243\\
0.353897225963886	2.0767744813925\\
0.353970816570242	2.07636623516913\\
0.354044407176597	2.07595803514875\\
0.354117997782953	2.0755498812978\\
0.354191588389308	2.07514177358273\\
0.354265178995664	2.07473371197\\
0.354338769602019	2.07432569642609\\
0.354412360208375	2.07391772691747\\
0.35448595081473	2.07350980341065\\
0.354559541421086	2.07310192587211\\
0.354633132027442	2.07269409426838\\
0.354706722633797	2.07228630856596\\
0.354780313240153	2.0718785687314\\
0.354853903846508	2.07147087473123\\
0.354927494452864	2.07106322653201\\
0.355001085059219	2.07065562410029\\
0.355074675665575	2.07024806740264\\
0.35514826627193	2.06984055640564\\
0.355221856878286	2.06943309107588\\
0.355295447484642	2.06902567137996\\
0.355369038090997	2.06861829728449\\
0.355442628697353	2.06821096875609\\
0.355516219303708	2.06780368576138\\
0.355589809910064	2.06739644826699\\
0.355663400516419	2.06698925623959\\
0.355736991122775	2.06658210964581\\
0.355810581729131	2.06617500845233\\
0.355884172335486	2.06576795262583\\
0.355957762941842	2.06536094213298\\
0.356031353548197	2.06495397694049\\
0.356104944154553	2.06454705701505\\
0.356178534760908	2.06414018232337\\
0.356252125367264	2.06373335283219\\
0.356325715973619	2.06332656850823\\
0.356399306579975	2.06291982931823\\
0.356472897186331	2.06251313522894\\
0.356546487792686	2.06210648620712\\
0.356620078399042	2.06169988221955\\
0.356693669005397	2.06129332323299\\
0.356767259611753	2.06088680921424\\
0.356840850218108	2.06048034013009\\
0.356914440824464	2.06007391594735\\
0.356988031430819	2.05966753663284\\
0.357061622037175	2.05926120215337\\
0.357135212643531	2.05885491247579\\
0.357208803249886	2.05844866756693\\
0.357282393856242	2.05804246739365\\
0.357355984462597	2.0576363119228\\
0.357429575068953	2.05723020112126\\
0.357503165675308	2.05682413495591\\
0.357576756281664	2.05641811339363\\
0.357650346888019	2.05601213640132\\
0.357723937494375	2.05560620394589\\
0.357797528100731	2.05520031599425\\
0.357871118707086	2.05479447251333\\
0.357944709313442	2.05438867347006\\
0.358018299919797	2.05398291883138\\
0.358091890526153	2.05357720856424\\
0.358165481132508	2.0531715426356\\
0.358239071738864	2.05276592101244\\
0.35831266234522	2.05236034366172\\
0.358386252951575	2.05195481055044\\
0.358459843557931	2.05154932164559\\
0.358533434164286	2.05114387691418\\
0.358607024770642	2.05073847632321\\
0.358680615376997	2.05033311983971\\
0.358754205983353	2.04992780743071\\
0.358827796589708	2.04952253906325\\
0.358901387196064	2.04911731470438\\
0.35897497780242	2.04871213432115\\
0.359048568408775	2.04830699788063\\
0.359122159015131	2.04790190534989\\
0.359195749621486	2.04749685669601\\
0.359269340227842	2.04709185188609\\
0.359342930834197	2.04668689088723\\
0.359416521440553	2.04628197366653\\
0.359490112046908	2.04587710019111\\
0.359563702653264	2.04547227042809\\
0.35963729325962	2.04506748434462\\
0.359710883865975	2.04466274190783\\
0.359784474472331	2.04425804308488\\
0.359858065078686	2.04385338784291\\
0.359931655685042	2.04344877614911\\
0.360005246291397	2.04304420797065\\
0.360078836897753	2.0426396832747\\
0.360152427504109	2.04223520202848\\
0.360226018110464	2.04183076419917\\
0.36029960871682	2.04142636975399\\
0.360373199323175	2.04102201866015\\
0.360446789929531	2.04061771088489\\
0.360520380535886	2.04021344639543\\
0.360593971142242	2.03980922515902\\
0.360667561748597	2.03940504714291\\
0.360741152354953	2.03900091231437\\
0.360814742961309	2.03859682064065\\
0.360888333567664	2.03819277208903\\
0.36096192417402	2.03778876662681\\
0.361035514780375	2.03738480422127\\
0.361109105386731	2.03698088483971\\
0.361182695993086	2.03657700844944\\
0.361256286599442	2.03617317501778\\
0.361329877205797	2.03576938451206\\
0.361403467812153	2.03536563689959\\
0.361477058418509	2.03496193214774\\
0.361550649024864	2.03455827022384\\
0.36162423963122	2.03415465109526\\
0.361697830237575	2.03375107472935\\
0.361771420843931	2.0333475410935\\
0.361845011450286	2.03294405015508\\
0.361918602056642	2.03254060188149\\
0.361992192662998	2.03213719624011\\
0.362065783269353	2.03173383319835\\
0.362139373875709	2.03133051272364\\
0.362212964482064	2.03092723478338\\
0.36228655508842	2.03052399934501\\
0.362360145694775	2.03012080637596\\
0.362433736301131	2.02971765584367\\
0.362507326907486	2.02931454771561\\
0.362580917513842	2.02891148195922\\
0.362654508120198	2.02850845854199\\
0.362728098726553	2.02810547743137\\
0.362801689332909	2.02770253859486\\
0.362875279939264	2.02729964199994\\
0.36294887054562	2.02689678761412\\
0.363022461151975	2.0264939754049\\
0.363096051758331	2.02609120533979\\
0.363169642364686	2.02568847738631\\
0.363243232971042	2.02528579151201\\
0.363316823577398	2.0248831476844\\
0.363390414183753	2.02448054587103\\
0.363464004790109	2.02407798603947\\
0.363537595396464	2.02367546815726\\
0.36361118600282	2.02327299219197\\
0.363684776609175	2.02287055811118\\
0.363758367215531	2.02246816588247\\
0.363831957821886	2.02206581547342\\
0.363905548428242	2.02166350685164\\
0.363979139034598	2.02126123998473\\
0.364052729640953	2.0208590148403\\
0.364126320247309	2.02045683138597\\
0.364199910853664	2.02005468958937\\
0.36427350146002	2.01965258941812\\
0.364347092066375	2.01925053083988\\
0.364420682672731	2.01884851382228\\
0.364494273279087	2.01844653833299\\
0.364567863885442	2.01804460433967\\
0.364641454491798	2.01764271180998\\
0.364715045098153	2.0172408607116\\
0.364788635704509	2.01683905101223\\
0.364862226310864	2.01643728267955\\
0.36493581691722	2.01603555568125\\
0.365009407523575	2.01563386998505\\
0.365082998129931	2.01523222555866\\
0.365156588736287	2.0148306223698\\
0.365230179342642	2.0144290603862\\
0.365303769948998	2.01402753957559\\
0.365377360555353	2.01362605990572\\
0.365450951161709	2.01322462134432\\
0.365524541768064	2.01282322385917\\
0.36559813237442	2.01242186741801\\
0.365671722980775	2.01202055198863\\
0.365745313587131	2.01161927753879\\
0.365818904193487	2.01121804403628\\
0.365892494799842	2.0108168514489\\
0.365966085406198	2.01041569974444\\
0.366039676012553	2.0100145888907\\
0.366113266618909	2.00961351885549\\
0.366186857225264	2.00921248960664\\
0.36626044783162	2.00881150111197\\
0.366334038437976	2.00841055333931\\
0.366407629044331	2.0080096462565\\
0.366481219650687	2.00760877983138\\
0.366554810257042	2.00720795403181\\
0.366628400863398	2.00680716882565\\
0.366701991469753	2.00640642418076\\
0.366775582076109	2.00600572006502\\
0.366849172682464	2.0056050564463\\
0.36692276328882	2.00520443329249\\
0.366996353895176	2.00480385057149\\
0.367069944501531	2.00440330825119\\
0.367143535107887	2.00400280629949\\
0.367217125714242	2.00360234468432\\
0.367290716320598	2.00320192337358\\
0.367364306926953	2.00280154233521\\
0.367437897533309	2.00240120153714\\
0.367511488139664	2.00200090094731\\
0.36758507874602	2.00160064053366\\
0.367658669352376	2.00120042026414\\
0.367732259958731	2.00080024010671\\
0.367805850565087	2.00040010002934\\
0.367879441171442	2\\
};
\addlegendentry{Bound in \eqref{eq:WfunctionBoundFirst}}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	inf\\
7.35906063555596e-05	19.0339863428271\\
0.000147181212711119	17.6476919817073\\
0.000220771819066679	16.8367617654909\\
0.000294362425422238	16.2613976205874\\
0.000367953031777798	15.8151105179589\\
0.000441543638133357	15.450467404371\\
0.000515134244488917	15.1421660447165\\
0.000588724850844477	14.8751032594675\\
0.000662315457200036	14.6395371881547\\
0.000735906063555596	14.428816156839\\
0.000809496669911155	14.2381957972304\\
0.000883087276266715	14.0641730432511\\
0.000956677882622274	13.9040876279041\\
0.00103026848897783	13.7558716835966\\
0.00110385909533339	13.6178859406227\\
0.00117744970168895	13.4888088983476\\
0.00125104030804451	13.3675596547147\\
0.00132463091440007	13.2532428270348\\
0.00139822152075563	13.1451083844943\\
0.00147181212711119	13.0425217957192\\
0.00154540273346675	12.9449414673803\\
0.00161899333982231	12.8519014361105\\
0.00169258394617787	12.7629979109688\\
0.00176617455253343	12.6778786821312\\
0.00183976515888899	12.5962346930907\\
0.00191335576524455	12.5177932667842\\
0.00198694637160011	12.4423126108185\\
0.00206053697795567	12.3695773224767\\
0.00213412758431123	12.2993946828542\\
0.00220771819066679	12.2315915795028\\
0.00228130879702235	12.1660119338568\\
0.00235489940337791	12.1025145372277\\
0.00242849000973347	12.0409712198942\\
0.00250208061608903	11.9812652935948\\
0.00257567122244458	11.9232902198483\\
0.00264926182880014	11.8669484659149\\
0.0027228524351557	11.8121505175387\\
0.00279644304151126	11.7588140233744\\
0.00287003364786682	11.7068630505678\\
0.00294362425422238	11.6562274345993\\
0.00301721486057794	11.6068422094185\\
0.0030908054669335	11.5586471062604\\
0.00316439607328906	11.51158611144\\
0.00323798667964462	11.4656070749906\\
0.00331157728600018	11.4206613632865\\
0.00338516789235574	11.376703549849\\
0.0034587584987113	11.333691139407\\
0.00353234910506686	11.2915843210114\\
0.00360593971142242	11.2503457466059\\
0.00367953031777798	11.2099403319708\\
0.00375312092413354	11.1703350773785\\
0.0038267115304891	11.1314989056643\\
0.00390030213684466	11.0934025157229\\
0.00397389274320022	11.0560182496986\\
0.00404748334955578	11.0193199723622\\
0.00412107395591134	10.9832829613568\\
0.0041946645622669	10.947883807158\\
0.00426825516862245	10.9131003217343\\
0.00434184577497801	10.8789114550157\\
0.00441543638133357	10.8452972183829\\
0.00448902698768913	10.8122386144805\\
0.00456261759404469	10.779717572737\\
0.00463620820040025	10.7477168900441\\
0.00470979880675581	10.7162201761078\\
0.00478338941311137	10.6852118030359\\
0.00485698001946693	10.6546768587743\\
0.00493057062582249	10.6246011040452\\
0.00500416123217805	10.5949709324749\\
0.00507775183853361	10.5657733336326\\
0.00515134244488917	10.5369958587284\\
0.00522493305124473	10.5086265887445\\
0.00529852365760029	10.480654104795\\
0.00537211426395585	10.4530674605304\\
0.00544570487031141	10.4258561564188\\
0.00551929547666697	10.3990101157545\\
0.00559288608302253	10.3725196622545\\
0.00566647668937809	10.3463754991198\\
0.00574006729573365	10.320568689448\\
0.00581365790208921	10.2950906378931\\
0.00588724850844477	10.2699330734794\\
0.00596083911480033	10.2450880334823\\
0.00603442972115588	10.2205478482986\\
0.00610802032751144	10.1963051272339\\
0.006181610933867	10.1723527451405\\
0.00625520154022256	10.1486838298465\\
0.00632879214657812	10.1252917503201\\
0.00640238275293368	10.102170105518\\
0.00647597335928924	10.0793127138707\\
0.0065495639656448	10.0567136033629\\
0.00662315457200036	10.0343670021666\\
0.00669674517835592	10.0122673297934\\
0.00677033578471148	9.99040918872906\\
0.00684392639106704	9.96878735652063\\
0.0069175169974226	9.94739677828713\\
0.00699110760377816	9.92623255962606\\
0.00706469821013372	9.90528995989147\\
0.00713828881648928	9.88456438582038\\
0.00721187942284484	9.864051385486\\
0.0072854700292004	9.84374664255796\\
0.00735906063555596	9.82364597085096\\
0.00743265124191152	9.80374530914462\\
0.00750624184826708	9.7840407162586\\
0.00757983245462264	9.76452836636787\\
0.0076534230609782	9.7452045445444\\
0.00772701366733375	9.72606564251209\\
0.00780060427368932	9.70710815460301\\
0.00787419488004487	9.68832867390333\\
0.00794778548640043	9.6697238885787\\
0.00802137609275599	9.65129057836885\\
0.00809496669911155	9.63302561124231\\
0.00816855730546711	9.61492594020247\\
0.00824214791182267	9.59698860023695\\
0.00831573851817823	9.57921070540246\\
0.00838932912453379	9.56158944603815\\
0.00846291973088935	9.54412208610064\\
0.00853651033724491	9.52680596061441\\
0.00861010094360047	9.50963847323163\\
0.00868369154995603	9.49261709389581\\
0.00875728215631159	9.47573935660408\\
0.00883087276266715	9.45900285726305\\
0.00890446336902271	9.44240525163366\\
0.00897805397537827	9.42594425336063\\
0.00905164458173383	9.40961763208231\\
0.00912523518808939	9.39342321161707\\
0.00919882579444495	9.37735886822254\\
0.00927241640080051	9.36142252892419\\
0.00934600700715607	9.34561216990996\\
0.00941959761351163	9.32992581498791\\
0.00949318821986718	9.3143615341038\\
0.00956677882622274	9.29891744191598\\
0.0096403694325783	9.28359169642484\\
0.00971396003893386	9.2683824976544\\
0.00978755064528942	9.25328808638363\\
0.00986114125164498	9.23830674292532\\
0.00993473185800054	9.22343678595028\\
0.0100083224643561	9.20867657135504\\
0.0100819130707117	9.19402449117089\\
0.0101555036770672	9.17947897251273\\
0.0102290942834228	9.16503847656576\\
0.0103026848897783	9.15070149760853\\
0.0103762754961339	9.1364665620708\\
0.0104498661024895	9.12233222762462\\
0.010523456708845	9.10829708230733\\
0.0105970473152006	9.09435974367514\\
0.0106706379215561	9.08051885798599\\
0.0107442285279117	9.06677309941047\\
0.0108178191342673	9.05312116926967\\
0.0108914097406228	9.03956179529891\\
0.0109650003469784	9.02609373093622\\
0.0110385909533339	9.01271575463463\\
0.0111121815596895	8.99942666919729\\
0.0111857721660451	8.98622530113459\\
0.0112593627724006	8.97311050004227\\
0.0113329533787562	8.96008113799988\\
0.0114065439851117	8.94713610898865\\
0.0114801345914673	8.93427432832807\\
0.0115537251978229	8.92149473213053\\
0.0116273158041784	8.90879627677321\\
0.011700906410534	8.89617793838668\\
0.0117744970168895	8.88363871235949\\
0.0118480876232451	8.87117761285822\\
0.0119216782296007	8.85879367236237\\
0.0119952688359562	8.84648594121362\\
0.0120688594423118	8.83425348717874\\
0.0121424500486673	8.82209539502598\\
0.0122160406550229	8.81001076611405\\
0.0122896312613784	8.79799871799363\\
0.012363221867734	8.78605838402062\\
0.0124368124740896	8.77418891298099\\
0.0125104030804451	8.76238946872662\\
0.0125839936868007	8.75065922982182\\
0.0126575842931562	8.73899738920023\\
0.0127311748995118	8.72740315383158\\
0.0128047655058674	8.71587574439808\\
0.0128783561122229	8.70441439498011\\
0.0129519467185785	8.69301835275084\\
0.013025537324934	8.68168687767948\\
0.0130991279312896	8.67041924224297\\
0.0131727185376452	8.65921473114563\\
0.0132463091440007	8.64807264104672\\
0.0133198997503563	8.63699228029549\\
0.0133934903567118	8.62597296867355\\
0.0134670809630674	8.6150140371443\\
0.013540671569423	8.60411482760917\\
0.0136142621757785	8.59327469267049\\
0.0136878527821341	8.58249299540074\\
0.0137614433884896	8.57176910911797\\
0.0138350339948452	8.56110241716724\\
0.0139086246012008	8.55049231270786\\
0.0139822152075563	8.53993819850617\\
0.0140558058139119	8.52943948673388\\
0.0141293964202674	8.51899559877158\\
0.014202987026623	8.50860596501737\\
0.0142765776329786	8.49827002470048\\
0.0143501682393341	8.48798722569965\\
0.0144237588456897	8.47775702436611\\
0.0144973494520452	8.46757888535116\\
0.0145709400584008	8.45745228143807\\
0.0146445306647564	8.44737669337816\\
0.0147181212711119	8.43735160973107\\
0.0147917118774675	8.42737652670899\\
0.014865302483823	8.41745094802473\\
0.0149388930901786	8.40757438474357\\
0.0150124836965342	8.39774635513871\\
0.0150860743028897	8.38796638455032\\
0.0151596649092453	8.37823400524798\\
0.0152332555156008	8.3685487562964\\
0.0153068461219564	8.35891018342451\\
0.0153804367283119	8.34931783889752\\
0.0154540273346675	8.3397712813922\\
0.0155276179410231	8.33027007587501\\
0.0156012085473786	8.32081379348312\\
0.0156747991537342	8.31140201140829\\
0.0157483897600897	8.30203431278344\\
0.0158219803664453	8.29271028657181\\
0.0158955709728009	8.28342952745881\\
0.0159691615791564	8.27419163574622\\
0.016042752185512	8.26499621724896\\
0.0161163427918675	8.25584288319414\\
0.0161899333982231	8.24673125012242\\
0.0162635240045787	8.23766093979164\\
0.0163371146109342	8.22863157908258\\
0.0164107052172898	8.2196427999069\\
0.0164842958236453	8.21069423911706\\
0.0165578864300009	8.2017855384183\\
0.0166314770363565	8.19291634428257\\
0.016705067642712	8.18408630786434\\
0.0167786582490676	8.17529508491826\\
0.0168522488554231	8.16654233571866\\
0.0169258394617787	8.15782772498075\\
0.0169994300681343	8.14915092178355\\
0.0170730206744898	8.14051159949452\\
0.0171466112808454	8.13190943569574\\
0.0172202018872009	8.12334411211174\\
0.0172937924935565	8.11481531453882\\
0.0173673830999121	8.10632273277592\\
0.0174409737062676	8.09786606055688\\
0.0175145643126232	8.08944499548419\\
0.0175881549189787	8.08105923896412\\
0.0176617455253343	8.07270849614316\\
0.0177353361316899	8.06439247584583\\
0.0178089267380454	8.05611089051377\\
0.017882517344401	8.04786345614604\\
0.0179561079507565	8.03964989224074\\
0.0180296985571121	8.03146992173769\\
0.0181032891634677	8.02332327096241\\
0.0181768797698232	8.01520966957119\\
0.0182504703761788	8.00712885049718\\
0.0183240609825343	7.99908054989773\\
0.0183976515888899	7.99106450710265\\
0.0184712421952455	7.98308046456357\\
0.018544832801601	7.97512816780429\\
0.0186184234079566	7.9672073653721\\
0.0186920140143121	7.95931780879007\\
0.0187656046206677	7.95145925251029\\
0.0188391952270233	7.94363145386802\\
0.0189127858333788	7.9358341730367\\
0.0189863764397344	7.92806717298391\\
0.0190599670460899	7.92033021942807\\
0.0191335576524455	7.91262308079609\\
0.019207148258801	7.90494552818175\\
0.0192807388651566	7.89729733530495\\
0.0193543294715122	7.88967827847161\\
0.0194279200778677	7.88208813653451\\
0.0195015106842233	7.8745266908547\\
0.0195751012905788	7.86699372526374\\
0.0196486918969344	7.85948902602664\\
0.01972228250329	7.85201238180543\\
0.0197958731096455	7.84456358362346\\
0.0198694637160011	7.83714242483039\\
0.0199430543223566	7.82974870106774\\
0.0200166449287122	7.82238221023515\\
0.0200902355350678	7.81504275245722\\
0.0201638261414233	7.807730130051\\
0.0202374167477789	7.800444147494\\
0.0203110073541344	7.79318461139284\\
0.02038459796049	7.78595133045246\\
0.0204581885668456	7.77874411544587\\
0.0205317791732011	7.77156277918441\\
0.0206053697795567	7.76440713648864\\
0.0206789603859122	7.75727700415965\\
0.0207525509922678	7.75017220095091\\
0.0208261415986234	7.74309254754067\\
0.0208997322049789	7.73603786650473\\
0.0209733228113345	7.72900798228984\\
0.02104691341769	7.72200272118744\\
0.0211205040240456	7.7150219113079\\
0.0211940946304012	7.70806538255525\\
0.0212676852367567	7.70113296660228\\
0.0213412758431123	7.6942244968661\\
0.0214148664494678	7.68733980848416\\
0.0214884570558234	7.68047873829058\\
0.021562047662179	7.67364112479301\\
0.0216356382685345	7.66682680814978\\
0.0217092288748901	7.6600356301475\\
0.0217828194812456	7.65326743417902\\
0.0218564100876012	7.64652206522174\\
0.0219300006939568	7.63979936981633\\
0.0220035913003123	7.63309919604577\\
0.0220771819066679	7.62642139351474\\
0.0221507725130234	7.61976581332939\\
0.022224363119379	7.6131323080774\\
0.0222979537257345	7.6065207318084\\
0.0223715443320901	7.5999309400147\\
0.0224451349384457	7.59336278961232\\
0.0225187255448012	7.58681613892238\\
0.0225923161511568	7.58029084765275\\
0.0226659067575123	7.57378677687999\\
0.0227394973638679	7.56730378903165\\
0.0228130879702235	7.56084174786876\\
0.022886678576579	7.55440051846867\\
0.0229602691829346	7.54797996720818\\
0.0230338597892901	7.54157996174683\\
0.0231074503956457	7.53520037101063\\
0.0231810410020013	7.52884106517588\\
0.0232546316083568	7.52250191565332\\
0.0233282222147124	7.51618279507258\\
0.0234018128210679	7.50988357726679\\
0.0234754034274235	7.50360413725745\\
0.0235489940337791	7.4973443512396\\
0.0236225846401346	7.49110409656711\\
0.0236961752464902	7.48488325173832\\
0.0237697658528457	7.47868169638183\\
0.0238433564592013	7.47249931124248\\
0.0239169470655569	7.46633597816767\\
0.0239905376719124	7.46019158009373\\
0.024064128278268	7.45406600103263\\
0.0241377188846235	7.44795912605885\\
0.0242113094909791	7.4418708412964\\
0.0242849000973347	7.43580103390609\\
0.0243584907036902	7.42974959207302\\
0.0244320813100458	7.42371640499416\\
0.0245056719164013	7.41770136286625\\
0.0245792625227569	7.41170435687374\\
0.0246528531291125	7.40572527917701\\
0.024726443735468	7.39976402290073\\
0.0248000343418236	7.39382048212242\\
0.0248736249481791	7.3878945518611\\
0.0249472155545347	7.38198612806624\\
0.0250208061608903	7.37609510760673\\
0.0250943967672458	7.37022138826011\\
0.0251679873736014	7.36436486870193\\
0.0252415779799569	7.35852544849526\\
0.0253151685863125	7.35270302808034\\
0.0253887591926681	7.34689750876442\\
0.0254623497990236	7.34110879271169\\
0.0255359404053792	7.33533678293342\\
0.0256095310117347	7.32958138327819\\
0.0256831216180903	7.32384249842229\\
0.0257567122244459	7.31812003386022\\
0.0258303028308014	7.31241389589541\\
0.025903893437157	7.30672399163095\\
0.0259774840435125	7.30105022896055\\
0.0260510746498681	7.29539251655959\\
0.0261246652562236	7.28975076387631\\
0.0261982558625792	7.28412488112308\\
0.0262718464689348	7.27851477926786\\
0.0263454370752903	7.27292037002574\\
0.0264190276816459	7.26734156585058\\
0.0264926182880014	7.26177827992683\\
0.026566208894357	7.25623042616138\\
0.0266397995007126	7.2506979191756\\
0.0267133901070681	7.24518067429744\\
0.0267869807134237	7.23967860755366\\
0.0268605713197792	7.23419163566216\\
0.0269341619261348	7.22871967602441\\
0.0270077525324904	7.223262646718\\
0.0270813431388459	7.21782046648928\\
0.0271549337452015	7.21239305474609\\
0.027228524351557	7.2069803315506\\
0.0273021149579126	7.20158221761227\\
0.0273757055642682	7.19619863428085\\
0.0274492961706237	7.19082950353951\\
0.0275228867769793	7.18547474799808\\
0.0275964773833348	7.18013429088632\\
0.0276700679896904	7.17480805604735\\
0.027743658596046	7.16949596793112\\
0.0278172492024015	7.16419795158797\\
0.0278908398087571	7.15891393266229\\
0.0279644304151126	7.15364383738628\\
0.0280380210214682	7.14838759257374\\
0.0281116116278238	7.14314512561399\\
0.0281852022341793	7.13791636446585\\
0.0282587928405349	7.13270123765169\\
0.0283323834468904	7.12749967425157\\
0.028405974053246	7.12231160389748\\
0.0284795646596016	7.11713695676758\\
0.0285531552659571	7.11197566358059\\
0.0286267458723127	7.10682765559025\\
0.0287003364786682	7.10169286457976\\
0.0287739270850238	7.09657122285641\\
0.0288475176913793	7.09146266324622\\
0.0289211082977349	7.08636711908862\\
0.0289946989040905	7.08128452423127\\
0.029068289510446	7.0762148130249\\
0.0291418801168016	7.07115792031818\\
0.0292154707231571	7.06611378145276\\
0.0292890613295127	7.06108233225827\\
0.0293626519358683	7.05606350904741\\
0.0294362425422238	7.05105724861118\\
0.0295098331485794	7.046063488214\\
0.0295834237549349	7.0410821655891\\
0.0296570143612905	7.03611321893378\\
0.0297306049676461	7.03115658690484\\
0.0298041955740016	7.02621220861406\\
0.0298777861803572	7.02128002362368\\
0.0299513767867127	7.01635997194195\\
0.0300249673930683	7.01145199401882\\
0.0300985579994239	7.00655603074154\\
0.0301721486057794	7.00167202343043\\
0.030245739212135	6.99679991383467\\
0.0303193298184905	6.99193964412809\\
0.0303929204248461	6.98709115690508\\
0.0304665110312017	6.98225439517651\\
0.0305401016375572	6.97742930236574\\
0.0306136922439128	6.97261582230461\\
0.0306872828502683	6.96781389922954\\
0.0307608734566239	6.96302347777763\\
0.0308344640629795	6.95824450298287\\
0.030908054669335	6.95347692027231\\
0.0309816452756906	6.94872067546238\\
0.0310552358820461	6.94397571475512\\
0.0311288264884017	6.93924198473459\\
0.0312024170947573	6.93451943236323\\
0.0312760077011128	6.92980800497831\\
0.0313495983074684	6.9251076502884\\
0.0314231889138239	6.92041831636989\\
0.0314967795201795	6.91573995166355\\
0.0315703701265351	6.91107250497111\\
0.0316439607328906	6.90641592545192\\
0.0317175513392462	6.90177016261965\\
0.0317911419456017	6.89713516633892\\
0.0318647325519573	6.89251088682216\\
0.0319383231583129	6.88789727462633\\
0.0320119137646684	6.88329428064977\\
0.032085504371024	6.87870185612907\\
0.0321590949773795	6.87411995263596\\
0.0322326855837351	6.86954852207425\\
0.0323062761900907	6.8649875166768\\
0.0323798667964462	6.86043688900253\\
0.0324534574028018	6.85589659193345\\
0.0325270480091573	6.85136657867174\\
0.0326006386155129	6.84684680273687\\
0.0326742292218684	6.84233721796269\\
0.032747819828224	6.83783777849466\\
0.0328214104345796	6.83334843878701\\
0.0328950010409351	6.8288691536\\
0.0329685916472907	6.82439987799717\\
0.0330421822536462	6.81994056734263\\
0.0331157728600018	6.81549117729841\\
0.0331893634663574	6.81105166382178\\
0.0332629540727129	6.80662198316268\\
0.0333365446790685	6.80220209186107\\
0.033410135285424	6.79779194674444\\
0.0334837258917796	6.79339150492524\\
0.0335573164981352	6.78900072379837\\
0.0336309071044907	6.78461956103873\\
0.0337044977108463	6.78024797459877\\
0.0337780883172018	6.77588592270605\\
0.0338516789235574	6.77153336386086\\
0.033925269529913	6.76719025683384\\
0.0339988601362685	6.76285656066366\\
0.0340724507426241	6.75853223465467\\
0.0341460413489796	6.75421723837463\\
0.0342196319553352	6.74991153165243\\
0.0342932225616908	6.74561507457585\\
0.0343668131680463	6.74132782748935\\
0.0344404037744019	6.73704975099185\\
0.0345139943807574	6.73278080593458\\
0.034587584987113	6.72852095341893\\
0.0346611755934686	6.72427015479431\\
0.0347347661998241	6.72002837165603\\
0.0348083568061797	6.71579556584328\\
0.0348819474125352	6.71157169943699\\
0.0349555380188908	6.70735673475786\\
0.0350291286252464	6.7031506343643\\
0.0351027192316019	6.69895336105046\\
0.0351763098379575	6.69476487784423\\
0.035249900444313	6.69058514800531\\
0.0353234910506686	6.68641413502327\\
0.0353970816570242	6.68225180261562\\
0.0354706722633797	6.67809811472594\\
0.0355442628697353	6.673953035522\\
0.0356178534760908	6.66981652939388\\
0.0356914440824464	6.66568856095217\\
0.0357650346888019	6.66156909502615\\
0.0358386252951575	6.65745809666196\\
0.0359122159015131	6.65335553112085\\
0.0359858065078686	6.6492613638774\\
0.0360593971142242	6.6451755606178\\
0.0361329877205797	6.6410980872381\\
0.0362065783269353	6.63702890984252\\
0.0362801689332909	6.63296799474176\\
0.0363537595396464	6.6289153084513\\
0.036427350146002	6.62487081768976\\
0.0365009407523575	6.62083448937729\\
0.0365745313587131	6.61680629063388\\
0.0366481219650687	6.61278618877783\\
0.0367217125714242	6.6087741513241\\
0.0367953031777798	6.60477014598276\\
0.0368688937841353	6.60077414065741\\
0.0369424843904909	6.59678610344368\\
0.0370160749968465	6.59280600262766\\
0.037089665603202	6.5888338066844\\
0.0371632562095576	6.58486948427642\\
0.0372368468159131	6.58091300425221\\
0.0373104374222687	6.57696433564477\\
0.0373840280286243	6.57302344767018\\
0.0374576186349798	6.5690903097261\\
0.0375312092413354	6.5651648913904\\
0.0376047998476909	6.56124716241973\\
0.0376783904540465	6.55733709274813\\
0.0377519810604021	6.5534346524856\\
0.0378255716667576	6.54953981191681\\
0.0378991622731132	6.54565254149967\\
0.0379727528794687	6.54177281186402\\
0.0380463434858243	6.53790059381028\\
0.0381199340921799	6.53403585830818\\
0.0381935246985354	6.53017857649536\\
0.038267115304891	6.52632871967619\\
0.0383407059112465	6.52248625932041\\
0.0384142965176021	6.51865116706186\\
0.0384878871239577	6.51482341469729\\
0.0385614777303132	6.51100297418506\\
0.0386350683366688	6.50718981764389\\
0.0387086589430243	6.50338391735172\\
0.0387822495493799	6.49958524574442\\
0.0388558401557355	6.49579377541462\\
0.038929430762091	6.49200947911054\\
0.0390030213684466	6.48823232973481\\
0.0390766119748021	6.48446230034326\\
0.0391502025811577	6.48069936414385\\
0.0392237931875132	6.47694349449545\\
0.0392973837938688	6.47319466490675\\
0.0393709744002244	6.46945284903513\\
0.0394445650065799	6.46571802068554\\
0.0395181556129355	6.46199015380941\\
0.039591746219291	6.45826922250357\\
0.0396653368256466	6.45455520100915\\
0.0397389274320022	6.4508480637105\\
0.0398125180383577	6.44714778513418\\
0.0398861086447133	6.44345433994785\\
0.0399596992510688	6.43976770295927\\
0.0400332898574244	6.43608784911526\\
0.04010688046378	6.43241475350065\\
0.0401804710701355	6.42874839133733\\
0.0402540616764911	6.42508873798318\\
0.0403276522828466	6.42143576893111\\
0.0404012428892022	6.41778945980808\\
0.0404748334955578	6.41414978637411\\
0.0405484241019133	6.41051672452131\\
0.0406220147082689	6.40689025027295\\
0.0406956053146244	6.40327033978247\\
0.04076919592098	6.39965696933257\\
0.0408427865273356	6.39605011533427\\
0.0409163771336911	6.39244975432598\\
0.0409899677400467	6.38885586297257\\
0.0410635583464022	6.38526841806452\\
0.0411371489527578	6.38168739651694\\
0.0412107395591134	6.37811277536875\\
0.0412843301654689	6.37454453178175\\
0.0413579207718245	6.37098264303976\\
0.04143151137818	6.36742708654776\\
0.0415051019845356	6.36387783983102\\
0.0415786925908912	6.36033488053426\\
0.0416522831972467	6.35679818642078\\
0.0417258738036023	6.35326773537164\\
0.0417994644099578	6.34974350538484\\
0.0418730550163134	6.34622547457448\\
0.0419466456226689	6.34271362116995\\
0.0420202362290245	6.33920792351512\\
0.0420938268353801	6.33570836006755\\
0.0421674174417356	6.33221490939766\\
0.0422410080480912	6.32872755018801\\
0.0423145986544467	6.32524626123244\\
0.0423881892608023	6.32177102143536\\
0.0424617798671579	6.31830180981094\\
0.0425353704735134	6.31483860548239\\
0.042608961079869	6.31138138768115\\
0.0426825516862245	6.30793013574621\\
0.0427561422925801	6.30448482912332\\
0.0428297328989357	6.30104544736426\\
0.0429033235052912	6.29761197012616\\
0.0429769141116468	6.29418437717069\\
0.0430505047180023	6.29076264836343\\
0.0431240953243579	6.28734676367312\\
0.0431976859307135	6.28393670317095\\
0.043271276537069	6.28053244702989\\
0.0433448671434246	6.27713397552397\\
0.0434184577497801	6.27374126902761\\
0.0434920483561357	6.27035430801494\\
0.0435656389624913	6.26697307305913\\
0.0436392295688468	6.26359754483169\\
0.0437128201752024	6.26022770410185\\
0.0437864107815579	6.25686353173588\\
0.0438600013879135	6.25350500869644\\
0.0439335919942691	6.25015211604194\\
0.0440071826006246	6.24680483492588\\
0.0440807732069802	6.24346314659624\\
0.0441543638133357	6.24012703239485\\
0.0442279544196913	6.23679647375673\\
0.0443015450260469	6.2334714522095\\
0.0443751356324024	6.23015194937277\\
0.044448726238758	6.22683794695751\\
0.0445223168451135	6.22352942676546\\
0.0445959074514691	6.22022637068851\\
0.0446694980578247	6.21692876070814\\
0.0447430886641802	6.21363657889481\\
0.0448166792705358	6.21034980740735\\
0.0448902698768913	6.20706842849243\\
0.0449638604832469	6.20379242448395\\
0.0450374510896025	6.20052177780249\\
0.045111041695958	6.19725647095472\\
0.0451846323023136	6.19399648653286\\
0.0452582229086691	6.19074180721411\\
0.0453318135150247	6.1874924157601\\
0.0454054041213803	6.18424829501637\\
0.0454789947277358	6.18100942791176\\
0.0455525853340914	6.17777579745795\\
0.0456261759404469	6.17454738674887\\
0.0456997665468025	6.17132417896018\\
0.045773357153158	6.16810615734878\\
0.0458469477595136	6.16489330525224\\
0.0459205383658692	6.16168560608829\\
0.0459941289722247	6.15848304335434\\
0.0460677195785803	6.15528560062694\\
0.0461413101849358	6.1520932615613\\
0.0462149007912914	6.14890600989074\\
0.046288491397647	6.14572382942626\\
0.0463620820040025	6.14254670405598\\
0.0464356726103581	6.13937461774471\\
0.0465092632167136	6.13620755453343\\
0.0465828538230692	6.13304549853879\\
0.0466564444294248	6.12988843395269\\
0.0467300350357803	6.12673634504176\\
0.0468036256421359	6.1235892161469\\
0.0468772162484914	6.12044703168281\\
0.046950806854847	6.11730977613756\\
0.0470243974612026	6.11417743407207\\
0.0470979880675581	6.11104999011971\\
0.0471715786739137	6.1079274289858\\
0.0472451692802692	6.10480973544722\\
0.0473187598866248	6.1016968943519\\
0.0473923504929804	6.09858889061843\\
0.0474659410993359	6.0954857092356\\
0.0475395317056915	6.09238733526194\\
0.047613122312047	6.08929375382534\\
0.0476867129184026	6.08620495012259\\
0.0477603035247582	6.08312090941896\\
0.0478338941311137	6.08004161704778\\
0.0479074847374693	6.07696705841\\
0.0479810753438248	6.07389721897384\\
0.0480546659501804	6.07083208427428\\
0.048128256556536	6.06777163991274\\
0.0482018471628915	6.06471587155664\\
0.0482754377692471	6.06166476493896\\
0.0483490283756026	6.05861830585792\\
0.0484226189819582	6.05557648017651\\
0.0484962095883138	6.05253927382213\\
0.0485698001946693	6.0495066727862\\
0.0486433908010249	6.04647866312377\\
0.0487169814073804	6.04345523095312\\
0.048790572013736	6.04043636245542\\
0.0488641626200916	6.03742204387427\\
0.0489377532264471	6.03441226151543\\
0.0490113438328027	6.03140700174636\\
0.0490849344391582	6.02840625099589\\
0.0491585250455138	6.02540999575385\\
0.0492321156518694	6.02241822257068\\
0.0493057062582249	6.01943091805712\\
0.0493792968645805	6.01644806888378\\
0.049452887470936	6.01346966178084\\
0.0495264780772916	6.01049568353769\\
0.0496000686836471	6.00752612100253\\
0.0496736592900027	6.00456096108208\\
0.0497472498963583	6.00160019074121\\
0.0498208405027138	5.99864379700259\\
0.0498944311090694	5.99569176694635\\
0.0499680217154249	5.99274408770975\\
0.0500416123217805	5.98980074648684\\
0.0501152029281361	5.98686173052812\\
0.0501887935344916	5.98392702714022\\
0.0502623841408472	5.98099662368556\\
0.0503359747472027	5.97807050758204\\
0.0504095653535583	5.97514866630269\\
0.0504831559599139	5.97223108737537\\
0.0505567465662694	5.96931775838244\\
0.050630337172625	5.96640866696045\\
0.0507039277789805	5.96350380079982\\
0.0507775183853361	5.96060314764453\\
0.0508511089916917	5.9577066952918\\
0.0509246995980472	5.9548144315918\\
0.0509982902044028	5.95192634444733\\
0.0510718808107583	5.94904242181353\\
0.0511454714171139	5.94616265169756\\
0.0512190620234695	5.9432870221583\\
0.051292652629825	5.94041552130609\\
0.0513662432361806	5.9375481373024\\
0.0514398338425361	5.93468485835952\\
0.0515134244488917	5.93182567274033\\
0.0515870150552473	5.92897056875796\\
0.0516606056616028	5.92611953477552\\
0.0517341962679584	5.92327255920581\\
0.0518077868743139	5.92042963051106\\
0.0518813774806695	5.9175907372026\\
0.0519549680870251	5.91475586784066\\
0.0520285586933806	5.911925011034\\
0.0521021492997362	5.9090981554397\\
0.0521757399060917	5.90627528976289\\
0.0522493305124473	5.90345640275642\\
0.0523229211188029	5.90064148322066\\
0.0523965117251584	5.89783052000319\\
0.052470102331514	5.89502350199855\\
0.0525436929378695	5.89222041814797\\
0.0526172835442251	5.88942125743913\\
0.0526908741505806	5.88662600890585\\
0.0527644647569362	5.8838346616279\\
0.0528380553632918	5.88104720473069\\
0.0529116459696473	5.87826362738505\\
0.0529852365760029	5.87548391880694\\
0.0530588271823584	5.87270806825724\\
0.053132417788714	5.86993606504149\\
0.0532060083950696	5.86716789850961\\
0.0532795990014251	5.86440355805571\\
0.0533531896077807	5.86164303311779\\
0.0534267802141362	5.85888631317755\\
0.0535003708204918	5.8561333877601\\
0.0535739614268474	5.85338424643377\\
0.0536475520332029	5.85063887880982\\
0.0537211426395585	5.84789727454227\\
0.0537947332459141	5.84515942332758\\
0.0538683238522696	5.84242531490452\\
0.0539419144586252	5.83969493905384\\
0.0540155050649807	5.83696828559811\\
0.0540890956713363	5.83424534440147\\
0.0541626862776919	5.83152610536939\\
0.0542362768840474	5.82881055844847\\
0.054309867490403	5.8260986936262\\
0.0543834580967585	5.82339050093074\\
0.0544570487031141	5.82068597043071\\
0.0545306393094696	5.81798509223497\\
0.0546042299158252	5.81528785649238\\
0.0546778205221808	5.81259425339162\\
0.0547514111285363	5.80990427316096\\
0.0548250017348919	5.80721790606802\\
0.0548985923412474	5.80453514241962\\
0.054972182947603	5.80185597256151\\
0.0550457735539586	5.79918038687819\\
0.0551193641603141	5.7965083757927\\
0.0551929547666697	5.79383992976643\\
0.0552665453730252	5.79117503929887\\
0.0553401359793808	5.78851369492746\\
0.0554137265857364	5.78585588722735\\
0.0554873171920919	5.78320160681123\\
0.0555609077984475	5.78055084432909\\
0.055634498404803	5.77790359046807\\
0.0557080890111586	5.77525983595224\\
0.0557816796175142	5.7726195715424\\
0.0558552702238697	5.76998278803588\\
0.0559288608302253	5.76734947626639\\
0.0560024514365808	5.76471962710377\\
0.0560760420429364	5.76209323145385\\
0.0561496326492919	5.75947028025823\\
0.0562232232556475	5.7568507644941\\
0.0562968138620031	5.75423467517407\\
0.0563704044683586	5.75162200334596\\
0.0564439950747142	5.74901274009263\\
0.0565175856810697	5.7464068765318\\
0.0565911762874253	5.74380440381585\\
0.0566647668937809	5.74120531313168\\
0.0567383575001364	5.73860959570048\\
0.056811948106492	5.73601724277759\\
0.0568855387128475	5.7334282456523\\
0.0569591293192031	5.73084259564769\\
0.0570327199255587	5.72826028412045\\
0.0571063105319142	5.7256813024607\\
0.0571799011382698	5.72310564209185\\
0.0572534917446253	5.72053329447036\\
0.0573270823509809	5.71796425108564\\
0.0574006729573365	5.71539850345987\\
0.057474263563692	5.71283604314777\\
0.0575478541700476	5.71027686173652\\
0.0576214447764031	5.70772095084553\\
0.0576950353827587	5.70516830212633\\
0.0577686259891143	5.70261890726232\\
0.0578422165954698	5.70007275796873\\
0.0579158072018254	5.69752984599233\\
0.0579893978081809	5.69499016311138\\
0.0580629884145365	5.69245370113539\\
0.0581365790208921	5.68992045190501\\
0.0582101696272476	5.68739040729183\\
0.0582837602336032	5.68486355919829\\
0.0583573508399587	5.68233989955745\\
0.0584309414463143	5.67981942033287\\
0.0585045320526699	5.67730211351848\\
0.0585781226590254	5.67478797113838\\
0.058651713265381	5.67227698524671\\
0.0587253038717365	5.66976914792752\\
0.0587988944780921	5.66726445129459\\
0.0588724850844477	5.66476288749129\\
0.0589460756908032	5.66226444869042\\
0.0590196662971588	5.65976912709411\\
0.0590932569035143	5.65727691493362\\
0.0591668475098699	5.65478780446921\\
0.0592404381162255	5.65230178799001\\
0.059314028722581	5.64981885781388\\
0.0593876193289366	5.64733900628724\\
0.0594612099352921	5.64486222578495\\
0.0595348005416477	5.64238850871016\\
0.0596083911480033	5.63991784749417\\
0.0596819817543588	5.63745023459632\\
0.0597555723607144	5.63498566250378\\
0.0598291629670699	5.63252412373152\\
0.0599027535734255	5.63006561082206\\
0.059976344179781	5.62761011634542\\
0.0600499347861366	5.62515763289893\\
0.0601235253924922	5.62270815310714\\
0.0601971159988477	5.62026166962165\\
0.0602707066052033	5.617818175121\\
0.0603442972115588	5.61537766231054\\
0.0604178878179144	5.61294012392228\\
0.06049147842427	5.61050555271478\\
0.0605650690306255	5.608073941473\\
0.0606386596369811	5.6056452830082\\
0.0607122502433366	5.60321957015778\\
0.0607858408496922	5.60079679578518\\
0.0608594314560478	5.59837695277976\\
0.0609330220624033	5.59596003405662\\
0.0610066126687589	5.59354603255655\\
0.0610802032751144	5.59113494124585\\
0.06115379388147	5.58872675311624\\
0.0612273844878256	5.58632146118472\\
0.0613009750941811	5.58391905849346\\
0.0613745657005367	5.58151953810965\\
0.0614481563068922	5.57912289312543\\
0.0615217469132478	5.57672911665774\\
0.0615953375196034	5.57433820184819\\
0.0616689281259589	5.57195014186297\\
0.0617425187323145	5.56956492989273\\
0.06181610933867	5.56718255915242\\
0.0618896999450256	5.56480302288124\\
0.0619632905513812	5.56242631434249\\
0.0620368811577367	5.56005242682343\\
0.0621104717640923	5.55768135363523\\
0.0621840623704478	5.55531308811279\\
0.0622576529768034	5.55294762361469\\
0.062331243583159	5.55058495352303\\
0.0624048341895145	5.54822507124333\\
0.0624784247958701	5.54586797020445\\
0.0625520154022256	5.54351364385842\\
0.0626256060085812	5.54116208568039\\
0.0626991966149368	5.53881328916851\\
0.0627727872212923	5.53646724784378\\
0.0628463778276479	5.53412395525\\
0.0629199684340034	5.53178340495362\\
0.062993559040359	5.52944559054366\\
0.0630671496467145	5.52711050563158\\
0.0631407402530701	5.52477814385122\\
0.0632143308594257	5.52244849885863\\
0.0632879214657812	5.52012156433203\\
0.0633615120721368	5.51779733397168\\
0.0634351026784924	5.51547580149975\\
0.0635086932848479	5.51315696066029\\
0.0635822838912035	5.51084080521903\\
0.063655874497559	5.50852732896338\\
0.0637294651039146	5.50621652570227\\
0.0638030557102701	5.50390838926606\\
0.0638766463166257	5.50160291350644\\
0.0639502369229813	5.49930009229636\\
0.0640238275293368	5.49699991952988\\
0.0640974181356924	5.49470238912214\\
0.0641710087420479	5.49240749500918\\
0.0642445993484035	5.49011523114794\\
0.0643181899547591	5.48782559151607\\
0.0643917805611146	5.48553857011191\\
0.0644653711674702	5.48325416095436\\
0.0645389617738257	5.48097235808277\\
0.0646125523801813	5.47869315555691\\
0.0646861429865369	5.47641654745679\\
0.0647597335928924	5.47414252788264\\
0.064833324199248	5.47187109095478\\
0.0649069148056035	5.46960223081356\\
0.0649805054119591	5.46733594161922\\
0.0650540960183146	5.46507221755185\\
0.0651276866246702	5.46281105281128\\
0.0652012772310258	5.46055244161698\\
0.0652748678373813	5.45829637820798\\
0.0653484584437369	5.4560428568428\\
0.0654220490500925	5.45379187179933\\
0.065495639656448	5.45154341737477\\
0.0655692302628036	5.44929748788552\\
0.0656428208691591	5.44705407766712\\
0.0657164114755147	5.44481318107414\\
0.0657900020818703	5.44257479248011\\
0.0658635926882258	5.44033890627743\\
0.0659371832945814	5.43810551687728\\
0.0660107739009369	5.43587461870955\\
0.0660843645072925	5.43364620622274\\
0.0661579551136481	5.4314202738839\\
0.0662315457200036	5.42919681617852\\
0.0663051363263592	5.42697582761047\\
0.0663787269327147	5.42475730270189\\
0.0664523175390703	5.42254123599317\\
0.0665259081454259	5.42032762204279\\
0.0665994987517814	5.41811645542729\\
0.066673089358137	5.41590773074118\\
0.0667466799644925	5.41370144259687\\
0.0668202705708481	5.41149758562455\\
0.0668938611772037	5.40929615447218\\
0.0669674517835592	5.40709714380535\\
0.0670410423899148	5.40490054830722\\
0.0671146329962703	5.40270636267848\\
0.0671882236026259	5.4005145816372\\
0.0672618142089814	5.39832519991884\\
0.067335404815337	5.3961382122761\\
0.0674089954216926	5.39395361347888\\
0.0674825860280481	5.39177139831421\\
0.0675561766344037	5.38959156158616\\
0.0676297672407593	5.38741409811577\\
0.0677033578471148	5.38523900274097\\
0.0677769484534704	5.38306627031653\\
0.0678505390598259	5.38089589571395\\
0.0679241296661815	5.37872787382144\\
0.067997720272537	5.37656219954377\\
0.0680713108788926	5.37439886780229\\
0.0681449014852482	5.37223787353478\\
0.0682184920916037	5.37007921169543\\
0.0682920826979593	5.36792287725474\\
0.0683656733043148	5.36576886519946\\
0.0684392639106704	5.36361717053254\\
0.0685128545170259	5.36146778827301\\
0.0685864451233815	5.35932071345596\\
0.0686600357297371	5.35717594113245\\
0.0687336263360926	5.35503346636946\\
0.0688072169424482	5.35289328424977\\
0.0688808075488038	5.35075538987196\\
0.0689543981551593	5.3486197783503\\
0.0690279887615149	5.34648644481469\\
0.0691015793678704	5.34435538441062\\
0.069175169974226	5.34222659229904\\
0.0692487605805815	5.34010006365638\\
0.0693223511869371	5.33797579367442\\
0.0693959417932927	5.33585377756023\\
0.0694695323996482	5.33373401053614\\
0.0695431230060038	5.33161648783966\\
0.0696167136123593	5.32950120472338\\
0.0696903042187149	5.32738815645498\\
0.0697638948250705	5.3252773383171\\
0.069837485431426	5.32316874560729\\
0.0699110760377816	5.32106237363797\\
0.0699846666441371	5.31895821773636\\
0.0700582572504927	5.31685627324441\\
0.0701318478568483	5.31475653551874\\
0.0702054384632038	5.31265899993057\\
0.0702790290695594	5.31056366186568\\
0.0703526196759149	5.30847051672434\\
0.0704262102822705	5.30637955992123\\
0.0704998008886261	5.30429078688542\\
0.0705733914949816	5.30220419306026\\
0.0706469821013372	5.30011977390338\\
0.0707205727076927	5.29803752488656\\
0.0707941633140483	5.29595744149573\\
0.0708677539204039	5.29387951923089\\
0.0709413445267594	5.29180375360605\\
0.071014935133115	5.28973014014917\\
0.0710885257394705	5.28765867440211\\
0.0711621163458261	5.28558935192055\\
0.0712357069521817	5.28352216827399\\
0.0713092975585372	5.28145711904561\\
0.0713828881648928	5.27939419983228\\
0.0714564787712483	5.27733340624449\\
0.0715300693776039	5.27527473390626\\
0.0716036599839595	5.27321817845513\\
0.071677250590315	5.27116373554207\\
0.0717508411966706	5.26911140083145\\
0.0718244318030261	5.26706117000096\\
0.0718980224093817	5.26501303874158\\
0.0719716130157373	5.26296700275751\\
0.0720452036220928	5.26092305776612\\
0.0721187942284484	5.25888119949791\\
0.0721923848348039	5.25684142369641\\
0.0722659754411595	5.25480372611821\\
0.0723395660475151	5.25276810253281\\
0.0724131566538706	5.25073454872263\\
0.0724867472602262	5.24870306048296\\
0.0725603378665817	5.24667363362187\\
0.0726339284729373	5.24464626396018\\
0.0727075190792928	5.24262094733141\\
0.0727811096856484	5.24059767958172\\
0.072854700292004	5.23857645656987\\
0.0729282908983595	5.23655727416716\\
0.0730018815047151	5.23454012825739\\
0.0730754721110707	5.2325250147368\\
0.0731490627174262	5.23051192951399\\
0.0732226533237818	5.22850086850995\\
0.0732962439301373	5.22649182765794\\
0.0733698345364929	5.22448480290346\\
0.0734434251428484	5.22247979020421\\
0.073517015749204	5.22047678553003\\
0.0735906063555596	5.21847578486287\\
0.0736641969619151	5.2164767841967\\
0.0737377875682707	5.21447977953752\\
0.0738113781746262	5.21248476690327\\
0.0738849687809818	5.21049174232379\\
0.0739585593873374	5.20850070184079\\
0.0740321499936929	5.20651164150777\\
0.0741057406000485	5.20452455739002\\
0.074179331206404	5.20253944556451\\
0.0742529218127596	5.20055630211992\\
0.0743265124191152	5.19857512315653\\
0.0744001030254707	5.1965959047862\\
0.0744736936318263	5.19461864313232\\
0.0745472842381818	5.19264333432977\\
0.0746208748445374	5.19066997452488\\
0.074694465450893	5.18869855987537\\
0.0747680560572485	5.18672908655029\\
0.0748416466636041	5.18476155073002\\
0.0749152372699596	5.1827959486062\\
0.0749888278763152	5.18083227638169\\
0.0750624184826708	5.17887053027051\\
0.0751360090890263	5.17691070649781\\
0.0752095996953819	5.17495280129984\\
0.0752831903017374	5.17299681092389\\
0.075356780908093	5.17104273162823\\
0.0754303715144486	5.16909055968212\\
0.0755039621208041	5.16714029136571\\
0.0755775527271597	5.16519192297002\\
0.0756511433335152	5.16324545079692\\
0.0757247339398708	5.16130087115904\\
0.0757983245462264	5.15935818037978\\
0.0758719151525819	5.15741737479322\\
0.0759455057589375	5.15547845074413\\
0.076019096365293	5.15354140458786\\
0.0760926869716486	5.15160623269039\\
0.0761662775780041	5.1496729314282\\
0.0762398681843597	5.14774149718828\\
0.0763134587907153	5.14581192636809\\
0.0763870493970708	5.14388421537547\\
0.0764606400034264	5.14195836062869\\
0.076534230609782	5.1400343585563\\
0.0766078212161375	5.1381122055972\\
0.0766814118224931	5.13619189820052\\
0.0767550024288486	5.1342734328256\\
0.0768285930352042	5.13235680594197\\
0.0769021836415597	5.13044201402932\\
0.0769757742479153	5.1285290535774\\
0.0770493648542709	5.12661792108607\\
0.0771229554606264	5.12470861306517\\
0.077196546066982	5.12280112603455\\
0.0772701366733375	5.120895456524\\
0.0773437272796931	5.11899160107324\\
0.0774173178860487	5.11708955623183\\
0.0774909084924042	5.11518931855919\\
0.0775644990987598	5.11329088462453\\
0.0776380897051153	5.11139425100681\\
0.0777116803114709	5.10949941429473\\
0.0777852709178265	5.10760637108667\\
0.077858861524182	5.10571511799065\\
0.0779324521305376	5.10382565162433\\
0.0780060427368931	5.10193796861491\\
0.0780796333432487	5.10005206559917\\
0.0781532239496043	5.09816793922337\\
0.0782268145559598	5.09628558614325\\
0.0783004051623154	5.09440500302396\\
0.0783739957686709	5.09252618654009\\
0.0784475863750265	5.09064913337556\\
0.0785211769813821	5.08877384022363\\
0.0785947675877376	5.08690030378686\\
0.0786683581940932	5.08502852077705\\
0.0787419488004487	5.08315848791524\\
0.0788155394068043	5.08129020193164\\
0.0788891300131599	5.07942365956565\\
0.0789627206195154	5.07755885756574\\
0.079036311225871	5.07569579268952\\
0.0791099018322265	5.07383446170361\\
0.0791834924385821	5.07197486138368\\
0.0792570830449377	5.07011698851436\\
0.0793306736512932	5.06826083988926\\
0.0794042642576488	5.06640641231087\\
0.0794778548640043	5.06455370259061\\
0.0795514454703599	5.06270270754872\\
0.0796250360767154	5.06085342401429\\
0.079698626683071	5.05900584882516\\
0.0797722172894266	5.05715997882796\\
0.0798458078957821	5.05531581087802\\
0.0799193985021377	5.05347334183938\\
0.0799929891084933	5.05163256858472\\
0.0800665797148488	5.04979348799537\\
0.0801401703212044	5.04795609696122\\
0.0802137609275599	5.04612039238076\\
0.0802873515339155	5.044286371161\\
0.080360942140271	5.04245403021744\\
0.0804345327466266	5.04062336647406\\
0.0805081233529822	5.03879437686329\\
0.0805817139593377	5.03696705832594\\
0.0806553045656933	5.03514140781122\\
0.0807288951720489	5.03331742227668\\
0.0808024857784044	5.03149509868819\\
0.08087607638476	5.0296744340199\\
0.0809496669911155	5.02785542525422\\
0.0810232575974711	5.02603806938178\\
0.0810968482038266	5.02422236340142\\
0.0811704388101822	5.02240830432014\\
0.0812440294165378	5.02059588915306\\
0.0813176200228933	5.01878511492343\\
0.0813912106292489	5.01697597866258\\
0.0814648012356044	5.01516847740987\\
0.08153839184196	5.01336260821268\\
0.0816119824483156	5.01155836812641\\
0.0816855730546711	5.00975575421438\\
0.0817591636610267	5.00795476354788\\
0.0818327542673822	5.00615539320609\\
0.0819063448737378	5.00435764027605\\
0.0819799354800934	5.00256150185268\\
0.0820535260864489	5.0007669750387\\
0.0821271166928045	4.99897405694463\\
0.08220070729916	4.99718274468874\\
0.0822742979055156	4.99539303539705\\
0.0823478885118712	4.99360492620329\\
0.0824214791182267	4.99181841424886\\
0.0824950697245823	4.99003349668282\\
0.0825686603309378	4.98825017066186\\
0.0826422509372934	4.98646843335025\\
0.0827158415436489	4.98468828191987\\
0.0827894321500045	4.9829097135501\\
0.0828630227563601	4.98113272542787\\
0.0829366133627156	4.97935731474759\\
0.0830102039690712	4.97758347871113\\
0.0830837945754268	4.97581121452782\\
0.0831573851817823	4.97404051941437\\
0.0832309757881379	4.9722713905949\\
0.0833045663944934	4.97050382530088\\
0.083378157000849	4.96873782077113\\
0.0834517476072045	4.96697337425175\\
0.0835253382135601	4.96521048299613\\
0.0835989288199157	4.96344914426495\\
0.0836725194262712	4.96168935532607\\
0.0837461100326268	4.95993111345459\\
0.0838197006389823	4.95817441593278\\
0.0838932912453379	4.95641926005006\\
0.0839668818516935	4.95466564310299\\
0.084040472458049	4.95291356239523\\
0.0841140630644046	4.95116301523752\\
0.0841876536707601	4.94941399894765\\
0.0842612442771157	4.94766651085046\\
0.0843348348834713	4.94592054827777\\
0.0844084254898268	4.9441761085684\\
0.0844820160961824	4.94243318906812\\
0.0845556067025379	4.94069178712963\\
0.0846291973088935	4.93895190011255\\
0.0847027879152491	4.93721352538338\\
0.0847763785216046	4.93547666031547\\
0.0848499691279602	4.93374130228902\\
0.0849235597343157	4.93200744869105\\
0.0849971503406713	4.93027509691535\\
0.0850707409470269	4.9285442443625\\
0.0851443315533824	4.92681488843979\\
0.085217922159738	4.92508702656126\\
0.0852915127660935	4.92336065614764\\
0.0853651033724491	4.92163577462632\\
0.0854386939788047	4.91991237943136\\
0.0855122845851602	4.91819046800343\\
0.0855858751915158	4.91647003778981\\
0.0856594657978713	4.91475108624437\\
0.0857330564042269	4.91303361082754\\
0.0858066470105825	4.91131760900627\\
0.085880237616938	4.90960307825403\\
0.0859538282232936	4.9078900160508\\
0.0860274188296491	4.906178419883\\
0.0861010094360047	4.90446828724354\\
0.0861746000423603	4.90275961563171\\
0.0862481906487158	4.90105240255322\\
0.0863217812550714	4.89934664552019\\
0.0863953718614269	4.89764234205106\\
0.0864689624677825	4.89593948967062\\
0.0865425530741381	4.89423808591\\
0.0866161436804936	4.89253812830659\\
0.0866897342868492	4.89083961440408\\
0.0867633248932047	4.8891425417524\\
0.0868369154995603	4.88744690790772\\
0.0869105061059158	4.88575271043242\\
0.0869840967122714	4.88405994689505\\
0.087057687318627	4.88236861487037\\
0.0871312779249825	4.88067871193924\\
0.0872048685313381	4.87899023568868\\
0.0872784591376937	4.8773031837118\\
0.0873520497440492	4.87561755360781\\
0.0874256403504048	4.87393334298196\\
0.0874992309567603	4.87225054944558\\
0.0875728215631159	4.87056917061599\\
0.0876464121694714	4.86888920411654\\
0.087720002775827	4.86721064757655\\
0.0877935933821826	4.86553349863131\\
0.0878671839885381	4.86385775492205\\
0.0879407745948937	4.86218341409592\\
0.0880143652012492	4.86051047380599\\
0.0880879558076048	4.85883893171119\\
0.0881615464139604	4.85716878547635\\
0.0882351370203159	4.85550003277211\\
0.0883087276266715	4.85383267127496\\
0.088382318233027	4.85216669866717\\
0.0884559088393826	4.85050211263684\\
0.0885294994457382	4.84883891087778\\
0.0886030900520937	4.84717709108961\\
0.0886766806584493	4.84551665097763\\
0.0887502712648048	4.84385758825288\\
0.0888238618711604	4.84219990063208\\
0.088897452477516	4.84054358583762\\
0.0889710430838715	4.83888864159756\\
0.0890446336902271	4.83723506564557\\
0.0891182242965826	4.83558285572096\\
0.0891918149029382	4.83393200956862\\
0.0892654055092938	4.83228252493904\\
0.0893389961156493	4.83063439958825\\
0.0894125867220049	4.82898763127784\\
0.0894861773283604	4.82734221777492\\
0.089559767934716	4.82569815685209\\
0.0896333585410716	4.82405544628746\\
0.0897069491474271	4.8224140838646\\
0.0897805397537827	4.82077406737254\\
0.0898541303601382	4.81913539460573\\
0.0899277209664938	4.81749806336406\\
0.0900013115728494	4.8158620714528\\
0.0900749021792049	4.8142274166826\\
0.0901484927855605	4.81259409686949\\
0.090222083391916	4.81096210983483\\
0.0902956739982716	4.80933145340532\\
0.0903692646046271	4.80770212541297\\
0.0904428552109827	4.80607412369507\\
0.0905164458173383	4.80444744609421\\
0.0905900364236938	4.80282209045823\\
0.0906636270300494	4.80119805464021\\
0.090737217636405	4.79957533649845\\
0.0908108082427605	4.79795393389647\\
0.0908843988491161	4.79633384470299\\
0.0909579894554716	4.79471506679187\\
0.0910315800618272	4.79309759804217\\
0.0911051706681827	4.79148143633806\\
0.0911787612745383	4.78986657956886\\
0.0912523518808939	4.78825302562898\\
0.0913259424872494	4.78664077241793\\
0.091399533093605	4.78502981784029\\
0.0914731236999605	4.78342015980572\\
0.0915467143063161	4.78181179622889\\
0.0916203049126717	4.78020472502952\\
0.0916938955190272	4.77859894413234\\
0.0917674861253828	4.77699445146707\\
0.0918410767317383	4.77539124496839\\
0.0919146673380939	4.77378932257599\\
0.0919882579444495	4.77218868223445\\
0.092061848550805	4.77058932189332\\
0.0921354391571606	4.76899123950705\\
0.0922090297635161	4.767394433035\\
0.0922826203698717	4.76579890044141\\
0.0923562109762273	4.76420463969537\\
0.0924298015825828	4.76261164877085\\
0.0925033921889384	4.76101992564665\\
0.0925769827952939	4.75942946830637\\
0.0926505734016495	4.75784027473845\\
0.0927241640080051	4.75625234293609\\
0.0927977546143606	4.7546656708973\\
0.0928713452207162	4.75308025662482\\
0.0929449358270717	4.75149609812616\\
0.0930185264334273	4.74991319341354\\
0.0930921170397829	4.7483315405039\\
0.0931657076461384	4.7467511374189\\
0.093239298252494	4.74517198218486\\
0.0933128888588495	4.7435940728328\\
0.0933864794652051	4.74201740739837\\
0.0934600700715607	4.74044198392187\\
0.0935336606779162	4.73886780044823\\
0.0936072512842718	4.73729485502701\\
0.0936808418906273	4.73572314571233\\
0.0937544324969829	4.73415267056292\\
0.0938280231033384	4.73258342764209\\
0.093901613709694	4.73101541501767\\
0.0939752043160496	4.72944863076206\\
0.0940487949224051	4.72788307295218\\
0.0941223855287607	4.72631873966946\\
0.0941959761351163	4.72475562899981\\
0.0942695667414718	4.72319373903367\\
0.0943431573478274	4.72163306786591\\
0.0944167479541829	4.72007361359587\\
0.0944903385605385	4.71851537432733\\
0.094563929166894	4.7169583481685\\
0.0946375197732496	4.71540253323201\\
0.0947111103796052	4.71384792763489\\
0.0947847009859607	4.71229452949854\\
0.0948582915923163	4.71074233694877\\
0.0949318821986718	4.70919134811571\\
0.0950054728050274	4.70764156113386\\
0.095079063411383	4.70609297414205\\
0.0951526540177385	4.70454558528343\\
0.0952262446240941	4.70299939270545\\
0.0952998352304496	4.70145439455986\\
0.0953734258368052	4.6999105890027\\
0.0954470164431608	4.69836797419425\\
0.0955206070495163	4.69682654829907\\
0.0955941976558719	4.69528630948594\\
0.0956677882622274	4.69374725592788\\
0.095741378868583	4.69220938580213\\
0.0958149694749385	4.69067269729011\\
0.0958885600812941	4.68913718857745\\
0.0959621506876497	4.68760285785394\\
0.0960357412940052	4.68606970331355\\
0.0961093319003608	4.68453772315439\\
0.0961829225067164	4.6830069155787\\
0.0962565131130719	4.68147727879285\\
0.0963301037194275	4.67994881100734\\
0.096403694325783	4.67842151043675\\
0.0964772849321386	4.67689537529974\\
0.0965508755384941	4.67537040381907\\
0.0966244661448497	4.67384659422155\\
0.0966980567512053	4.67232394473803\\
0.0967716473575608	4.67080245360341\\
0.0968452379639164	4.66928211905662\\
0.0969188285702719	4.66776293934058\\
0.0969924191766275	4.66624491270224\\
0.0970660097829831	4.66472803739251\\
0.0971396003893386	4.66321231166631\\
0.0972131909956942	4.66169773378249\\
0.0972867816020498	4.66018430200388\\
0.0973603722084053	4.65867201459723\\
0.0974339628147609	4.65716086983323\\
0.0975075534211164	4.6556508659865\\
0.097581144027472	4.65414200133553\\
0.0976547346338276	4.65263427416273\\
0.0977283252401831	4.65112768275438\\
0.0978019158465387	4.64962222540065\\
0.0978755064528942	4.64811790039554\\
0.0979490970592498	4.64661470603692\\
0.0980226876656053	4.64511264062647\\
0.0980962782719609	4.64361170246972\\
0.0981698688783165	4.642111889876\\
0.098243459484672	4.64061320115844\\
0.0983170500910276	4.63911563463396\\
0.0983906406973832	4.63761918862325\\
0.0984642313037387	4.63612386145079\\
0.0985378219100943	4.6346296514448\\
0.0986114125164498	4.63313655693723\\
0.0986850031228054	4.63164457626378\\
0.0987585937291609	4.63015370776389\\
0.0988321843355165	4.62866394978067\\
0.0989057749418721	4.62717530066095\\
0.0989793655482276	4.62568775875526\\
0.0990529561545832	4.62420132241779\\
0.0991265467609387	4.62271599000641\\
0.0992001373672943	4.62123175988264\\
0.0992737279736499	4.61974863041163\\
0.0993473185800054	4.61826659996219\\
0.099420909186361	4.61678566690674\\
0.0994944997927165	4.61530582962132\\
0.0995680903990721	4.61382708648557\\
0.0996416810054277	4.6123494358827\\
0.0997152716117832	4.61087287619954\\
0.0997888622181388	4.60939740582646\\
0.0998624528244943	4.6079230231574\\
0.0999360434308499	4.60644972658986\\
0.100009634037205	4.60497751452485\\
0.100083224643561	4.60350638536695\\
0.100156815249917	4.60203633752421\\
0.100230405856272	4.60056736940823\\
0.100303996462628	4.59909947943408\\
0.100377587068983	4.59763266602033\\
0.100451177675339	4.59616692758902\\
0.100524768281694	4.59470226256567\\
0.10059835888805	4.59323866937924\\
0.100671949494405	4.59177614646215\\
0.100745540100761	4.59031469225024\\
0.100819130707117	4.5888543051828\\
0.100892721313472	4.58739498370251\\
0.100966311919828	4.58593672625548\\
0.101039902526183	4.5844795312912\\
0.101113493132539	4.58302339726255\\
0.101187083738894	4.5815683226258\\
0.10126067434525	4.58011430584056\\
0.101334264951606	4.57866134536983\\
0.101407855557961	4.57720943967993\\
0.101481446164317	4.57575858724054\\
0.101555036770672	4.57430878652464\\
0.101628627377028	4.57286003600856\\
0.101702217983383	4.57141233417191\\
0.101775808589739	4.56996567949762\\
0.101849399196094	4.56852007047191\\
0.10192298980245	4.56707550558426\\
0.101996580408806	4.56563198332744\\
0.102070171015161	4.56418950219748\\
0.102143761621517	4.56274806069364\\
0.102217352227872	4.56130765731845\\
0.102290942834228	4.55986829057767\\
0.102364533440583	4.55842995898026\\
0.102438124046939	4.55699266103841\\
0.102511714653294	4.55555639526753\\
0.10258530525965	4.5541211601862\\
0.102658895866006	4.55268695431621\\
0.102732486472361	4.5512537761825\\
0.102806077078717	4.54982162431322\\
0.102879667685072	4.54839049723963\\
0.102953258291428	4.54696039349618\\
0.103026848897783	4.54553131162044\\
0.103100439504139	4.54410325015313\\
0.103174030110495	4.54267620763807\\
0.10324762071685	4.54125018262222\\
0.103321211323206	4.53982517365563\\
0.103394801929561	4.53840117929145\\
0.103468392535917	4.53697819808592\\
0.103541983142272	4.53555622859836\\
0.103615573748628	4.53413526939117\\
0.103689164354983	4.53271531902978\\
0.103762754961339	4.53129637608271\\
0.103836345567695	4.52987843912151\\
0.10390993617405	4.52846150672077\\
0.103983526780406	4.52704557745809\\
0.104057117386761	4.52563064991411\\
0.104130707993117	4.52421672267246\\
0.104204298599472	4.52280379431981\\
0.104277889205828	4.52139186344578\\
0.104351479812183	4.519980928643\\
0.104425070418539	4.51857098850706\\
0.104498661024895	4.51716204163653\\
0.10457225163125	4.51575408663294\\
0.104645842237606	4.51434712210077\\
0.104719432843961	4.51294114664744\\
0.104793023450317	4.5115361588833\\
0.104866614056672	4.51013215742164\\
0.104940204663028	4.50872914087866\\
0.105013795269384	4.50732710787347\\
0.105087385875739	4.50592605702808\\
0.105160976482095	4.50452598696741\\
0.10523456708845	4.50312689631923\\
0.105308157694806	4.50172878371424\\
0.105381748301161	4.50033164778596\\
0.105455338907517	4.4989354871708\\
0.105528929513872	4.49754030050801\\
0.105602520120228	4.4961460864397\\
0.105676110726584	4.4947528436108\\
0.105749701332939	4.49336057066909\\
0.105823291939295	4.49196926626516\\
0.10589688254565	4.49057892905241\\
0.105970473152006	4.48918955768705\\
0.106044063758361	4.4878011508281\\
0.106117654364717	4.48641370713735\\
0.106191244971072	4.4850272252794\\
0.106264835577428	4.4836417039216\\
0.106338426183784	4.48225714173408\\
0.106412016790139	4.48087353738972\\
0.106485607396495	4.47949088956417\\
0.10655919800285	4.47810919693582\\
0.106632788609206	4.47672845818578\\
0.106706379215561	4.4753486719979\\
0.106779969821917	4.47396983705876\\
0.106853560428272	4.47259195205766\\
0.106927151034628	4.47121501568658\\
0.107000741640984	4.46983902664021\\
0.107074332247339	4.46846398361595\\
0.107147922853695	4.46708988531388\\
0.10722151346005	4.46571673043673\\
0.107295104066406	4.46434451768993\\
0.107368694672761	4.46297324578157\\
0.107442285279117	4.46160291342238\\
0.107515875885473	4.46023351932574\\
0.107589466491828	4.45886506220769\\
0.107663057098184	4.45749754078689\\
0.107736647704539	4.45613095378463\\
0.107810238310895	4.45476529992481\\
0.10788382891725	4.45340057793395\\
0.107957419523606	4.45203678654118\\
0.108031010129961	4.45067392447822\\
0.108104600736317	4.44931199047939\\
0.108178191342673	4.44795098328158\\
0.108251781949028	4.44659090162427\\
0.108325372555384	4.4452317442495\\
0.108398963161739	4.44387350990188\\
0.108472553768095	4.44251619732858\\
0.10854614437445	4.4411598052793\\
0.108619734980806	4.43980433250631\\
0.108693325587161	4.43844977776438\\
0.108766916193517	4.43709613981085\\
0.108840506799873	4.43574341740554\\
0.108914097406228	4.43439160931082\\
0.108987688012584	4.43304071429154\\
0.109061278618939	4.43169073111508\\
0.109134869225295	4.43034165855128\\
0.10920845983165	4.42899349537249\\
0.109282050438006	4.42764624035354\\
0.109355641044362	4.42629989227173\\
0.109429231650717	4.42495444990683\\
0.109502822257073	4.42360991204107\\
0.109576412863428	4.42226627745912\\
0.109650003469784	4.42092354494813\\
0.109723594076139	4.41958171329766\\
0.109797184682495	4.41824078129973\\
0.10987077528885	4.41690074774876\\
0.109944365895206	4.41556161144162\\
0.110017956501562	4.41422337117757\\
0.110091547107917	4.4128860257583\\
0.110165137714273	4.41154957398788\\
0.110238728320628	4.41021401467281\\
0.110312318926984	4.40887934662195\\
0.110385909533339	4.40754556864654\\
0.110459500139695	4.40621267956022\\
0.11053309074605	4.40488067817898\\
0.110606681352406	4.40354956332119\\
0.110680271958762	4.40221933380757\\
0.110753862565117	4.40088998846119\\
0.110827453171473	4.39956152610746\\
0.110901043777828	4.39823394557415\\
0.110974634384184	4.39690724569134\\
0.111048224990539	4.39558142529144\\
0.111121815596895	4.3942564832092\\
0.111195406203251	4.39293241828166\\
0.111268996809606	4.39160922934818\\
0.111342587415962	4.39028691525043\\
0.111416178022317	4.38896547483235\\
0.111489768628673	4.3876449069402\\
0.111563359235028	4.38632521042251\\
0.111636949841384	4.38500638413008\\
0.111710540447739	4.38368842691599\\
0.111784131054095	4.3823713376356\\
0.111857721660451	4.3810551151465\\
0.111931312266806	4.37973975830856\\
0.112004902873162	4.37842526598388\\
0.112078493479517	4.37711163703682\\
0.112152084085873	4.37579887033396\\
0.112225674692228	4.37448696474412\\
0.112299265298584	4.37317591913834\\
0.112372855904939	4.37186573238988\\
0.112446446511295	4.37055640337421\\
0.112520037117651	4.36924793096902\\
0.112593627724006	4.36794031405418\\
0.112667218330362	4.36663355151177\\
0.112740808936717	4.36532764222607\\
0.112814399543073	4.36402258508351\\
0.112887990149428	4.36271837897274\\
0.112961580755784	4.36141502278455\\
0.113035171362139	4.36011251541191\\
0.113108761968495	4.35881085574995\\
0.113182352574851	4.35751004269596\\
0.113255943181206	4.35621007514938\\
0.113329533787562	4.35491095201179\\
0.113403124393917	4.35361267218691\\
0.113476715000273	4.35231523458059\\
0.113550305606628	4.35101863810082\\
0.113623896212984	4.3497228816577\\
0.11369748681934	4.34842796416345\\
0.113771077425695	4.34713388453241\\
0.113844668032051	4.34584064168101\\
0.113918258638406	4.3445482345278\\
0.113991849244762	4.3432566619934\\
0.114065439851117	4.34196592300056\\
0.114139030457473	4.34067601647406\\
0.114212621063828	4.33938694134081\\
0.114286211670184	4.33809869652977\\
0.11435980227654	4.33681128097196\\
0.114433392882895	4.33552469360047\\
0.114506983489251	4.33423893335047\\
0.114580574095606	4.33295399915914\\
0.114654164701962	4.33166988996575\\
0.114727755308317	4.33038660471159\\
0.114801345914673	4.32910414233998\\
0.114874936521028	4.32782250179628\\
0.114948527127384	4.32654168202788\\
0.11502211773374	4.32526168198419\\
0.115095708340095	4.32398250061663\\
0.115169298946451	4.32270413687863\\
0.115242889552806	4.32142658972564\\
0.115316480159162	4.3201498581151\\
0.115390070765517	4.31887394100643\\
0.115463661371873	4.31759883736108\\
0.115537251978229	4.31632454614243\\
0.115610842584584	4.3150510663159\\
0.11568443319094	4.31377839684884\\
0.115758023797295	4.31250653671059\\
0.115831614403651	4.31123548487244\\
0.115905205010006	4.30996524030767\\
0.115978795616362	4.30869580199149\\
0.116052386222717	4.30742716890106\\
0.116125976829073	4.3061593400155\\
0.116199567435429	4.30489231431586\\
0.116273158041784	4.30362609078512\\
0.11634674864814	4.3023606684082\\
0.116420339254495	4.30109604617194\\
0.116493929860851	4.29983222306512\\
0.116567520467206	4.2985691980784\\
0.116641111073562	4.29730697020438\\
0.116714701679917	4.29604553843755\\
0.116788292286273	4.29478490177432\\
0.116861882892629	4.29352505921298\\
0.116935473498984	4.29226600975371\\
0.11700906410534	4.29100775239859\\
0.117082654711695	4.28975028615157\\
0.117156245318051	4.28849361001848\\
0.117229835924406	4.28723772300704\\
0.117303426530762	4.28598262412682\\
0.117377017137117	4.28472831238925\\
0.117450607743473	4.28347478680763\\
0.117524198349829	4.28222204639712\\
0.117597788956184	4.2809700901747\\
0.11767137956254	4.27971891715923\\
0.117744970168895	4.2784685263714\\
0.117818560775251	4.27721891683371\\
0.117892151381606	4.27597008757053\\
0.117965741987962	4.27472203760803\\
0.118039332594318	4.27347476597422\\
0.118112923200673	4.27222827169891\\
0.118186513807029	4.27098255381373\\
0.118260104413384	4.26973761135212\\
0.11833369501974	4.26849344334932\\
0.118407285626095	4.26725004884237\\
0.118480876232451	4.26600742687012\\
0.118554466838806	4.26476557647319\\
0.118628057445162	4.26352449669399\\
0.118701648051518	4.26228418657672\\
0.118775238657873	4.26104464516735\\
0.118848829264229	4.25980587151363\\
0.118922419870584	4.25856786466506\\
0.11899601047694	4.25733062367293\\
0.119069601083295	4.25609414759027\\
0.119143191689651	4.25485843547187\\
0.119216782296007	4.25362348637428\\
0.119290372902362	4.25238929935579\\
0.119363963508718	4.25115587347642\\
0.119437554115073	4.24992320779796\\
0.119511144721429	4.24869130138389\\
0.119584735327784	4.24746015329946\\
0.11965832593414	4.24622976261163\\
0.119731916540495	4.24500012838907\\
0.119805507146851	4.24377124970217\\
0.119879097753207	4.24254312562305\\
0.119952688359562	4.24131575522552\\
0.120026278965918	4.24008913758511\\
0.120099869572273	4.23886327177904\\
0.120173460178629	4.23763815688621\\
0.120247050784984	4.23641379198724\\
0.12032064139134	4.23519017616443\\
0.120394231997695	4.23396730850176\\
0.120467822604051	4.23274518808487\\
0.120541413210407	4.23152381400111\\
0.120615003816762	4.23030318533948\\
0.120688594423118	4.22908330119065\\
0.120762185029473	4.22786416064696\\
0.120835775635829	4.22664576280239\\
0.120909366242184	4.2254281067526\\
0.12098295684854	4.22421119159489\\
0.121056547454895	4.2229950164282\\
0.121130138061251	4.22177958035311\\
0.121203728667607	4.22056488247186\\
0.121277319273962	4.21935092188831\\
0.121350909880318	4.21813769770794\\
0.121424500486673	4.21692520903789\\
0.121498091093029	4.21571345498688\\
0.121571681699384	4.21450243466529\\
0.12164527230574	4.21329214718509\\
0.121718862912096	4.21208259165987\\
0.121792453518451	4.21087376720481\\
0.121866044124807	4.20966567293673\\
0.121939634731162	4.20845830797402\\
0.122013225337518	4.20725167143666\\
0.122086815943873	4.20604576244625\\
0.122160406550229	4.20484058012596\\
0.122233997156584	4.20363612360055\\
0.12230758776294	4.20243239199635\\
0.122381178369296	4.20122938444129\\
0.122454768975651	4.20002710006483\\
0.122528359582007	4.19882553799805\\
0.122601950188362	4.19762469737357\\
0.122675540794718	4.19642457732555\\
0.122749131401073	4.19522517698976\\
0.122822722007429	4.19402649550347\\
0.122896312613784	4.19282853200554\\
0.12296990322014	4.19163128563635\\
0.123043493826496	4.19043475553785\\
0.123117084432851	4.18923894085349\\
0.123190675039207	4.1880438407283\\
0.123264265645562	4.18684945430881\\
0.123337856251918	4.18565578074308\\
0.123411446858273	4.18446281918072\\
0.123485037464629	4.18327056877284\\
0.123558628070985	4.18207902867206\\
0.12363221867734	4.18088819803253\\
0.123705809283696	4.17969807600991\\
0.123779399890051	4.17850866176135\\
0.123852990496407	4.17731995444553\\
0.123926581102762	4.1761319532226\\
0.124000171709118	4.17494465725422\\
0.124073762315473	4.17375806570354\\
0.124147352921829	4.1725721777352\\
0.124220943528185	4.17138699251534\\
0.12429453413454	4.17020250921154\\
0.124368124740896	4.1690187269929\\
0.124441715347251	4.16783564502998\\
0.124515305953607	4.1666532624948\\
0.124588896559962	4.16547157856087\\
0.124662487166318	4.16429059240314\\
0.124736077772673	4.16311030319804\\
0.124809668379029	4.16193071012344\\
0.124883258985385	4.16075181235869\\
0.12495684959174	4.15957360908456\\
0.125030440198096	4.15839609948328\\
0.125104030804451	4.15721928273853\\
0.125177621410807	4.15604315803542\\
0.125251212017162	4.1548677245605\\
0.125324802623518	4.15369298150176\\
0.125398393229874	4.15251892804862\\
0.125471983836229	4.15134556339191\\
0.125545574442585	4.15017288672389\\
0.12561916504894	4.14900089723826\\
0.125692755655296	4.14782959413011\\
0.125766346261651	4.14665897659596\\
0.125839936868007	4.14548904383373\\
0.125913527474362	4.14431979504275\\
0.125987118080718	4.14315122942377\\
0.126060708687074	4.1419833461789\\
0.126134299293429	4.14081614451169\\
0.126207889899785	4.13964962362706\\
0.12628148050614	4.13848378273133\\
0.126355071112496	4.13731862103219\\
0.126428661718851	4.13615413773874\\
0.126502252325207	4.13499033206144\\
0.126575842931562	4.13382720321214\\
0.126649433537918	4.13266475040406\\
0.126723024144274	4.13150297285179\\
0.126796614750629	4.13034186977128\\
0.126870205356985	4.12918144037986\\
0.12694379596334	4.12802168389622\\
0.127017386569696	4.12686259954039\\
0.127090977176051	4.12570418653378\\
0.127164567782407	4.12454644409914\\
0.127238158388762	4.12338937146056\\
0.127311748995118	4.12223296784349\\
0.127385339601474	4.12107723247472\\
0.127458930207829	4.11992216458238\\
0.127532520814185	4.11876776339593\\
0.12760611142054	4.11761402814617\\
0.127679702026896	4.11646095806522\\
0.127753292633251	4.11530855238655\\
0.127826883239607	4.11415681034493\\
0.127900473845963	4.11300573117647\\
0.127974064452318	4.11185531411857\\
0.128047655058674	4.11070555840999\\
0.128121245665029	4.10955646329076\\
0.128194836271385	4.10840802800224\\
0.12826842687774	4.1072602517871\\
0.128342017484096	4.10611313388929\\
0.128415608090451	4.10496667355409\\
0.128489198696807	4.10382087002805\\
0.128562789303163	4.10267572255903\\
0.128636379909518	4.10153123039618\\
0.128709970515874	4.10038739278994\\
0.128783561122229	4.09924420899202\\
0.128857151728585	4.09810167825544\\
0.12893074233494	4.09695979983447\\
0.129004332941296	4.09581857298467\\
0.129077923547651	4.09467799696288\\
0.129151514154007	4.09353807102721\\
0.129225104760363	4.09239879443702\\
0.129298695366718	4.09126016645295\\
0.129372285973074	4.0901221863369\\
0.129445876579429	4.08898485335202\\
0.129519467185785	4.08784816676275\\
0.12959305779214	4.08671212583473\\
0.129666648398496	4.08557672983489\\
0.129740239004852	4.0844419780314\\
0.129813829611207	4.08330786969367\\
0.129887420217563	4.08217440409235\\
0.129961010823918	4.08104158049933\\
0.130034601430274	4.07990939818775\\
0.130108192036629	4.07877785643196\\
0.130181782642985	4.07764695450757\\
0.13025537324934	4.07651669169139\\
0.130328963855696	4.07538706726147\\
0.130402554462052	4.07425808049709\\
0.130476145068407	4.07312973067873\\
0.130549735674763	4.07200201708809\\
0.130623326281118	4.07087493900811\\
0.130696916887474	4.06974849572291\\
0.130770507493829	4.06862268651784\\
0.130844098100185	4.06749751067944\\
0.13091768870654	4.06637296749547\\
0.130991279312896	4.06524905625488\\
0.131064869919252	4.06412577624782\\
0.131138460525607	4.06300312676563\\
0.131212051131963	4.06188110710086\\
0.131285641738318	4.06075971654723\\
0.131359232344674	4.05963895439966\\
0.131432822951029	4.05851881995425\\
0.131506413557385	4.05739931250828\\
0.131580004163741	4.05628043136022\\
0.131653594770096	4.0551621758097\\
0.131727185376452	4.05404454515754\\
0.131800775982807	4.05292753870572\\
0.131874366589163	4.05181115575739\\
0.131947957195518	4.05069539561688\\
0.132021547801874	4.04958025758966\\
0.132095138408229	4.04846574098238\\
0.132168729014585	4.04735184510285\\
0.132242319620941	4.04623856926002\\
0.132315910227296	4.04512591276401\\
0.132389500833652	4.04401387492608\\
0.132463091440007	4.04290245505863\\
0.132536682046363	4.04179165247523\\
0.132610272652718	4.04068146649057\\
0.132683863259074	4.03957189642051\\
0.132757453865429	4.038462941582\\
0.132831044471785	4.03735460129318\\
0.132904635078141	4.03624687487328\\
0.132978225684496	4.03513976164268\\
0.133051816290852	4.0340332609229\\
0.133125406897207	4.03292737203655\\
0.133198997503563	4.0318220943074\\
0.133272588109918	4.03071742706031\\
0.133346178716274	4.02961336962129\\
0.13341976932263	4.02850992131744\\
0.133493359928985	4.02740708147698\\
0.133566950535341	4.02630484942924\\
0.133640541141696	4.02520322450466\\
0.133714131748052	4.0241022060348\\
0.133787722354407	4.02300179335229\\
0.133861312960763	4.0219019857909\\
0.133934903567118	4.02080278268546\\
0.134008494173474	4.01970418337193\\
0.13408208477983	4.01860618718733\\
0.134155675386185	4.01750879346981\\
0.134229265992541	4.01641200155859\\
0.134302856598896	4.01531581079396\\
0.134376447205252	4.01422022051731\\
0.134450037811607	4.01312523007113\\
0.134523628417963	4.01203083879895\\
0.134597219024318	4.01093704604541\\
0.134670809630674	4.00984385115621\\
0.13474440023703	4.00875125347812\\
0.134817990843385	4.00765925235899\\
0.134891581449741	4.00656784714773\\
0.134965172056096	4.00547703719432\\
0.135038762662452	4.0043868218498\\
0.135112353268807	4.00329720046627\\
0.135185943875163	4.00220817239689\\
0.135259534481519	4.00111973699588\\
0.135333125087874	4.0000318936185\\
0.13540671569423	3.99894464162108\\
0.135480306300585	3.99785798036099\\
0.135553896906941	3.99677190919664\\
0.135627487513296	3.99568642748749\\
0.135701078119652	3.99460153459406\\
0.135774668726007	3.99351722987789\\
0.135848259332363	3.99243351270155\\
0.135921849938719	3.99135038242866\\
0.135995440545074	3.99026783842388\\
0.13606903115143	3.98918588005289\\
0.136142621757785	3.9881045066824\\
0.136216212364141	3.98702371768015\\
0.136289802970496	3.98594351241489\\
0.136363393576852	3.98486389025642\\
0.136436984183207	3.98378485057554\\
0.136510574789563	3.98270639274407\\
0.136584165395919	3.98162851613485\\
0.136657756002274	3.98055122012173\\
0.13673134660863	3.97947450407957\\
0.136804937214985	3.97839836738425\\
0.136878527821341	3.97732280941265\\
0.136952118427696	3.97624782954264\\
0.137025709034052	3.97517342715312\\
0.137099299640407	3.97409960162396\\
0.137172890246763	3.97302635233607\\
0.137246480853119	3.97195367867131\\
0.137320071459474	3.97088158001256\\
0.13739366206583	3.9698100557437\\
0.137467252672185	3.96873910524956\\
0.137540843278541	3.96766872791602\\
0.137614433884896	3.96659892312988\\
0.137688024491252	3.96552969027896\\
0.137761615097608	3.96446102875207\\
0.137835205703963	3.96339293793896\\
0.137908796310319	3.96232541723041\\
0.137982386916674	3.96125846601812\\
0.13805597752303	3.9601920836948\\
0.138129568129385	3.95912626965412\\
0.138203158735741	3.95806102329072\\
0.138276749342096	3.95699634400021\\
0.138350339948452	3.95593223117915\\
0.138423930554808	3.95486868422508\\
0.138497521161163	3.95380570253649\\
0.138571111767519	3.95274328551284\\
0.138644702373874	3.95168143255452\\
0.13871829298023	3.95062014306292\\
0.138791883586585	3.94955941644034\\
0.138865474192941	3.94849925209004\\
0.138939064799296	3.94743964941625\\
0.139012655405652	3.94638060782412\\
0.139086246012008	3.94532212671976\\
0.139159836618363	3.94426420551023\\
0.139233427224719	3.94320684360349\\
0.139307017831074	3.9421500404085\\
0.13938060843743	3.94109379533509\\
0.139454199043785	3.94003810779409\\
0.139527789650141	3.93898297719721\\
0.139601380256497	3.93792840295711\\
0.139674970862852	3.93687438448739\\
0.139748561469208	3.93582092120257\\
0.139822152075563	3.93476801251808\\
0.139895742681919	3.93371565785028\\
0.139969333288274	3.93266385661647\\
0.14004292389463	3.93161260823484\\
0.140116514500985	3.93056191212452\\
0.140190105107341	3.92951176770554\\
0.140263695713697	3.92846217439885\\
0.140337286320052	3.9274131316263\\
0.140410876926408	3.92636463881068\\
0.140484467532763	3.92531669537565\\
0.140558058139119	3.92426930074579\\
0.140631648745474	3.9232224543466\\
0.14070523935183	3.92217615560445\\
0.140778829958185	3.92113040394664\\
0.140852420564541	3.92008519880134\\
0.140926011170897	3.91904053959765\\
0.140999601777252	3.91799642576553\\
0.141073192383608	3.91695285673585\\
0.141146782989963	3.91590983194037\\
0.141220373596319	3.91486735081174\\
0.141293964202674	3.91382541278349\\
0.14136755480903	3.91278401729003\\
0.141441145415385	3.91174316376667\\
0.141514736021741	3.91070285164958\\
0.141588326628097	3.90966308037584\\
0.141661917234452	3.90862384938337\\
0.141735507840808	3.907585158111\\
0.141809098447163	3.90654700599841\\
0.141882689053519	3.90550939248616\\
0.141956279659874	3.90447231701568\\
0.14202987026623	3.90343577902928\\
0.142103460872586	3.90239977797011\\
0.142177051478941	3.90136431328221\\
0.142250642085297	3.90032938441048\\
0.142324232691652	3.89929499080066\\
0.142397823298008	3.89826113189938\\
0.142471413904363	3.8972278071541\\
0.142545004510719	3.89619501601315\\
0.142618595117074	3.89516275792572\\
0.14269218572343	3.89413103234184\\
0.142765776329786	3.89309983871239\\
0.142839366936141	3.89206917648912\\
0.142912957542497	3.8910390451246\\
0.142986548148852	3.89000944407226\\
0.143060138755208	3.88898037278637\\
0.143133729361563	3.88795183072205\\
0.143207319967919	3.88692381733524\\
0.143280910574274	3.88589633208274\\
0.14335450118063	3.88486937442218\\
0.143428091786986	3.88384294381202\\
0.143501682393341	3.88281703971156\\
0.143575272999697	3.88179166158092\\
0.143648863606052	3.88076680888107\\
0.143722454212408	3.87974248107378\\
0.143796044818763	3.87871867762169\\
0.143869635425119	3.87769539798821\\
0.143943226031475	3.87667264163762\\
0.14401681663783	3.87565040803499\\
0.144090407244186	3.87462869664623\\
0.144163997850541	3.87360750693806\\
0.144237588456897	3.87258683837802\\
0.144311179063252	3.87156669043445\\
0.144384769669608	3.87054706257652\\
0.144458360275963	3.86952795427422\\
0.144531950882319	3.86850936499832\\
0.144605541488675	3.86749129422042\\
0.14467913209503	3.86647374141292\\
0.144752722701386	3.86545670604902\\
0.144826313307741	3.86444018760274\\
0.144899903914097	3.86342418554889\\
0.144973494520452	3.86240869936307\\
0.145047085126808	3.8613937285217\\
0.145120675733163	3.86037927250198\\
0.145194266339519	3.85936533078191\\
0.145267856945875	3.85835190284029\\
0.14534144755223	3.8573389881567\\
0.145415038158586	3.85632658621152\\
0.145488628764941	3.85531469648591\\
0.145562219371297	3.85430331846183\\
0.145635809977652	3.85329245162201\\
0.145709400584008	3.85228209544998\\
0.145782991190364	3.85127224943004\\
0.145856581796719	3.85026291304727\\
0.145930172403075	3.84925408578755\\
0.14600376300943	3.8482457671375\\
0.146077353615786	3.84723795658456\\
0.146150944222141	3.8462306536169\\
0.146224534828497	3.84522385772351\\
0.146298125434852	3.8442175683941\\
0.146371716041208	3.8432117851192\\
0.146445306647564	3.84220650739006\\
0.146518897253919	3.84120173469875\\
0.146592487860275	3.84019746653805\\
0.14666607846663	3.83919370240155\\
0.146739669072986	3.83819044178357\\
0.146813259679341	3.83718768417921\\
0.146886850285697	3.83618542908432\\
0.146960440892052	3.83518367599551\\
0.147034031498408	3.83418242441014\\
0.147107622104764	3.83318167382634\\
0.147181212711119	3.83218142374298\\
0.147254803317475	3.83118167365967\\
0.14732839392383	3.83018242307681\\
0.147401984530186	3.8291836714955\\
0.147475575136541	3.82818541841763\\
0.147549165742897	3.8271876633458\\
0.147622756349252	3.82619040578338\\
0.147696346955608	3.82519364523446\\
0.147769937561964	3.8241973812039\\
0.147843528168319	3.82320161319727\\
0.147917118774675	3.8222063407209\\
0.14799070938103	3.82121156328184\\
0.148064299987386	3.82021728038788\\
0.148137890593741	3.81922349154756\\
0.148211481200097	3.81823019627013\\
0.148285071806453	3.81723739406557\\
0.148358662412808	3.81624508444462\\
0.148432253019164	3.81525326691872\\
0.148505843625519	3.81426194100003\\
0.148579434231875	3.81327110620147\\
0.14865302483823	3.81228076203664\\
0.148726615444586	3.8112909080199\\
0.148800206050941	3.81030154366631\\
0.148873796657297	3.80931266849165\\
0.148947387263653	3.80832428201243\\
0.149020977870008	3.80733638374586\\
0.149094568476364	3.80634897320988\\
0.149168159082719	3.80536204992314\\
0.149241749689075	3.80437561340499\\
0.14931534029543	3.80338966317551\\
0.149388930901786	3.80240419875547\\
0.149462521508141	3.80141921966637\\
0.149536112114497	3.8004347254304\\
0.149609702720853	3.79945071557045\\
0.149683293327208	3.79846718961013\\
0.149756883933564	3.79748414707375\\
0.149830474539919	3.79650158748631\\
0.149904065146275	3.79551951037353\\
0.14997765575263	3.7945379152618\\
0.150051246358986	3.79355680167823\\
0.150124836965342	3.79257616915062\\
0.150198427571697	3.79159601720745\\
0.150272018178053	3.79061634537792\\
0.150345608784408	3.7896371531919\\
0.150419199390764	3.78865844017995\\
0.150492789997119	3.78768020587334\\
0.150566380603475	3.786702449804\\
0.15063997120983	3.78572517150456\\
0.150713561816186	3.78474837050834\\
0.150787152422542	3.78377204634934\\
0.150860743028897	3.78279619856223\\
0.150934333635253	3.78182082668238\\
0.151007924241608	3.78084593024582\\
0.151081514847964	3.77987150878927\\
0.151155105454319	3.77889756185013\\
0.151228696060675	3.77792408896647\\
0.15130228666703	3.77695108967703\\
0.151375877273386	3.77597856352123\\
0.151449467879742	3.77500651003915\\
0.151523058486097	3.77403492877156\\
0.151596649092453	3.77306381925989\\
0.151670239698808	3.77209318104622\\
0.151743830305164	3.77112301367333\\
0.151817420911519	3.77015331668464\\
0.151891011517875	3.76918408962423\\
0.15196460212423	3.76821533203687\\
0.152038192730586	3.76724704346797\\
0.152111783336942	3.7662792234636\\
0.152185373943297	3.7653118715705\\
0.152258964549653	3.76434498733606\\
0.152332555156008	3.76337857030831\\
0.152406145762364	3.76241262003597\\
0.152479736368719	3.76144713606839\\
0.152553326975075	3.76048211795558\\
0.152626917581431	3.7595175652482\\
0.152700508187786	3.75855347749754\\
0.152774098794142	3.75758985425558\\
0.152847689400497	3.75662669507492\\
0.152921280006853	3.7556639995088\\
0.152994870613208	3.75470176711111\\
0.153068461219564	3.75373999743641\\
0.153142051825919	3.75277869003987\\
0.153215642432275	3.75181784447731\\
0.153289233038631	3.7508574603052\\
0.153362823644986	3.74989753708063\\
0.153436414251342	3.74893807436134\\
0.153510004857697	3.74797907170571\\
0.153583595464053	3.74702052867274\\
0.153657186070408	3.74606244482208\\
0.153730776676764	3.74510481971401\\
0.153804367283119	3.74414765290943\\
0.153877957889475	3.74319094396987\\
0.153951548495831	3.74223469245751\\
0.154025139102186	3.74127889793514\\
0.154098729708542	3.74032355996618\\
0.154172320314897	3.73936867811467\\
0.154245910921253	3.73841425194528\\
0.154319501527608	3.7374602810233\\
0.154393092133964	3.73650676491466\\
0.15446668274032	3.73555370318588\\
0.154540273346675	3.73460109540411\\
0.154613863953031	3.73364894113714\\
0.154687454559386	3.73269723995335\\
0.154761045165742	3.73174599142174\\
0.154834635772097	3.73079519511194\\
0.154908226378453	3.72984485059418\\
0.154981816984808	3.7288949574393\\
0.155055407591164	3.72794551521876\\
0.15512899819752	3.72699652350463\\
0.155202588803875	3.72604798186959\\
0.155276179410231	3.72509988988692\\
0.155349770016586	3.7241522471305\\
0.155423360622942	3.72320505317484\\
0.155496951229297	3.72225830759503\\
0.155570541835653	3.72131200996677\\
0.155644132442008	3.72036615986638\\
0.155717723048364	3.71942075687076\\
0.15579131365472	3.71847580055741\\
0.155864904261075	3.71753129050444\\
0.155938494867431	3.71658722629054\\
0.156012085473786	3.71564360749502\\
0.156085676080142	3.71470043369778\\
0.156159266686497	3.71375770447928\\
0.156232857292853	3.71281541942063\\
0.156306447899209	3.71187357810348\\
0.156380038505564	3.71093218011011\\
0.15645362911192	3.70999122502335\\
0.156527219718275	3.70905071242667\\
0.156600810324631	3.70811064190407\\
0.156674400930986	3.70717101304018\\
0.156747991537342	3.7062318254202\\
0.156821582143697	3.70529307862991\\
0.156895172750053	3.70435477225567\\
0.156968763356409	3.70341690588444\\
0.157042353962764	3.70247947910374\\
0.15711594456912	3.70154249150169\\
0.157189535175475	3.70060594266697\\
0.157263125781831	3.69966983218885\\
0.157336716388186	3.69873415965716\\
0.157410306994542	3.69779892466233\\
0.157483897600897	3.69686412679535\\
0.157557488207253	3.69592976564778\\
0.157631078813609	3.69499584081175\\
0.157704669419964	3.69406235187999\\
0.15777826002632	3.69312929844576\\
0.157851850632675	3.69219668010291\\
0.157925441239031	3.69126449644585\\
0.157999031845386	3.69033274706958\\
0.158072622451742	3.68940143156963\\
0.158146213058098	3.68847054954212\\
0.158219803664453	3.68754010058372\\
0.158293394270809	3.68661008429168\\
0.158366984877164	3.68568050026379\\
0.15844057548352	3.68475134809841\\
0.158514166089875	3.68382262739447\\
0.158587756696231	3.68289433775144\\
0.158661347302586	3.68196647876937\\
0.158734937908942	3.68103905004883\\
0.158808528515298	3.68011205119098\\
0.158882119121653	3.67918548179753\\
0.158955709728009	3.67825934147072\\
0.159029300334364	3.67733362981337\\
0.15910289094072	3.67640834642883\\
0.159176481547075	3.67548349092102\\
0.159250072153431	3.6745590628944\\
0.159323662759786	3.67363506195396\\
0.159397253366142	3.67271148770527\\
0.159470843972498	3.67178833975442\\
0.159544434578853	3.67086561770807\\
0.159618025185209	3.66994332117339\\
0.159691615791564	3.66902144975813\\
0.15976520639792	3.66810000307056\\
0.159838797004275	3.66717898071949\\
0.159912387610631	3.66625838231428\\
0.159985978216987	3.66533820746483\\
0.160059568823342	3.66441845578157\\
0.160133159429698	3.66349912687547\\
0.160206750036053	3.66258022035805\\
0.160280340642409	3.66166173584133\\
0.160353931248764	3.6607436729379\\
0.16042752185512	3.65982603126087\\
0.160501112461475	3.65890881042388\\
0.160574703067831	3.65799201004111\\
0.160648293674187	3.65707562972725\\
0.160721884280542	3.65615966909755\\
0.160795474886898	3.65524412776776\\
0.160869065493253	3.65432900535417\\
0.160942656099609	3.65341430147361\\
0.161016246705964	3.6525000157434\\
0.16108983731232	3.65158614778142\\
0.161163427918675	3.65067269720605\\
0.161237018525031	3.64975966363621\\
0.161310609131387	3.64884704669133\\
0.161384199737742	3.64793484599136\\
0.161457790344098	3.64702306115679\\
0.161531380950453	3.6461116918086\\
0.161604971556809	3.6452007375683\\
0.161678562163164	3.64429019805792\\
0.16175215276952	3.64338007290001\\
0.161825743375875	3.64247036171762\\
0.161899333982231	3.64156106413433\\
0.161972924588587	3.64065217977422\\
0.162046515194942	3.63974370826189\\
0.162120105801298	3.63883564922245\\
0.162193696407653	3.63792800228153\\
0.162267287014009	3.63702076706525\\
0.162340877620364	3.63611394320025\\
0.16241446822672	3.63520753031367\\
0.162488058833076	3.63430152803317\\
0.162561649439431	3.63339593598691\\
0.162635240045787	3.63249075380354\\
0.162708830652142	3.63158598111225\\
0.162782421258498	3.63068161754269\\
0.162856011864853	3.62977766272504\\
0.162929602471209	3.62887411628998\\
0.163003193077564	3.62797097786867\\
0.16307678368392	3.62706824709279\\
0.163150374290276	3.62616592359452\\
0.163223964896631	3.62526400700652\\
0.163297555502987	3.62436249696195\\
0.163371146109342	3.62346139309449\\
0.163444736715698	3.62256069503829\\
0.163518327322053	3.62166040242799\\
0.163591917928409	3.62076051489875\\
0.163665508534764	3.61986103208619\\
0.16373909914112	3.61896195362646\\
0.163812689747476	3.61806327915616\\
0.163886280353831	3.61716500831241\\
0.163959870960187	3.61626714073279\\
0.164033461566542	3.6153696760554\\
0.164107052172898	3.61447261391881\\
0.164180642779253	3.61357595396208\\
0.164254233385609	3.61267969582474\\
0.164327823991965	3.61178383914682\\
0.16440141459832	3.61088838356885\\
0.164475005204676	3.6099933287318\\
0.164548595811031	3.60909867427716\\
0.164622186417387	3.60820441984688\\
0.164695777023742	3.6073105650834\\
0.164769367630098	3.60641710962963\\
0.164842958236453	3.60552405312897\\
0.164916548842809	3.60463139522529\\
0.164990139449165	3.60373913556293\\
0.16506373005552	3.60284727378672\\
0.165137320661876	3.60195580954197\\
0.165210911268231	3.60106474247443\\
0.165284501874587	3.60017407223036\\
0.165358092480942	3.59928379845648\\
0.165431683087298	3.59839392079998\\
0.165505273693653	3.59750443890851\\
0.165578864300009	3.59661535243021\\
0.165652454906365	3.59572666101368\\
0.16572604551272	3.59483836430798\\
0.165799636119076	3.59395046196265\\
0.165873226725431	3.5930629536277\\
0.165946817331787	3.59217583895358\\
0.166020407938142	3.59128911759124\\
0.166093998544498	3.59040278919207\\
0.166167589150854	3.58951685340793\\
0.166241179757209	3.58863130989113\\
0.166314770363565	3.58774615829448\\
0.16638836096992	3.5868613982712\\
0.166461951576276	3.58597702947501\\
0.166535542182631	3.58509305156007\\
0.166609132788987	3.58420946418099\\
0.166682723395342	3.58332626699287\\
0.166756314001698	3.58244345965124\\
0.166829904608054	3.58156104181208\\
0.166903495214409	3.58067901313186\\
0.166977085820765	3.57979737326746\\
0.16705067642712	3.57891612187624\\
0.167124267033476	3.57803525861602\\
0.167197857639831	3.57715478314506\\
0.167271448246187	3.57627469512205\\
0.167345038852542	3.57539499420618\\
0.167418629458898	3.57451568005704\\
0.167492220065254	3.5736367523347\\
0.167565810671609	3.57275821069966\\
0.167639401277965	3.57188005481289\\
0.16771299188432	3.57100228433577\\
0.167786582490676	3.57012489893017\\
0.167860173097031	3.56924789825836\\
0.167933763703387	3.5683712819831\\
0.168007354309743	3.56749504976755\\
0.168080944916098	3.56661920127534\\
0.168154535522454	3.56574373617053\\
0.168228126128809	3.56486865411763\\
0.168301716735165	3.56399395478158\\
0.16837530734152	3.56311963782776\\
0.168448897947876	3.56224570292201\\
0.168522488554231	3.56137214973057\\
0.168596079160587	3.56049897792015\\
0.168669669766943	3.55962618715788\\
0.168743260373298	3.55875377711133\\
0.168816850979654	3.55788174744851\\
0.168890441586009	3.55701009783785\\
0.168964032192365	3.55613882794823\\
0.16903762279872	3.55526793744894\\
0.169111213405076	3.55439742600974\\
0.169184804011431	3.55352729330078\\
0.169258394617787	3.55265753899266\\
0.169331985224143	3.55178816275641\\
0.169405575830498	3.55091916426348\\
0.169479166436854	3.55005054318577\\
0.169552757043209	3.54918229919558\\
0.169626347649565	3.54831443196564\\
0.16969993825592	3.54744694116913\\
0.169773528862276	3.54657982647963\\
0.169847119468631	3.54571308757116\\
0.169920710074987	3.54484672411815\\
0.169994300681343	3.54398073579546\\
0.170067891287698	3.54311512227838\\
0.170141481894054	3.5422498832426\\
0.170215072500409	3.54138501836426\\
0.170288663106765	3.5405205273199\\
0.17036225371312	3.53965640978647\\
0.170435844319476	3.53879266544137\\
0.170509434925832	3.53792929396239\\
0.170583025532187	3.53706629502775\\
0.170656616138543	3.53620366831608\\
0.170730206744898	3.53534141350643\\
0.170803797351254	3.53447953027827\\
0.170877387957609	3.53361801831147\\
0.170950978563965	3.53275687728632\\
0.17102456917032	3.53189610688354\\
0.171098159776676	3.53103570678423\\
0.171171750383032	3.53017567666992\\
0.171245340989387	3.52931601622256\\
0.171318931595743	3.52845672512448\\
0.171392522202098	3.52759780305846\\
0.171466112808454	3.52673924970765\\
0.171539703414809	3.52588106475563\\
0.171613294021165	3.52502324788637\\
0.17168688462752	3.52416579878428\\
0.171760475233876	3.52330871713414\\
0.171834065840232	3.52245200262115\\
0.171907656446587	3.52159565493091\\
0.171981247052943	3.52073967374942\\
0.172054837659298	3.51988405876311\\
0.172128428265654	3.51902880965878\\
0.172202018872009	3.51817392612365\\
0.172275609478365	3.51731940784532\\
0.172349200084721	3.51646525451182\\
0.172422790691076	3.51561146581155\\
0.172496381297432	3.51475804143333\\
0.172569971903787	3.51390498106638\\
0.172643562510143	3.5130522844003\\
0.172717153116498	3.51219995112509\\
0.172790743722854	3.51134798093117\\
0.172864334329209	3.51049637350932\\
0.172937924935565	3.50964512855073\\
0.173011515541921	3.508794245747\\
0.173085106148276	3.50794372479011\\
0.173158696754632	3.50709356537242\\
0.173232287360987	3.5062437671867\\
0.173305877967343	3.5053943299261\\
0.173379468573698	3.50454525328419\\
0.173453059180054	3.50369653695488\\
0.173526649786409	3.50284818063251\\
0.173600240392765	3.50200018401179\\
0.173673830999121	3.50115254678783\\
0.173747421605476	3.50030526865612\\
0.173821012211832	3.49945834931253\\
0.173894602818187	3.49861178845333\\
0.173968193424543	3.49776558577516\\
0.174041784030898	3.49691974097507\\
0.174115374637254	3.49607425375048\\
0.174188965243609	3.49522912379917\\
0.174262555849965	3.49438435081935\\
0.174336146456321	3.49353993450957\\
0.174409737062676	3.49269587456879\\
0.174483327669032	3.49185217069633\\
0.174556918275387	3.49100882259191\\
0.174630508881743	3.49016582995561\\
0.174704099488098	3.48932319248791\\
0.174777690094454	3.48848090988966\\
0.17485128070081	3.48763898186207\\
0.174924871307165	3.48679740810675\\
0.174998461913521	3.48595618832569\\
0.175072052519876	3.48511532222123\\
0.175145643126232	3.4842748094961\\
0.175219233732587	3.48343464985342\\
0.175292824338943	3.48259484299665\\
0.175366414945298	3.48175538862966\\
0.175440005551654	3.48091628645666\\
0.17551359615801	3.48007753618226\\
0.175587186764365	3.47923913751142\\
0.175660777370721	3.47840109014948\\
0.175734367977076	3.47756339380216\\
0.175807958583432	3.47672604817552\\
0.175881549189787	3.47588905297603\\
0.175955139796143	3.47505240791049\\
0.176028730402498	3.4742161126861\\
0.176102321008854	3.47338016701039\\
0.17617591161521	3.4725445705913\\
0.176249502221565	3.47170932313711\\
0.176323092827921	3.47087442435646\\
0.176396683434276	3.47003987395837\\
0.176470274040632	3.46920567165222\\
0.176543864646987	3.46837181714775\\
0.176617455253343	3.46753831015507\\
0.176691045859699	3.46670515038463\\
0.176764636466054	3.46587233754728\\
0.17683822707241	3.4650398713542\\
0.176911817678765	3.46420775151694\\
0.176985408285121	3.46337597774742\\
0.177058998891476	3.46254454975789\\
0.177132589497832	3.461713467261\\
0.177206180104187	3.46088272996972\\
0.177279770710543	3.4600523375974\\
0.177353361316899	3.45922228985774\\
0.177426951923254	3.4583925864648\\
0.17750054252961	3.45756322713299\\
0.177574133135965	3.45673421157708\\
0.177647723742321	3.45590553951219\\
0.177721314348676	3.4550772106538\\
0.177794904955032	3.45424922471773\\
0.177868495561387	3.45342158142017\\
0.177942086167743	3.45259428047767\\
0.178015676774099	3.45176732160709\\
0.178089267380454	3.45094070452568\\
0.17816285798681	3.45011442895102\\
0.178236448593165	3.44928849460107\\
0.178310039199521	3.44846290119409\\
0.178383629805876	3.44763764844873\\
0.178457220412232	3.44681273608397\\
0.178530811018588	3.44598816381915\\
0.178604401624943	3.44516393137394\\
0.178677992231299	3.44434003846836\\
0.178751582837654	3.4435164848228\\
0.17882517344401	3.44269327015795\\
0.178898764050365	3.44187039419489\\
0.178972354656721	3.44104785665503\\
0.179045945263076	3.4402256572601\\
0.179119535869432	3.4394037957322\\
0.179193126475788	3.43858227179376\\
0.179266717082143	3.43776108516757\\
0.179340307688499	3.43694023557673\\
0.179413898294854	3.43611972274471\\
0.17948748890121	3.4352995463953\\
0.179561079507565	3.43447970625265\\
0.179634670113921	3.43366020204122\\
0.179708260720276	3.43284103348584\\
0.179781851326632	3.43202220031166\\
0.179855441932988	3.43120370224417\\
0.179929032539343	3.4303855390092\\
0.180002623145699	3.42956771033291\\
0.180076213752054	3.4287502159418\\
0.18014980435841	3.42793305556271\\
0.180223394964765	3.42711622892281\\
0.180296985571121	3.4262997357496\\
0.180370576177476	3.42548357577092\\
0.180444166783832	3.42466774871494\\
0.180517757390188	3.42385225431016\\
0.180591347996543	3.42303709228543\\
0.180664938602899	3.4222222623699\\
0.180738529209254	3.42140776429307\\
0.18081211981561	3.42059359778478\\
0.180885710421965	3.41977976257518\\
0.180959301028321	3.41896625839476\\
0.181032891634677	3.41815308497432\\
0.181106482241032	3.41734024204503\\
0.181180072847388	3.41652772933834\\
0.181253663453743	3.41571554658607\\
0.181327254060099	3.41490369352032\\
0.181400844666454	3.41409216987356\\
0.18147443527281	3.41328097537856\\
0.181548025879165	3.41247010976843\\
0.181621616485521	3.41165957277658\\
0.181695207091877	3.41084936413678\\
0.181768797698232	3.41003948358309\\
0.181842388304588	3.40922993084992\\
0.181915978910943	3.40842070567198\\
0.181989569517299	3.40761180778431\\
0.182063160123654	3.40680323692227\\
0.18213675073001	3.40599499282156\\
0.182210341336365	3.40518707521817\\
0.182283931942721	3.40437948384842\\
0.182357522549077	3.40357221844897\\
0.182431113155432	3.40276527875676\\
0.182504703761788	3.40195866450909\\
0.182578294368143	3.40115237544354\\
0.182651884974499	3.40034641129804\\
0.182725475580854	3.39954077181081\\
0.18279906618721	3.3987354567204\\
0.182872656793566	3.39793046576568\\
0.182946247399921	3.39712579868583\\
0.183019838006277	3.39632145522033\\
0.183093428612632	3.395517435109\\
0.183167019218988	3.39471373809196\\
0.183240609825343	3.39391036390963\\
0.183314200431699	3.39310731230278\\
0.183387791038054	3.39230458301245\\
0.18346138164441	3.39150217578003\\
0.183534972250766	3.39070009034718\\
0.183608562857121	3.3898983264559\\
0.183682153463477	3.3890968838485\\
0.183755744069832	3.38829576226759\\
0.183829334676188	3.38749496145609\\
0.183902925282543	3.38669448115724\\
0.183976515888899	3.38589432111456\\
0.184050106495254	3.3850944810719\\
0.18412369710161	3.38429496077343\\
0.184197287707966	3.38349575996359\\
0.184270878314321	3.38269687838716\\
0.184344468920677	3.38189831578921\\
0.184418059527032	3.38110007191511\\
0.184491650133388	3.38030214651055\\
0.184565240739743	3.37950453932152\\
0.184638831346099	3.3787072500943\\
0.184712421952455	3.37791027857548\\
0.18478601255881	3.37711362451197\\
0.184859603165166	3.37631728765096\\
0.184933193771521	3.37552126773996\\
0.185006784377877	3.37472556452676\\
0.185080374984232	3.37393017775946\\
0.185153965590588	3.37313510718648\\
0.185227556196943	3.37234035255651\\
0.185301146803299	3.37154591361856\\
0.185374737409655	3.37075179012192\\
0.18544832801601	3.3699579818162\\
0.185521918622366	3.3691644884513\\
0.185595509228721	3.36837130977741\\
0.185669099835077	3.36757844554503\\
0.185742690441432	3.36678589550493\\
0.185816281047788	3.36599365940822\\
0.185889871654143	3.36520173700627\\
0.185963462260499	3.36441012805075\\
0.186037052866855	3.36361883229364\\
0.18611064347321	3.36282784948721\\
0.186184234079566	3.36203717938401\\
0.186257824685921	3.36124682173689\\
0.186331415292277	3.36045677629901\\
0.186405005898632	3.35966704282379\\
0.186478596504988	3.35887762106497\\
0.186552187111343	3.35808851077657\\
0.186625777717699	3.35729971171291\\
0.186699368324055	3.35651122362858\\
0.18677295893041	3.35572304627848\\
0.186846549536766	3.35493517941778\\
0.186920140143121	3.35414762280198\\
0.186993730749477	3.35336037618681\\
0.187067321355832	3.35257343932834\\
0.187140911962188	3.3517868119829\\
0.187214502568544	3.35100049390712\\
0.187288093174899	3.35021448485789\\
0.187361683781255	3.34942878459244\\
0.18743527438761	3.34864339286823\\
0.187508864993966	3.34785830944303\\
0.187582455600321	3.34707353407491\\
0.187656046206677	3.3462890665222\\
0.187729636813032	3.34550490654352\\
0.187803227419388	3.34472105389778\\
0.187876818025744	3.34393750834417\\
0.187950408632099	3.34315426964217\\
0.188023999238455	3.34237133755153\\
0.18809758984481	3.34158871183229\\
0.188171180451166	3.34080639224477\\
0.188244771057521	3.34002437854957\\
0.188318361663877	3.33924267050756\\
0.188391952270233	3.33846126787992\\
0.188465542876588	3.33768017042809\\
0.188539133482944	3.33689937791378\\
0.188612724089299	3.336118890099\\
0.188686314695655	3.33533870674602\\
0.18875990530201	3.3345588276174\\
0.188833495908366	3.33377925247598\\
0.188907086514721	3.33299998108486\\
0.188980677121077	3.33222101320744\\
0.189054267727433	3.33144234860737\\
0.189127858333788	3.33066398704861\\
0.189201448940144	3.32988592829536\\
0.189275039546499	3.32910817211212\\
0.189348630152855	3.32833071826365\\
0.18942222075921	3.327553566515\\
0.189495811365566	3.32677671663147\\
0.189569401971921	3.32600016837865\\
0.189642992578277	3.32522392152241\\
0.189716583184633	3.32444797582888\\
0.189790173790988	3.32367233106445\\
0.189863764397344	3.32289698699581\\
0.189937355003699	3.32212194338991\\
0.190010945610055	3.32134720001396\\
0.19008453621641	3.32057275663546\\
0.190158126822766	3.31979861302216\\
0.190231717429121	3.31902476894208\\
0.190305308035477	3.31825122416353\\
0.190378898641833	3.31747797845508\\
0.190452489248188	3.31670503158556\\
0.190526079854544	3.31593238332407\\
0.190599670460899	3.31516003343997\\
0.190673261067255	3.31438798170292\\
0.19074685167361	3.31361622788281\\
0.190820442279966	3.31284477174981\\
0.190894032886322	3.31207361307436\\
0.190967623492677	3.31130275162716\\
0.191041214099033	3.31053218717918\\
0.191114804705388	3.30976191950164\\
0.191188395311744	3.30899194836605\\
0.191261985918099	3.30822227354416\\
0.191335576524455	3.30745289480799\\
0.19140916713081	3.30668381192984\\
0.191482757737166	3.30591502468224\\
0.191556348343522	3.30514653283801\\
0.191629938949877	3.30437833617022\\
0.191703529556233	3.30361043445221\\
0.191777120162588	3.30284282745756\\
0.191850710768944	3.30207551496014\\
0.191924301375299	3.30130849673405\\
0.191997891981655	3.30054177255368\\
0.19207148258801	3.29977534219366\\
0.192145073194366	3.29900920542888\\
0.192218663800722	3.2982433620345\\
0.192292254407077	3.29747781178592\\
0.192365845013433	3.29671255445881\\
0.192439435619788	3.29594758982909\\
0.192513026226144	3.29518291767296\\
0.192586616832499	3.29441853776685\\
0.192660207438855	3.29365444988745\\
0.192733798045211	3.29289065381172\\
0.192807388651566	3.29212714931686\\
0.192880979257922	3.29136393618033\\
0.192954569864277	3.29060101417985\\
0.193028160470633	3.28983838309339\\
0.193101751076988	3.28907604269918\\
0.193175341683344	3.28831399277569\\
0.193248932289699	3.28755223310166\\
0.193322522896055	3.28679076345606\\
0.193396113502411	3.28602958361814\\
0.193469704108766	3.28526869336738\\
0.193543294715122	3.28450809248352\\
0.193616885321477	3.28374778074656\\
0.193690475927833	3.28298775793673\\
0.193764066534188	3.28222802383452\\
0.193837657140544	3.28146857822069\\
0.193911247746899	3.28070942087622\\
0.193984838353255	3.27995055158235\\
0.194058428959611	3.27919197012057\\
0.194132019565966	3.27843367627262\\
0.194205610172322	3.27767566982049\\
0.194279200778677	3.27691795054642\\
0.194352791385033	3.27616051823288\\
0.194426381991388	3.2754033726626\\
0.194499972597744	3.27464651361856\\
0.1945735632041	3.27388994088399\\
0.194647153810455	3.27313365424234\\
0.194720744416811	3.27237765347734\\
0.194794335023166	3.27162193837294\\
0.194867925629522	3.27086650871334\\
0.194941516235877	3.270111364283\\
0.195015106842233	3.26935650486661\\
0.195088697448588	3.26860193024909\\
0.195162288054944	3.26784764021563\\
0.1952358786613	3.26709363455166\\
0.195309469267655	3.26633991304283\\
0.195383059874011	3.26558647547506\\
0.195456650480366	3.26483332163449\\
0.195530241086722	3.26408045130751\\
0.195603831693077	3.26332786428076\\
0.195677422299433	3.2625755603411\\
0.195751012905788	3.26182353927565\\
0.195824603512144	3.26107180087176\\
0.1958981941185	3.26032034491703\\
0.195971784724855	3.25956917119928\\
0.196045375331211	3.25881827950658\\
0.196118965937566	3.25806766962725\\
0.196192556543922	3.25731734134983\\
0.196266147150277	3.25656729446311\\
0.196339737756633	3.25581752875611\\
0.196413328362988	3.25506804401809\\
0.196486918969344	3.25431884003855\\
0.1965605095757	3.25356991660722\\
0.196634100182055	3.25282127351407\\
0.196707690788411	3.2520729105493\\
0.196781281394766	3.25132482750336\\
0.196854872001122	3.25057702416693\\
0.196928462607477	3.2498295003309\\
0.197002053213833	3.24908225578644\\
0.197075643820189	3.24833529032491\\
0.197149234426544	3.24758860373792\\
0.1972228250329	3.24684219581734\\
0.197296415639255	3.24609606635522\\
0.197370006245611	3.24535021514389\\
0.197443596851966	3.24460464197589\\
0.197517187458322	3.243859346644\\
0.197590778064677	3.24311432894121\\
0.197664368671033	3.24236958866078\\
0.197737959277389	3.24162512559616\\
0.197811549883744	3.24088093954106\\
0.1978851404901	3.24013703028941\\
0.197958731096455	3.23939339763537\\
0.198032321702811	3.23865004137333\\
0.198105912309166	3.2379069612979\\
0.198179502915522	3.23716415720394\\
0.198253093521877	3.23642162888652\\
0.198326684128233	3.23567937614095\\
0.198400274734589	3.23493739876275\\
0.198473865340944	3.23419569654768\\
0.1985474559473	3.23345426929174\\
0.198621046553655	3.23271311679113\\
0.198694637160011	3.2319722388423\\
0.198768227766366	3.23123163524191\\
0.198841818372722	3.23049130578685\\
0.198915408979078	3.22975125027425\\
0.198988999585433	3.22901146850143\\
0.199062590191789	3.22827196026598\\
0.199136180798144	3.22753272536567\\
0.1992097714045	3.22679376359854\\
0.199283362010855	3.22605507476281\\
0.199356952617211	3.22531665865695\\
0.199430543223566	3.22457851507965\\
0.199504133829922	3.22384064382981\\
0.199577724436278	3.22310304470657\\
0.199651315042633	3.22236571750928\\
0.199724905648989	3.22162866203751\\
0.199798496255344	3.22089187809107\\
0.1998720868617	3.22015536546997\\
0.199945677468055	3.21941912397445\\
0.200019268074411	3.21868315340496\\
0.200092858680766	3.2179474535622\\
0.200166449287122	3.21721202424705\\
0.200240039893478	3.21647686526065\\
0.200313630499833	3.21574197640432\\
0.200387221106189	3.21500735747962\\
0.200460811712544	3.21427300828833\\
0.2005344023189	3.21353892863245\\
0.200607992925255	3.21280511831419\\
0.200681583531611	3.21207157713596\\
0.200755174137967	3.21133830490044\\
0.200828764744322	3.21060530141046\\
0.200902355350678	3.20987256646913\\
0.200975945957033	3.20914009987973\\
0.201049536563389	3.20840790144578\\
0.201123127169744	3.207675970971\\
0.2011967177761	3.20694430825935\\
0.201270308382455	3.20621291311498\\
0.201343898988811	3.20548178534226\\
0.201417489595167	3.20475092474578\\
0.201491080201522	3.20402033113035\\
0.201564670807878	3.20329000430098\\
0.201638261414233	3.20255994406291\\
0.201711852020589	3.20183015022157\\
0.201785442626944	3.20110062258262\\
0.2018590332333	3.20037136095193\\
0.201932623839655	3.19964236513559\\
0.202006214446011	3.19891363493988\\
0.202079805052367	3.19818517017131\\
0.202153395658722	3.19745697063659\\
0.202226986265078	3.19672903614266\\
0.202300576871433	3.19600136649665\\
0.202374167477789	3.19527396150591\\
0.202447758084144	3.19454682097799\\
0.2025213486905	3.19381994472067\\
0.202594939296855	3.19309333254193\\
0.202668529903211	3.19236698424994\\
0.202742120509567	3.19164089965311\\
0.202815711115922	3.19091507856004\\
0.202889301722278	3.19018952077955\\
0.202962892328633	3.18946422612065\\
0.203036482934989	3.18873919439257\\
0.203110073541344	3.18801442540475\\
0.2031836641477	3.18728991896683\\
0.203257254754056	3.18656567488867\\
0.203330845360411	3.18584169298031\\
0.203404435966767	3.18511797305202\\
0.203478026573122	3.18439451491427\\
0.203551617179478	3.18367131837773\\
0.203625207785833	3.18294838325329\\
0.203698798392189	3.18222570935202\\
0.203772388998544	3.18150329648522\\
0.2038459796049	3.18078114446437\\
0.203919570211256	3.18005925310118\\
0.203993160817611	3.17933762220755\\
0.204066751423967	3.17861625159558\\
0.204140342030322	3.17789514107759\\
0.204213932636678	3.17717429046607\\
0.204287523243033	3.17645369957375\\
0.204361113849389	3.17573336821354\\
0.204434704455744	3.17501329619856\\
0.2045082950621	3.17429348334213\\
0.204581885668456	3.17357392945778\\
0.204655476274811	3.17285463435921\\
0.204729066881167	3.17213559786036\\
0.204802657487522	3.17141681977536\\
0.204876248093878	3.17069829991852\\
0.204949838700233	3.16998003810437\\
0.205023429306589	3.16926203414764\\
0.205097019912945	3.16854428786324\\
0.2051706105193	3.16782679906631\\
0.205244201125656	3.16710956757216\\
0.205317791732011	3.16639259319632\\
0.205391382338367	3.1656758757545\\
0.205464972944722	3.16495941506261\\
0.205538563551078	3.16424321093679\\
0.205612154157433	3.16352726319333\\
0.205685744763789	3.16281157164874\\
0.205759335370145	3.16209613611974\\
0.2058329259765	3.16138095642322\\
0.205906516582856	3.16066603237629\\
0.205980107189211	3.15995136379623\\
0.206053697795567	3.15923695050055\\
0.206127288401922	3.15852279230692\\
0.206200879008278	3.15780888903324\\
0.206274469614633	3.15709524049756\\
0.206348060220989	3.15638184651818\\
0.206421650827345	3.15566870691355\\
0.2064952414337	3.15495582150233\\
0.206568832040056	3.15424319010338\\
0.206642422646411	3.15353081253574\\
0.206716013252767	3.15281868861865\\
0.206789603859122	3.15210681817156\\
0.206863194465478	3.15139520101408\\
0.206936785071833	3.15068383696603\\
0.207010375678189	3.14997272584743\\
0.207083966284545	3.14926186747847\\
0.2071575568909	3.14855126167956\\
0.207231147497256	3.14784090827128\\
0.207304738103611	3.1471308070744\\
0.207378328709967	3.14642095790989\\
0.207451919316322	3.14571136059892\\
0.207525509922678	3.14500201496282\\
0.207599100529034	3.14429292082315\\
0.207672691135389	3.14358407800162\\
0.207746281741745	3.14287548632016\\
0.2078198723481	3.14216714560088\\
0.207893462954456	3.14145905566606\\
0.207967053560811	3.1407512163382\\
0.208040644167167	3.14004362743996\\
0.208114234773522	3.13933628879421\\
0.208187825379878	3.13862920022401\\
0.208261415986234	3.13792236155257\\
0.208335006592589	3.13721577260334\\
0.208408597198945	3.13650943319992\\
0.2084821878053	3.13580334316611\\
0.208555778411656	3.13509750232589\\
0.208629369018011	3.13439191050344\\
0.208702959624367	3.1336865675231\\
0.208776550230723	3.13298147320944\\
0.208850140837078	3.13227662738716\\
0.208923731443434	3.1315720298812\\
0.208997322049789	3.13086768051664\\
0.209070912656145	3.13016357911876\\
0.2091445032625	3.12945972551305\\
0.209218093868856	3.12875611952514\\
0.209291684475211	3.12805276098088\\
0.209365275081567	3.12734964970628\\
0.209438865687923	3.12664678552755\\
0.209512456294278	3.12594416827107\\
0.209586046900634	3.12524179776341\\
0.209659637506989	3.12453967383132\\
0.209733228113345	3.12383779630175\\
0.2098068187197	3.1231361650018\\
0.209880409326056	3.12243477975877\\
0.209953999932411	3.12173364040014\\
0.210027590538767	3.12103274675358\\
0.210101181145123	3.12033209864692\\
0.210174771751478	3.11963169590819\\
0.210248362357834	3.11893153836559\\
0.210321952964189	3.11823162584752\\
0.210395543570545	3.11753195818252\\
0.2104691341769	3.11683253519934\\
0.210542724783256	3.11613335672692\\
0.210616315389612	3.11543442259435\\
0.210689905995967	3.11473573263091\\
0.210763496602323	3.11403728666607\\
0.210837087208678	3.11333908452946\\
0.210910677815034	3.11264112605091\\
0.210984268421389	3.1119434110604\\
0.211057859027745	3.11124593938812\\
0.2111314496341	3.11054871086441\\
0.211205040240456	3.10985172531981\\
0.211278630846812	3.10915498258501\\
0.211352221453167	3.10845848249091\\
0.211425812059523	3.10776222486856\\
0.211499402665878	3.1070662095492\\
0.211572993272234	3.10637043636424\\
0.211646583878589	3.10567490514527\\
0.211720174484945	3.10497961572405\\
0.2117937650913	3.10428456793252\\
0.211867355697656	3.10358976160279\\
0.211940946304012	3.10289519656716\\
0.212014536910367	3.10220087265808\\
0.212088127516723	3.10150678970821\\
0.212161718123078	3.10081294755034\\
0.212235308729434	3.10011934601746\\
0.212308899335789	3.09942598494274\\
0.212382489942145	3.09873286415951\\
0.2124560805485	3.09803998350127\\
0.212529671154856	3.09734734280171\\
0.212603261761212	3.09665494189467\\
0.212676852367567	3.09596278061418\\
0.212750442973923	3.09527085879445\\
0.212824033580278	3.09457917626983\\
0.212897624186634	3.09388773287487\\
0.212971214792989	3.09319652844428\\
0.213044805399345	3.09250556281295\\
0.213118396005701	3.09181483581593\\
0.213191986612056	3.09112434728844\\
0.213265577218412	3.09043409706589\\
0.213339167824767	3.08974408498383\\
0.213412758431123	3.08905431087801\\
0.213486349037478	3.08836477458433\\
0.213559939643834	3.08767547593887\\
0.213633530250189	3.08698641477788\\
0.213707120856545	3.08629759093777\\
0.213780711462901	3.08560900425512\\
0.213854302069256	3.08492065456668\\
0.213927892675612	3.08423254170939\\
0.214001483281967	3.08354466552032\\
0.214075073888323	3.08285702583674\\
0.214148664494678	3.08216962249606\\
0.214222255101034	3.08148245533589\\
0.214295845707389	3.08079552419399\\
0.214369436313745	3.08010882890827\\
0.214443026920101	3.07942236931684\\
0.214516617526456	3.07873614525796\\
0.214590208132812	3.07805015657004\\
0.214663798739167	3.0773644030917\\
0.214737389345523	3.07667888466168\\
0.214810979951878	3.07599360111891\\
0.214884570558234	3.07530855230249\\
0.21495816116459	3.07462373805166\\
0.215031751770945	3.07393915820585\\
0.215105342377301	3.07325481260465\\
0.215178932983656	3.0725707010878\\
0.215252523590012	3.07188682349523\\
0.215326114196367	3.071203179667\\
0.215399704802723	3.07051976944337\\
0.215473295409078	3.06983659266474\\
0.215546886015434	3.06915364917167\\
0.21562047662179	3.06847093880492\\
0.215694067228145	3.06778846140536\\
0.215767657834501	3.06710621681406\\
0.215841248440856	3.06642420487224\\
0.215914839047212	3.06574242542129\\
0.215988429653567	3.06506087830275\\
0.216062020259923	3.06437956335833\\
0.216135610866278	3.0636984804299\\
0.216209201472634	3.0630176293595\\
0.21628279207899	3.06233700998931\\
0.216356382685345	3.06165662216169\\
0.216429973291701	3.06097646571915\\
0.216503563898056	3.06029654050437\\
0.216577154504412	3.05961684636019\\
0.216650745110767	3.05893738312961\\
0.216724335717123	3.05825815065577\\
0.216797926323478	3.05757914878199\\
0.216871516929834	3.05690037735175\\
0.21694510753619	3.05622183620869\\
0.217018698142545	3.05554352519659\\
0.217092288748901	3.05486544415941\\
0.217165879355256	3.05418759294126\\
0.217239469961612	3.05350997138641\\
0.217313060567967	3.0528325793393\\
0.217386651174323	3.05215541664449\\
0.217460241780679	3.05147848314674\\
0.217533832387034	3.05080177869096\\
0.21760742299339	3.05012530312219\\
0.217681013599745	3.04944905628565\\
0.217754604206101	3.04877303802672\\
0.217828194812456	3.04809724819093\\
0.217901785418812	3.04742168662396\\
0.217975376025167	3.04674635317165\\
0.218048966631523	3.04607124768001\\
0.218122557237879	3.04539636999519\\
0.218196147844234	3.04472171996349\\
0.21826973845059	3.04404729743139\\
0.218343329056945	3.0433731022455\\
0.218416919663301	3.0426991342526\\
0.218490510269656	3.04202539329962\\
0.218564100876012	3.04135187923365\\
0.218637691482367	3.04067859190193\\
0.218711282088723	3.04000553115184\\
0.218784872695079	3.03933269683095\\
0.218858463301434	3.03866008878694\\
0.21893205390779	3.03798770686768\\
0.219005644514145	3.03731555092118\\
0.219079235120501	3.03664362079559\\
0.219152825726856	3.03597191633923\\
0.219226416333212	3.03530043740058\\
0.219300006939568	3.03462918382824\\
0.219373597545923	3.033958155471\\
0.219447188152279	3.03328735217777\\
0.219520778758634	3.03261677379764\\
0.21959436936499	3.03194642017984\\
0.219667959971345	3.03127629117374\\
0.219741550577701	3.03060638662887\\
0.219815141184056	3.02993670639492\\
0.219888731790412	3.02926725032173\\
0.219962322396768	3.02859801825927\\
0.220035913003123	3.02792901005768\\
0.220109503609479	3.02726022556725\\
0.220183094215834	3.02659166463841\\
0.22025668482219	3.02592332712174\\
0.220330275428545	3.02525521286799\\
0.220403866034901	3.02458732172804\\
0.220477456641256	3.02391965355292\\
0.220551047247612	3.02325220819381\\
0.220624637853968	3.02258498550205\\
0.220698228460323	3.02191798532912\\
0.220771819066679	3.02125120752665\\
0.220845409673034	3.02058465194641\\
0.22091900027939	3.01991831844033\\
0.220992590885745	3.01925220686048\\
0.221066181492101	3.01858631705909\\
0.221139772098457	3.01792064888852\\
0.221213362704812	3.0172552022013\\
0.221286953311168	3.01658997685008\\
0.221360543917523	3.01592497268768\\
0.221434134523879	3.01526018956705\\
0.221507725130234	3.0145956273413\\
0.22158131573659	3.01393128586367\\
0.221654906342945	3.01326716498757\\
0.221728496949301	3.01260326456654\\
0.221802087555657	3.01193958445426\\
0.221875678162012	3.01127612450457\\
0.221949268768368	3.01061288457145\\
0.222022859374723	3.00994986450902\\
0.222096449981079	3.00928706417155\\
0.222170040587434	3.00862448341346\\
0.22224363119379	3.00796212208931\\
0.222317221800145	3.0072999800538\\
0.222390812406501	3.00663805716177\\
0.222464403012857	3.00597635326822\\
0.222537993619212	3.00531486822829\\
0.222611584225568	3.00465360189726\\
0.222685174831923	3.00399255413054\\
0.222758765438279	3.0033317247837\\
0.222832356044634	3.00267111371246\\
0.22290594665099	3.00201072077267\\
0.222979537257345	3.00135054582031\\
0.223053127863701	3.00069058871153\\
0.223126718470057	3.00003084930262\\
0.223200309076412	2.99937132744998\\
0.223273899682768	2.99871202301019\\
0.223347490289123	2.99805293583994\\
0.223421080895479	2.9973940657961\\
0.223494671501834	2.99673541273564\\
0.22356826210819	2.9960769765157\\
0.223641852714546	2.99541875699355\\
0.223715443320901	2.99476075402661\\
0.223789033927257	2.99410296747241\\
0.223862624533612	2.99344539718866\\
0.223936215139968	2.9927880430332\\
0.224009805746323	2.99213090486399\\
0.224083396352679	2.99147398253915\\
0.224156986959034	2.99081727591693\\
0.22423057756539	2.99016078485572\\
0.224304168171746	2.98950450921407\\
0.224377758778101	2.98884844885063\\
0.224451349384457	2.98819260362423\\
0.224524939990812	2.9875369733938\\
0.224598530597168	2.98688155801845\\
0.224672121203523	2.98622635735739\\
0.224745711809879	2.98557137126999\\
0.224819302416234	2.98491659961575\\
0.22489289302259	2.98426204225432\\
0.224966483628946	2.98360769904547\\
0.225040074235301	2.98295356984913\\
0.225113664841657	2.98229965452533\\
0.225187255448012	2.98164595293429\\
0.225260846054368	2.98099246493632\\
0.225334436660723	2.98033919039188\\
0.225408027267079	2.97968612916159\\
0.225481617873435	2.97903328110618\\
0.22555520847979	2.97838064608652\\
0.225628799086146	2.97772822396362\\
0.225702389692501	2.97707601459864\\
0.225775980298857	2.97642401785285\\
0.225849570905212	2.97577223358767\\
0.225923161511568	2.97512066166466\\
0.225996752117923	2.9744693019455\\
0.226070342724279	2.97381815429202\\
0.226143933330635	2.97316721856617\\
0.22621752393699	2.97251649463006\\
0.226291114543346	2.9718659823459\\
0.226364705149701	2.97121568157607\\
0.226438295756057	2.97056559218306\\
0.226511886362412	2.96991571402949\\
0.226585476968768	2.96926604697814\\
0.226659067575123	2.9686165908919\\
0.226732658181479	2.9679673456338\\
0.226806248787835	2.96731831106702\\
0.22687983939419	2.96666948705484\\
0.226953430000546	2.9660208734607\\
0.227027020606901	2.96537247014816\\
0.227100611213257	2.96472427698093\\
0.227174201819612	2.96407629382282\\
0.227247792425968	2.96342852053781\\
0.227321383032323	2.96278095698998\\
0.227394973638679	2.96213360304356\\
0.227468564245035	2.96148645856291\\
0.22754215485139	2.96083952341252\\
0.227615745457746	2.960192797457\\
0.227689336064101	2.95954628056112\\
0.227762926670457	2.95889997258975\\
0.227836517276812	2.95825387340791\\
0.227910107883168	2.95760798288074\\
0.227983698489524	2.95696230087351\\
0.228057289095879	2.95631682725164\\
0.228130879702235	2.95567156188067\\
0.22820447030859	2.95502650462624\\
0.228278060914946	2.95438165535417\\
0.228351651521301	2.95373701393038\\
0.228425242127657	2.95309258022092\\
0.228498832734012	2.95244835409198\\
0.228572423340368	2.95180433540988\\
0.228646013946724	2.95116052404105\\
0.228719604553079	2.95051691985207\\
0.228793195159435	2.94987352270963\\
0.22886678576579	2.94923033248058\\
0.228940376372146	2.94858734903187\\
0.229013966978501	2.94794457223058\\
0.229087557584857	2.94730200194392\\
0.229161148191212	2.94665963803925\\
0.229234738797568	2.94601748038403\\
0.229308329403924	2.94537552884586\\
0.229381920010279	2.94473378329247\\
0.229455510616635	2.9440922435917\\
0.22952910122299	2.94345090961153\\
0.229602691829346	2.94280978122008\\
0.229676282435701	2.94216885828558\\
0.229749873042057	2.94152814067639\\
0.229823463648413	2.94088762826098\\
0.229897054254768	2.94024732090799\\
0.229970644861124	2.93960721848614\\
0.230044235467479	2.9389673208643\\
0.230117826073835	2.93832762791146\\
0.23019141668019	2.93768813949674\\
0.230265007286546	2.93704885548938\\
0.230338597892901	2.93640977575874\\
0.230412188499257	2.93577090017433\\
0.230485779105613	2.93513222860575\\
0.230559369711968	2.93449376092276\\
0.230632960318324	2.93385549699521\\
0.230706550924679	2.9332174366931\\
0.230780141531035	2.93257957988654\\
0.23085373213739	2.93194192644578\\
0.230927322743746	2.93130447624119\\
0.231000913350101	2.93066722914323\\
0.231074503956457	2.93003018502254\\
0.231148094562813	2.92939334374985\\
0.231221685169168	2.92875670519601\\
0.231295275775524	2.92812026923201\\
0.231368866381879	2.92748403572895\\
0.231442456988235	2.92684800455806\\
0.23151604759459	2.92621217559069\\
0.231589638200946	2.92557654869833\\
0.231663228807302	2.92494112375255\\
0.231736819413657	2.92430590062509\\
0.231810410020013	2.92367087918778\\
0.231884000626368	2.92303605931259\\
0.231957591232724	2.9224014408716\\
0.232031181839079	2.92176702373702\\
0.232104772445435	2.92113280778117\\
0.23217836305179	2.92049879287651\\
0.232251953658146	2.91986497889561\\
0.232325544264502	2.91923136571116\\
0.232399134870857	2.91859795319597\\
0.232472725477213	2.91796474122297\\
0.232546316083568	2.91733172966523\\
0.232619906689924	2.91669891839591\\
0.232693497296279	2.91606630728831\\
0.232767087902635	2.91543389621584\\
0.23284067850899	2.91480168505205\\
0.232914269115346	2.91416967367059\\
0.232987859721702	2.91353786194523\\
0.233061450328057	2.91290624974986\\
0.233135040934413	2.91227483695851\\
0.233208631540768	2.9116436234453\\
0.233282222147124	2.91101260908449\\
0.233355812753479	2.91038179375045\\
0.233429403359835	2.90975117731766\\
0.233502993966191	2.90912075966075\\
0.233576584572546	2.90849054065443\\
0.233650175178902	2.90786052017356\\
0.233723765785257	2.90723069809309\\
0.233797356391613	2.90660107428811\\
0.233870946997968	2.90597164863382\\
0.233944537604324	2.90534242100554\\
0.234018128210679	2.9047133912787\\
0.234091718817035	2.90408455932885\\
0.234165309423391	2.90345592503168\\
0.234238900029746	2.90282748826296\\
0.234312490636102	2.90219924889859\\
0.234386081242457	2.90157120681461\\
0.234459671848813	2.90094336188715\\
0.234533262455168	2.90031571399247\\
0.234606853061524	2.89968826300693\\
0.234680443667879	2.89906100880703\\
0.234754034274235	2.89843395126936\\
0.234827624880591	2.89780709027065\\
0.234901215486946	2.89718042568774\\
0.234974806093302	2.89655395739758\\
0.235048396699657	2.89592768527723\\
0.235121987306013	2.89530160920387\\
0.235195577912368	2.89467572905481\\
0.235269168518724	2.89405004470746\\
0.235342759125079	2.89342455603934\\
0.235416349731435	2.8927992629281\\
0.235489940337791	2.89217416525151\\
0.235563530944146	2.89154926288741\\
0.235637121550502	2.89092455571382\\
0.235710712156857	2.89030004360882\\
0.235784302763213	2.88967572645064\\
0.235857893369568	2.8890516041176\\
0.235931483975924	2.88842767648814\\
0.23600507458228	2.88780394344083\\
0.236078665188635	2.88718040485433\\
0.236152255794991	2.88655706060743\\
0.236225846401346	2.88593391057902\\
0.236299437007702	2.88531095464811\\
0.236373027614057	2.88468819269384\\
0.236446618220413	2.88406562459542\\
0.236520208826768	2.88344325023222\\
0.236593799433124	2.8828210694837\\
0.23666739003948	2.88219908222943\\
0.236740980645835	2.88157728834909\\
0.236814571252191	2.88095568772248\\
0.236888161858546	2.88033428022952\\
0.236961752464902	2.87971306575023\\
0.237035343071257	2.87909204416474\\
0.237108933677613	2.8784712153533\\
0.237182524283968	2.87785057919627\\
0.237256114890324	2.8772301355741\\
0.23732970549668	2.8766098843674\\
0.237403296103035	2.87598982545683\\
0.237476886709391	2.87536995872322\\
0.237550477315746	2.87475028404746\\
0.237624067922102	2.87413080131059\\
0.237697658528457	2.87351151039374\\
0.237771249134813	2.87289241117814\\
0.237844839741169	2.87227350354517\\
0.237918430347524	2.87165478737627\\
0.23799202095388	2.87103626255304\\
0.238065611560235	2.87041792895714\\
0.238139202166591	2.86979978647038\\
0.238212792772946	2.86918183497465\\
0.238286383379302	2.86856407435198\\
0.238359973985657	2.86794650448448\\
0.238433564592013	2.86732912525439\\
0.238507155198369	2.86671193654405\\
0.238580745804724	2.8660949382359\\
0.23865433641108	2.8654781302125\\
0.238727927017435	2.86486151235653\\
0.238801517623791	2.86424508455076\\
0.238875108230146	2.86362884667807\\
0.238948698836502	2.86301279862145\\
0.239022289442857	2.862396940264\\
0.239095880049213	2.86178127148894\\
0.239169470655569	2.86116579217957\\
0.239243061261924	2.86055050221933\\
0.23931665186828	2.85993540149174\\
0.239390242474635	2.85932048988044\\
0.239463833080991	2.85870576726917\\
0.239537423687346	2.8580912335418\\
0.239611014293702	2.85747688858228\\
0.239684604900057	2.85686273227467\\
0.239758195506413	2.85624876450316\\
0.239831786112769	2.85563498515202\\
0.239905376719124	2.85502139410563\\
0.23997896732548	2.8544079912485\\
0.240052557931835	2.85379477646522\\
0.240126148538191	2.8531817496405\\
0.240199739144546	2.85256891065915\\
0.240273329750902	2.85195625940608\\
0.240346920357258	2.85134379576632\\
0.240420510963613	2.850731519625\\
0.240494101569969	2.85011943086735\\
0.240567692176324	2.84950752937872\\
0.24064128278268	2.84889581504454\\
0.240714873389035	2.84828428775037\\
0.240788463995391	2.84767294738187\\
0.240862054601746	2.84706179382478\\
0.240935645208102	2.84645082696498\\
0.241009235814458	2.84584004668844\\
0.241082826420813	2.84522945288122\\
0.241156417027169	2.84461904542951\\
0.241230007633524	2.84400882421959\\
0.24130359823988	2.84339878913784\\
0.241377188846235	2.84278894007076\\
0.241450779452591	2.84217927690494\\
0.241524370058947	2.84156979952707\\
0.241597960665302	2.84096050782396\\
0.241671551271658	2.8403514016825\\
0.241745141878013	2.83974248098972\\
0.241818732484369	2.83913374563271\\
0.241892323090724	2.8385251954987\\
0.24196591369708	2.837916830475\\
0.242039504303435	2.83730865044903\\
0.242113094909791	2.83670065530831\\
0.242186685516147	2.83609284494046\\
0.242260276122502	2.83548521923322\\
0.242333866728858	2.83487777807441\\
0.242407457335213	2.83427052135197\\
0.242481047941569	2.83366344895393\\
0.242554638547924	2.83305656076842\\
0.24262822915428	2.83244985668368\\
0.242701819760635	2.83184333658805\\
0.242775410366991	2.83123700036998\\
0.242849000973347	2.830630847918\\
0.242922591579702	2.83002487912076\\
0.242996182186058	2.82941909386699\\
0.243069772792413	2.82881349204556\\
0.243143363398769	2.8282080735454\\
0.243216954005124	2.82760283825557\\
0.24329054461148	2.8269977860652\\
0.243364135217836	2.82639291686356\\
0.243437725824191	2.82578823053998\\
0.243511316430547	2.82518372698392\\
0.243584907036902	2.82457940608492\\
0.243658497643258	2.82397526773265\\
0.243732088249613	2.82337131181684\\
0.243805678855969	2.82276753822735\\
0.243879269462324	2.82216394685412\\
0.24395286006868	2.82156053758722\\
0.244026450675036	2.82095731031677\\
0.244100041281391	2.82035426493304\\
0.244173631887747	2.81975140132636\\
0.244247222494102	2.81914871938719\\
0.244320813100458	2.81854621900607\\
0.244394403706813	2.81794390007365\\
0.244467994313169	2.81734176248066\\
0.244541584919524	2.81673980611795\\
0.24461517552588	2.81613803087646\\
0.244688766132236	2.81553643664723\\
0.244762356738591	2.8149350233214\\
0.244835947344947	2.81433379079019\\
0.244909537951302	2.81373273894494\\
0.244983128557658	2.81313186767709\\
0.245056719164013	2.81253117687816\\
0.245130309770369	2.81193066643978\\
0.245203900376724	2.81133033625367\\
0.24527749098308	2.81073018621166\\
0.245351081589436	2.81013021620566\\
0.245424672195791	2.80953042612769\\
0.245498262802147	2.80893081586987\\
0.245571853408502	2.80833138532439\\
0.245645444014858	2.80773213438358\\
0.245719034621213	2.80713306293983\\
0.245792625227569	2.80653417088565\\
0.245866215833925	2.80593545811363\\
0.24593980644028	2.80533692451646\\
0.246013397046636	2.80473856998694\\
0.246086987652991	2.80414039441796\\
0.246160578259347	2.80354239770248\\
0.246234168865702	2.8029445797336\\
0.246307759472058	2.80234694040449\\
0.246381350078413	2.80174947960841\\
0.246454940684769	2.80115219723873\\
0.246528531291125	2.80055509318892\\
0.24660212189748	2.79995816735252\\
0.246675712503836	2.79936141962319\\
0.246749303110191	2.79876484989468\\
0.246822893716547	2.79816845806083\\
0.246896484322902	2.79757224401558\\
0.246970074929258	2.79697620765295\\
0.247043665535613	2.79638034886707\\
0.247117256141969	2.79578466755217\\
0.247190846748325	2.79518916360256\\
0.24726443735468	2.79459383691264\\
0.247338027961036	2.79399868737693\\
0.247411618567391	2.79340371489002\\
0.247485209173747	2.7928089193466\\
0.247558799780102	2.79221430064146\\
0.247632390386458	2.79161985866948\\
0.247705980992814	2.79102559332564\\
0.247779571599169	2.79043150450499\\
0.247853162205525	2.78983759210271\\
0.24792675281188	2.78924385601404\\
0.248000343418236	2.78865029613433\\
0.248073934024591	2.78805691235902\\
0.248147524630947	2.78746370458365\\
0.248221115237302	2.78687067270384\\
0.248294705843658	2.78627781661531\\
0.248368296450014	2.78568513621388\\
0.248441887056369	2.78509263139545\\
0.248515477662725	2.78450030205601\\
0.24858906826908	2.78390814809165\\
0.248662658875436	2.78331616939856\\
0.248736249481791	2.78272436587301\\
0.248809840088147	2.78213273741137\\
0.248883430694502	2.78154128391009\\
0.248957021300858	2.78095000526572\\
0.249030611907214	2.78035890137491\\
0.249104202513569	2.77976797213439\\
0.249177793119925	2.77917721744098\\
0.24925138372628	2.7785866371916\\
0.249324974332636	2.77799623128325\\
0.249398564938991	2.77740599961304\\
0.249472155545347	2.77681594207815\\
0.249545746151703	2.77622605857586\\
0.249619336758058	2.77563634900355\\
0.249692927364414	2.77504681325868\\
0.249766517970769	2.7744574512388\\
0.249840108577125	2.77386826284155\\
0.24991369918348	2.77327924796467\\
0.249987289789836	2.77269040650597\\
0.250060880396191	2.77210173836339\\
0.250134471002547	2.77151324343491\\
0.250208061608903	2.77092492161864\\
0.250281652215258	2.77033677281275\\
0.250355242821614	2.76974879691553\\
0.250428833427969	2.76916099382533\\
0.250502424034325	2.76857336344061\\
0.25057601464068	2.76798590565992\\
0.250649605247036	2.76739862038187\\
0.250723195853391	2.76681150750521\\
0.250796786459747	2.76622456692873\\
0.250870377066103	2.76563779855133\\
0.250943967672458	2.76505120227202\\
0.251017558278814	2.76446477798985\\
0.251091148885169	2.763878525604\\
0.251164739491525	2.76329244501373\\
0.25123833009788	2.76270653611837\\
0.251311920704236	2.76212079881736\\
0.251385511310591	2.76153523301022\\
0.251459101916947	2.76094983859656\\
0.251532692523303	2.76036461547607\\
0.251606283129658	2.75977956354854\\
0.251679873736014	2.75919468271384\\
0.251753464342369	2.75860997287193\\
0.251827054948725	2.75802543392286\\
0.25190064555508	2.75744106576677\\
0.251974236161436	2.75685686830388\\
0.252047826767792	2.75627284143449\\
0.252121417374147	2.75568898505901\\
0.252195007980503	2.75510529907792\\
0.252268598586858	2.7545217833918\\
0.252342189193214	2.7539384379013\\
0.252415779799569	2.75335526250717\\
0.252489370405925	2.75277225711024\\
0.25256296101228	2.75218942161144\\
0.252636551618636	2.75160675591176\\
0.252710142224992	2.7510242599123\\
0.252783732831347	2.75044193351424\\
0.252857323437703	2.74985977661885\\
0.252930914044058	2.74927778912747\\
0.253004504650414	2.74869597094155\\
0.253078095256769	2.74811432196261\\
0.253151685863125	2.74753284209225\\
0.25322527646948	2.74695153123218\\
0.253298867075836	2.74637038928417\\
0.253372457682192	2.74578941615009\\
0.253446048288547	2.7452086117319\\
0.253519638894903	2.74462797593162\\
0.253593229501258	2.74404750865139\\
0.253666820107614	2.74346720979341\\
0.253740410713969	2.74288707925997\\
0.253814001320325	2.74230711695346\\
0.253887591926681	2.74172732277633\\
0.253961182533036	2.74114769663113\\
0.254034773139392	2.7405682384205\\
0.254108363745747	2.73998894804716\\
0.254181954352103	2.73940982541389\\
0.254255544958458	2.7388308704236\\
0.254329135564814	2.73825208297925\\
0.254402726171169	2.73767346298389\\
0.254476316777525	2.73709501034067\\
0.254549907383881	2.7365167249528\\
0.254623497990236	2.7359386067236\\
0.254697088596592	2.73536065555645\\
0.254770679202947	2.73478287135483\\
0.254844269809303	2.7342052540223\\
0.254917860415658	2.73362780346249\\
0.254991451022014	2.73305051957913\\
0.255065041628369	2.73247340227604\\
0.255138632234725	2.73189645145709\\
0.255212222841081	2.73131966702628\\
0.255285813447436	2.73074304888764\\
0.255359404053792	2.73016659694533\\
0.255432994660147	2.72959031110357\\
0.255506585266503	2.72901419126666\\
0.255580175872858	2.72843823733899\\
0.255653766479214	2.72786244922504\\
0.255727357085569	2.72728682682936\\
0.255800947691925	2.72671137005658\\
0.255874538298281	2.72613607881142\\
0.255948128904636	2.72556095299868\\
0.256021719510992	2.72498599252326\\
0.256095310117347	2.7244111972901\\
0.256168900723703	2.72383656720426\\
0.256242491330058	2.72326210217087\\
0.256316081936414	2.72268780209514\\
0.25638967254277	2.72211366688235\\
0.256463263149125	2.72153969643789\\
0.256536853755481	2.72096589066721\\
0.256610444361836	2.72039224947584\\
0.256684034968192	2.7198187727694\\
0.256757625574547	2.71924546045359\\
0.256831216180903	2.7186723124342\\
0.256904806787258	2.71809932861707\\
0.256978397393614	2.71752650890816\\
0.25705198799997	2.71695385321348\\
0.257125578606325	2.71638136143914\\
0.257199169212681	2.71580903349132\\
0.257272759819036	2.71523686927629\\
0.257346350425392	2.71466486870039\\
0.257419941031747	2.71409303167005\\
0.257493531638103	2.71352135809177\\
0.257567122244458	2.71294984787213\\
0.257640712850814	2.71237850091781\\
0.25771430345717	2.71180731713555\\
0.257787894063525	2.71123629643217\\
0.257861484669881	2.71066543871458\\
0.257935075276236	2.71009474388976\\
0.258008665882592	2.70952421186478\\
0.258082256488947	2.70895384254678\\
0.258155847095303	2.70838363584299\\
0.258229437701659	2.70781359166071\\
0.258303028308014	2.70724370990732\\
0.25837661891437	2.70667399049028\\
0.258450209520725	2.70610443331713\\
0.258523800127081	2.70553503829549\\
0.258597390733436	2.70496580533306\\
0.258670981339792	2.70439673433761\\
0.258744571946147	2.70382782521701\\
0.258818162552503	2.70325907787918\\
0.258891753158859	2.70269049223213\\
0.258965343765214	2.70212206818397\\
0.25903893437157	2.70155380564286\\
0.259112524977925	2.70098570451704\\
0.259186115584281	2.70041776471484\\
0.259259706190636	2.69984998614467\\
0.259333296796992	2.699282368715\\
0.259406887403347	2.6987149123344\\
0.259480478009703	2.69814761691151\\
0.259554068616059	2.69758048235504\\
0.259627659222414	2.69701350857378\\
0.25970124982877	2.6964466954766\\
0.259774840435125	2.69588004297246\\
0.259848431041481	2.69531355097037\\
0.259922021647836	2.69474721937944\\
0.259995612254192	2.69418104810885\\
0.260069202860548	2.69361503706786\\
0.260142793466903	2.69304918616579\\
0.260216384073259	2.69248349531207\\
0.260289974679614	2.69191796441618\\
0.26036356528597	2.69135259338768\\
0.260437155892325	2.69078738213621\\
0.260510746498681	2.6902223305715\\
0.260584337105036	2.68965743860333\\
0.260657927711392	2.68909270614158\\
0.260731518317748	2.6885281330962\\
0.260805108924103	2.6879637193772\\
0.260878699530459	2.68739946489469\\
0.260952290136814	2.68683536955883\\
0.26102588074317	2.6862714332799\\
0.261099471349525	2.6857076559682\\
0.261173061955881	2.68514403753415\\
0.261246652562236	2.68458057788822\\
0.261320243168592	2.68401727694097\\
0.261393833774948	2.68345413460302\\
0.261467424381303	2.68289115078509\\
0.261541014987659	2.68232832539795\\
0.261614605594014	2.68176565835246\\
0.26168819620037	2.68120314955955\\
0.261761786806725	2.68064079893023\\
0.261835377413081	2.68007860637558\\
0.261908968019436	2.67951657180676\\
0.261982558625792	2.67895469513499\\
0.262056149232148	2.67839297627159\\
0.262129739838503	2.67783141512793\\
0.262203330444859	2.67727001161547\\
0.262276921051214	2.67670876564574\\
0.26235051165757	2.67614767713035\\
0.262424102263925	2.67558674598097\\
0.262497692870281	2.67502597210936\\
0.262571283476637	2.67446535542734\\
0.262644874082992	2.67390489584682\\
0.262718464689348	2.67334459327977\\
0.262792055295703	2.67278444763824\\
0.262865645902059	2.67222445883436\\
0.262939236508414	2.67166462678032\\
0.26301282711477	2.67110495138839\\
0.263086417721125	2.67054543257093\\
0.263160008327481	2.66998607024033\\
0.263233598933837	2.66942686430911\\
0.263307189540192	2.66886781468981\\
0.263380780146548	2.66830892129509\\
0.263454370752903	2.66775018403765\\
0.263527961359259	2.66719160283028\\
0.263601551965614	2.66663317758583\\
0.26367514257197	2.66607490821723\\
0.263748733178325	2.6655167946375\\
0.263822323784681	2.6649588367597\\
0.263895914391037	2.66440103449698\\
0.263969504997392	2.66384338776258\\
0.264043095603748	2.66328589646977\\
0.264116686210103	2.66272856053193\\
0.264190276816459	2.66217137986249\\
0.264263867422814	2.66161435437497\\
0.26433745802917	2.66105748398296\\
0.264411048635526	2.6605007686001\\
0.264484639241881	2.65994420814013\\
0.264558229848237	2.65938780251685\\
0.264631820454592	2.65883155164412\\
0.264705411060948	2.65827545543589\\
0.264779001667303	2.65771951380618\\
0.264852592273659	2.65716372666908\\
0.264926182880014	2.65660809393874\\
0.26499977348637	2.65605261552939\\
0.265073364092726	2.65549729135534\\
0.265146954699081	2.65494212133095\\
0.265220545305437	2.65438710537068\\
0.265294135911792	2.65383224338904\\
0.265367726518148	2.65327753530062\\
0.265441317124503	2.65272298102006\\
0.265514907730859	2.65216858046211\\
0.265588498337214	2.65161433354156\\
0.26566208894357	2.65106024017329\\
0.265735679549926	2.65050630027223\\
0.265809270156281	2.64995251375339\\
0.265882860762637	2.64939888053186\\
0.265956451368992	2.64884540052279\\
0.266030041975348	2.64829207364141\\
0.266103632581703	2.64773889980301\\
0.266177223188059	2.64718587892294\\
0.266250813794415	2.64663301091666\\
0.26632440440077	2.64608029569966\\
0.266397995007126	2.64552773318751\\
0.266471585613481	2.64497532329586\\
0.266545176219837	2.64442306594042\\
0.266618766826192	2.64387096103699\\
0.266692357432548	2.6433190085014\\
0.266765948038903	2.64276720824959\\
0.266839538645259	2.64221556019755\\
0.266913129251615	2.64166406426134\\
0.26698671985797	2.64111272035709\\
0.267060310464326	2.640561528401\\
0.267133901070681	2.64001048830935\\
0.267207491677037	2.63945959999847\\
0.267281082283392	2.63890886338477\\
0.267354672889748	2.63835827838474\\
0.267428263496103	2.63780784491491\\
0.267501854102459	2.6372575628919\\
0.267575444708815	2.6367074322324\\
0.26764903531517	2.63615745285316\\
0.267722625921526	2.63560762467101\\
0.267796216527881	2.63505794760282\\
0.267869807134237	2.63450842156557\\
0.267943397740592	2.63395904647627\\
0.268016988346948	2.63340982225203\\
0.268090578953304	2.63286074881001\\
0.268164169559659	2.63231182606744\\
0.268237760166015	2.63176305394162\\
0.26831135077237	2.63121443234992\\
0.268384941378726	2.63066596120978\\
0.268458531985081	2.6301176404387\\
0.268532122591437	2.62956946995425\\
0.268605713197792	2.62902144967407\\
0.268679303804148	2.62847357951587\\
0.268752894410504	2.62792585939742\\
0.268826485016859	2.62737828923658\\
0.268900075623215	2.62683086895124\\
0.26897366622957	2.62628359845938\\
0.269047256835926	2.62573647767906\\
0.269120847442281	2.62518950652838\\
0.269194438048637	2.62464268492552\\
0.269268028654992	2.62409601278873\\
0.269341619261348	2.62354949003632\\
0.269415209867704	2.62300311658667\\
0.269488800474059	2.62245689235823\\
0.269562391080415	2.62191081726951\\
0.26963598168677	2.6213648912391\\
0.269709572293126	2.62081911418564\\
0.269783162899481	2.62027348602784\\
0.269856753505837	2.61972800668449\\
0.269930344112192	2.61918267607443\\
0.270003934718548	2.61863749411658\\
0.270077525324904	2.61809246072991\\
0.270151115931259	2.61754757583347\\
0.270224706537615	2.61700283934638\\
0.27029829714397	2.61645825118781\\
0.270371887750326	2.615913811277\\
0.270445478356681	2.61536951953327\\
0.270519068963037	2.61482537587599\\
0.270592659569393	2.6142813802246\\
0.270666250175748	2.61373753249861\\
0.270739840782104	2.61319383261759\\
0.270813431388459	2.61265028050119\\
0.270887021994815	2.6121068760691\\
0.27096061260117	2.61156361924109\\
0.271034203207526	2.61102050993701\\
0.271107793813881	2.61047754807675\\
0.271181384420237	2.60993473358027\\
0.271254975026593	2.6093920663676\\
0.271328565632948	2.60884954635885\\
0.271402156239304	2.60830717347417\\
0.271475746845659	2.60776494763379\\
0.271549337452015	2.607222868758\\
0.27162292805837	2.60668093676714\\
0.271696518664726	2.60613915158166\\
0.271770109271081	2.60559751312201\\
0.271843699877437	2.60505602130877\\
0.271917290483793	2.60451467606254\\
0.271990881090148	2.60397347730399\\
0.272064471696504	2.60343242495388\\
0.272138062302859	2.602891518933\\
0.272211652909215	2.60235075916223\\
0.27228524351557	2.60181014556251\\
0.272358834121926	2.60126967805483\\
0.272432424728281	2.60072935656026\\
0.272506015334637	2.60018918099992\\
0.272579605940993	2.599649151295\\
0.272653196547348	2.59910926736677\\
0.272726787153704	2.59856952913653\\
0.272800377760059	2.59802993652568\\
0.272873968366415	2.59749048945565\\
0.27294755897277	2.59695118784796\\
0.273021149579126	2.59641203162418\\
0.273094740185482	2.59587302070595\\
0.273168330791837	2.59533415501496\\
0.273241921398193	2.59479543447298\\
0.273315512004548	2.59425685900184\\
0.273389102610904	2.59371842852342\\
0.273462693217259	2.59318014295968\\
0.273536283823615	2.59264200223264\\
0.27360987442997	2.59210400626436\\
0.273683465036326	2.591566154977\\
0.273757055642682	2.59102844829276\\
0.273830646249037	2.5904908861339\\
0.273904236855393	2.58995346842275\\
0.273977827461748	2.58941619508171\\
0.274051418068104	2.58887906603323\\
0.274125008674459	2.58834208119982\\
0.274198599280815	2.58780524050407\\
0.274272189887171	2.58726854386862\\
0.274345780493526	2.58673199121618\\
0.274419371099882	2.5861955824695\\
0.274492961706237	2.58565931755142\\
0.274566552312593	2.58512319638483\\
0.274640142918948	2.58458721889267\\
0.274713733525304	2.58405138499797\\
0.274787324131659	2.5835156946238\\
0.274860914738015	2.58298014769331\\
0.274934505344371	2.58244474412967\\
0.275008095950726	2.58190948385617\\
0.275081686557082	2.58137436679612\\
0.275155277163437	2.58083939287291\\
0.275228867769793	2.58030456200999\\
0.275302458376148	2.57976987413085\\
0.275376048982504	2.57923532915907\\
0.275449639588859	2.57870092701828\\
0.275523230195215	2.57816666763218\\
0.275596820801571	2.5776325509245\\
0.275670411407926	2.57709857681907\\
0.275744002014282	2.57656474523977\\
0.275817592620637	2.57603105611052\\
0.275891183226993	2.57549750935532\\
0.275964773833348	2.57496410489823\\
0.276038364439704	2.57443084266337\\
0.27611195504606	2.57389772257491\\
0.276185545652415	2.5733647445571\\
0.276259136258771	2.57283190853423\\
0.276332726865126	2.57229921443067\\
0.276406317471482	2.57176666217083\\
0.276479908077837	2.5712342516792\\
0.276553498684193	2.57070198288032\\
0.276627089290548	2.57016985569879\\
0.276700679896904	2.56963787005926\\
0.27677427050326	2.56910602588647\\
0.276847861109615	2.56857432310519\\
0.276921451715971	2.56804276164027\\
0.276995042322326	2.5675113414166\\
0.277068632928682	2.56698006235915\\
0.277142223535037	2.56644892439295\\
0.277215814141393	2.56591792744306\\
0.277289404747748	2.56538707143463\\
0.277362995354104	2.56485635629287\\
0.27743658596046	2.56432578194303\\
0.277510176566815	2.56379534831043\\
0.277583767173171	2.56326505532045\\
0.277657357779526	2.56273490289852\\
0.277730948385882	2.56220489097015\\
0.277804538992237	2.56167501946089\\
0.277878129598593	2.56114528829636\\
0.277951720204949	2.56061569740223\\
0.278025310811304	2.56008624670423\\
0.27809890141766	2.55955693612816\\
0.278172492024015	2.55902776559987\\
0.278246082630371	2.55849873504528\\
0.278319673236726	2.55796984439034\\
0.278393263843082	2.55744109356108\\
0.278466854449437	2.5569124824836\\
0.278540445055793	2.55638401108404\\
0.278614035662149	2.5558556792886\\
0.278687626268504	2.55532748702355\\
0.27876121687486	2.5547994342152\\
0.278834807481215	2.55427152078994\\
0.278908398087571	2.5537437466742\\
0.278981988693926	2.55321611179447\\
0.279055579300282	2.55268861607732\\
0.279129169906637	2.55216125944934\\
0.279202760512993	2.55163404183722\\
0.279276351119349	2.55110696316768\\
0.279349941725704	2.5505800233675\\
0.27942353233206	2.55005322236354\\
0.279497122938415	2.54952656008268\\
0.279570713544771	2.54900003645189\\
0.279644304151126	2.54847365139819\\
0.279717894757482	2.54794740484864\\
0.279791485363837	2.54742129673039\\
0.279865075970193	2.54689532697062\\
0.279938666576549	2.54636949549658\\
0.280012257182904	2.54584380223557\\
0.28008584778926	2.54531824711495\\
0.280159438395615	2.54479283006215\\
0.280233029001971	2.54426755100463\\
0.280306619608326	2.54374240986993\\
0.280380210214682	2.54321740658565\\
0.280453800821037	2.54269254107942\\
0.280527391427393	2.54216781327896\\
0.280600982033749	2.54164322311201\\
0.280674572640104	2.54111877050641\\
0.28074816324646	2.54059445539003\\
0.280821753852815	2.54007027769079\\
0.280895344459171	2.53954623733668\\
0.280968935065526	2.53902233425576\\
0.281042525671882	2.53849856837611\\
0.281116116278238	2.5379749396259\\
0.281189706884593	2.53745144793334\\
0.281263297490949	2.5369280932267\\
0.281336888097304	2.53640487543432\\
0.28141047870366	2.53588179448456\\
0.281484069310015	2.53535885030587\\
0.281557659916371	2.53483604282674\\
0.281631250522726	2.53431337197574\\
0.281704841129082	2.53379083768145\\
0.281778431735438	2.53326843987255\\
0.281852022341793	2.53274617847776\\
0.281925612948149	2.53222405342584\\
0.281999203554504	2.53170206464564\\
0.28207279416086	2.53118021206603\\
0.282146384767215	2.53065849561596\\
0.282219975373571	2.53013691522443\\
0.282293565979926	2.52961547082048\\
0.282367156586282	2.52909416233324\\
0.282440747192638	2.52857298969185\\
0.282514337798993	2.52805195282555\\
0.282587928405349	2.5275310516636\\
0.282661519011704	2.52701028613533\\
0.28273510961806	2.52648965617014\\
0.282808700224415	2.52596916169745\\
0.282882290830771	2.52544880264677\\
0.282955881437127	2.52492857894765\\
0.283029472043482	2.52440849052969\\
0.283103062649838	2.52388853732255\\
0.283176653256193	2.52336871925595\\
0.283250243862549	2.52284903625965\\
0.283323834468904	2.52232948826348\\
0.28339742507526	2.52181007519732\\
0.283471015681615	2.52129079699111\\
0.283544606287971	2.52077165357483\\
0.283618196894327	2.52025264487852\\
0.283691787500682	2.51973377083228\\
0.283765378107038	2.51921503136627\\
0.283838968713393	2.51869642641069\\
0.283912559319749	2.51817795589579\\
0.283986149926104	2.5176596197519\\
0.28405974053246	2.51714141790939\\
0.284133331138816	2.51662335029867\\
0.284206921745171	2.51610541685022\\
0.284280512351527	2.51558761749458\\
0.284354102957882	2.51506995216232\\
0.284427693564238	2.5145524207841\\
0.284501284170593	2.51403502329059\\
0.284574874776949	2.51351775961255\\
0.284648465383304	2.51300062968077\\
0.28472205598966	2.51248363342612\\
0.284795646596016	2.51196677077949\\
0.284869237202371	2.51145004167185\\
0.284942827808727	2.51093344603421\\
0.285016418415082	2.51041698379764\\
0.285090009021438	2.50990065489326\\
0.285163599627793	2.50938445925225\\
0.285237190234149	2.50886839680583\\
0.285310780840504	2.50835246748528\\
0.28538437144686	2.50783667122195\\
0.285457962053216	2.50732100794721\\
0.285531552659571	2.5068054775925\\
0.285605143265927	2.50629008008933\\
0.285678733872282	2.50577481536923\\
0.285752324478638	2.50525968336381\\
0.285825915084993	2.50474468400471\\
0.285899505691349	2.50422981722365\\
0.285973096297704	2.50371508295237\\
0.28604668690406	2.50320048112269\\
0.286120277510416	2.50268601166648\\
0.286193868116771	2.50217167451565\\
0.286267458723127	2.50165746960216\\
0.286341049329482	2.50114339685803\\
0.286414639935838	2.50062945621535\\
0.286488230542193	2.50011564760623\\
0.286561821148549	2.49960197096285\\
0.286635411754905	2.49908842621744\\
0.28670900236126	2.49857501330229\\
0.286782592967616	2.49806173214972\\
0.286856183573971	2.49754858269213\\
0.286929774180327	2.49703556486195\\
0.287003364786682	2.49652267859167\\
0.287076955393038	2.49600992381383\\
0.287150545999393	2.49549730046103\\
0.287224136605749	2.49498480846591\\
0.287297727212105	2.49447244776117\\
0.28737131781846	2.49396021827957\\
0.287444908424816	2.49344811995389\\
0.287518499031171	2.492936152717\\
0.287592089637527	2.49242431650179\\
0.287665680243882	2.49191261124123\\
0.287739270850238	2.49140103686832\\
0.287812861456593	2.49088959331611\\
0.287886452062949	2.49037828051772\\
0.287960042669305	2.48986709840632\\
0.28803363327566	2.4893560469151\\
0.288107223882016	2.48884512597733\\
0.288180814488371	2.48833433552634\\
0.288254405094727	2.48782367549548\\
0.288327995701082	2.48731314581817\\
0.288401586307438	2.48680274642788\\
0.288475176913794	2.48629247725812\\
0.288548767520149	2.48578233824248\\
0.288622358126505	2.48527232931456\\
0.28869594873286	2.48476245040804\\
0.288769539339216	2.48425270145663\\
0.288843129945571	2.48374308239412\\
0.288916720551927	2.48323359315433\\
0.288990311158282	2.48272423367112\\
0.289063901764638	2.48221500387843\\
0.289137492370994	2.48170590371022\\
0.289211082977349	2.48119693310053\\
0.289284673583705	2.48068809198342\\
0.28935826419006	2.48017938029303\\
0.289431854796416	2.47967079796352\\
0.289505445402771	2.47916234492913\\
0.289579036009127	2.47865402112413\\
0.289652626615482	2.47814582648285\\
0.289726217221838	2.47763776093967\\
0.289799807828194	2.477129824429\\
0.289873398434549	2.47662201688533\\
0.289946989040905	2.47611433824318\\
0.29002057964726	2.47560678843713\\
0.290094170253616	2.47509936740181\\
0.290167760859971	2.47459207507189\\
0.290241351466327	2.47408491138209\\
0.290314942072682	2.47357787626719\\
0.290388532679038	2.47307096966202\\
0.290462123285394	2.47256419150145\\
0.290535713891749	2.4720575417204\\
0.290609304498105	2.47155102025384\\
0.29068289510446	2.47104462703681\\
0.290756485710816	2.47053836200436\\
0.290830076317171	2.47003222509162\\
0.290903666923527	2.46952621623377\\
0.290977257529883	2.46902033536602\\
0.291050848136238	2.46851458242363\\
0.291124438742594	2.46800895734194\\
0.291198029348949	2.46750346005629\\
0.291271619955305	2.46699809050212\\
0.29134521056166	2.46649284861488\\
0.291418801168016	2.46598773433009\\
0.291492391774371	2.46548274758331\\
0.291565982380727	2.46497788831015\\
0.291639572987083	2.46447315644627\\
0.291713163593438	2.46396855192738\\
0.291786754199794	2.46346407468924\\
0.291860344806149	2.46295972466766\\
0.291933935412505	2.46245550179848\\
0.29200752601886	2.46195140601761\\
0.292081116625216	2.46144743726101\\
0.292154707231571	2.46094359546467\\
0.292228297837927	2.46043988056464\\
0.292301888444283	2.45993629249701\\
0.292375479050638	2.45943283119794\\
0.292449069656994	2.45892949660362\\
0.292522660263349	2.45842628865028\\
0.292596250869705	2.45792320727421\\
0.29266984147606	2.45742025241176\\
0.292743432082416	2.45691742399931\\
0.292817022688772	2.45641472197328\\
0.292890613295127	2.45591214627017\\
0.292964203901483	2.45540969682651\\
0.293037794507838	2.45490737357886\\
0.293111385114194	2.45440517646385\\
0.293184975720549	2.45390310541816\\
0.293258566326905	2.45340116037851\\
0.29333215693326	2.45289934128166\\
0.293405747539616	2.45239764806443\\
0.293479338145972	2.45189608066368\\
0.293552928752327	2.45139463901633\\
0.293626519358683	2.45089332305932\\
0.293700109965038	2.45039213272967\\
0.293773700571394	2.44989106796443\\
0.293847291177749	2.4493901287007\\
0.293920881784105	2.44888931487562\\
0.29399447239046	2.44838862642639\\
0.294068062996816	2.44788806329025\\
0.294141653603172	2.44738762540449\\
0.294215244209527	2.44688731270645\\
0.294288834815883	2.4463871251335\\
0.294362425422238	2.44588706262309\\
0.294436016028594	2.44538712511267\\
0.294509606634949	2.44488731253978\\
0.294583197241305	2.44438762484199\\
0.294656787847661	2.44388806195692\\
0.294730378454016	2.44338862382222\\
0.294803969060372	2.44288931037561\\
0.294877559666727	2.44239012155485\\
0.294951150273083	2.44189105729774\\
0.295024740879438	2.44139211754213\\
0.295098331485794	2.44089330222591\\
0.295171922092149	2.44039461128704\\
0.295245512698505	2.43989604466349\\
0.295319103304861	2.43939760229331\\
0.295392693911216	2.43889928411457\\
0.295466284517572	2.43840109006542\\
0.295539875123927	2.43790302008401\\
0.295613465730283	2.43740507410858\\
0.295687056336638	2.43690725207738\\
0.295760646942994	2.43640955392874\\
0.295834237549349	2.43591197960101\\
0.295907828155705	2.43541452903259\\
0.295981418762061	2.43491720216195\\
0.296055009368416	2.43441999892756\\
0.296128599974772	2.43392291926799\\
0.296202190581127	2.43342596312181\\
0.296275781187483	2.43292913042767\\
0.296349371793838	2.43243242112423\\
0.296422962400194	2.43193583515023\\
0.296496553006549	2.43143937244445\\
0.296570143612905	2.43094303294568\\
0.296643734219261	2.43044681659281\\
0.296717324825616	2.42995072332473\\
0.296790915431972	2.4294547530804\\
0.296864506038327	2.42895890579883\\
0.296938096644683	2.42846318141904\\
0.297011687251038	2.42796757988014\\
0.297085277857394	2.42747210112126\\
0.29715886846375	2.42697674508157\\
0.297232459070105	2.42648151170032\\
0.297306049676461	2.42598640091675\\
0.297379640282816	2.42549141267019\\
0.297453230889172	2.42499654690001\\
0.297526821495527	2.4245018035456\\
0.297600412101883	2.42400718254642\\
0.297674002708238	2.42351268384196\\
0.297747593314594	2.42301830737176\\
0.29782118392095	2.42252405307541\\
0.297894774527305	2.42202992089254\\
0.297968365133661	2.42153591076282\\
0.298041955740016	2.42104202262597\\
0.298115546346372	2.42054825642176\\
0.298189136952727	2.42005461208999\\
0.298262727559083	2.41956108957052\\
0.298336318165438	2.41906768880325\\
0.298409908771794	2.41857440972811\\
0.29848349937815	2.4180812522851\\
0.298557089984505	2.41758821641425\\
0.298630680590861	2.41709530205562\\
0.298704271197216	2.41660250914935\\
0.298777861803572	2.41610983763558\\
0.298851452409927	2.41561728745455\\
0.298925043016283	2.41512485854648\\
0.298998633622639	2.41463255085169\\
0.299072224228994	2.41414036431051\\
0.29914581483535	2.41364829886332\\
0.299219405441705	2.41315635445056\\
0.299292996048061	2.41266453101269\\
0.299366586654416	2.41217282849024\\
0.299440177260772	2.41168124682376\\
0.299513767867127	2.41118978595386\\
0.299587358473483	2.41069844582118\\
0.299660949079839	2.41020722636642\\
0.299734539686194	2.40971612753032\\
0.29980813029255	2.40922514925364\\
0.299881720898905	2.40873429147721\\
0.299955311505261	2.40824355414191\\
0.300028902111616	2.40775293718863\\
0.300102492717972	2.40726244055834\\
0.300176083324327	2.40677206419202\\
0.300249673930683	2.40628180803073\\
0.300323264537039	2.40579167201553\\
0.300396855143394	2.40530165608756\\
0.30047044574975	2.40481176018799\\
0.300544036356105	2.40432198425803\\
0.300617626962461	2.40383232823893\\
0.300691217568816	2.40334279207201\\
0.300764808175172	2.40285337569859\\
0.300838398781528	2.40236407906006\\
0.300911989387883	2.40187490209786\\
0.300985579994239	2.40138584475345\\
0.301059170600594	2.40089690696834\\
0.30113276120695	2.40040808868411\\
0.301206351813305	2.39991938984233\\
0.301279942419661	2.39943081038467\\
0.301353533026016	2.3989423502528\\
0.301427123632372	2.39845400938845\\
0.301500714238728	2.3979657877334\\
0.301574304845083	2.39747768522945\\
0.301647895451439	2.39698970181847\\
0.301721486057794	2.39650183744234\\
0.30179507666415	2.39601409204302\\
0.301868667270505	2.39552646556249\\
0.301942257876861	2.39503895794277\\
0.302015848483216	2.39455156912593\\
0.302089439089572	2.39406429905408\\
0.302163029695928	2.39357714766938\\
0.302236620302283	2.39309011491402\\
0.302310210908639	2.39260320073024\\
0.302383801514994	2.39211640506032\\
0.30245739212135	2.39162972784658\\
0.302530982727705	2.39114316903138\\
0.302604573334061	2.39065672855714\\
0.302678163940416	2.39017040636629\\
0.302751754546772	2.38968420240134\\
0.302825345153128	2.3891981166048\\
0.302898935759483	2.38871214891926\\
0.302972526365839	2.38822629928733\\
0.303046116972194	2.38774056765167\\
0.30311970757855	2.38725495395498\\
0.303193298184905	2.38676945814\\
0.303266888791261	2.38628408014951\\
0.303340479397617	2.38579881992633\\
0.303414070003972	2.38531367741334\\
0.303487660610328	2.38482865255344\\
0.303561251216683	2.38434374528958\\
0.303634841823039	2.38385895556475\\
0.303708432429394	2.38337428332198\\
0.30378202303575	2.38288972850434\\
0.303855613642105	2.38240529105496\\
0.303929204248461	2.38192097091698\\
0.304002794854817	2.38143676803361\\
0.304076385461172	2.38095268234808\\
0.304149976067528	2.38046871380368\\
0.304223566673883	2.37998486234371\\
0.304297157280239	2.37950112791156\\
0.304370747886594	2.37901751045061\\
0.30444433849295	2.37853400990432\\
0.304517929099305	2.37805062621616\\
0.304591519705661	2.37756735932968\\
0.304665110312017	2.37708420918842\\
0.304738700918372	2.37660117573601\\
0.304812291524728	2.37611825891608\\
0.304885882131083	2.37563545867234\\
0.304959472737439	2.3751527749485\\
0.305033063343794	2.37467020768835\\
0.30510665395015	2.37418775683569\\
0.305180244556505	2.37370542233438\\
0.305253835162861	2.37322320412831\\
0.305327425769217	2.37274110216141\\
0.305401016375572	2.37225911637765\\
0.305474606981928	2.37177724672106\\
0.305548197588283	2.37129549313569\\
0.305621788194639	2.37081385556563\\
0.305695378800994	2.37033233395503\\
0.30576896940735	2.36985092824804\\
0.305842560013706	2.3693696383889\\
0.305916150620061	2.36888846432187\\
0.305989741226417	2.36840740599122\\
0.306063331832772	2.36792646334132\\
0.306136922439128	2.36744563631652\\
0.306210513045483	2.36696492486126\\
0.306284103651839	2.36648432891998\\
0.306357694258194	2.36600384843719\\
0.30643128486455	2.36552348335742\\
0.306504875470906	2.36504323362525\\
0.306578466077261	2.36456309918531\\
0.306652056683617	2.36408307998223\\
0.306725647289972	2.36360317596074\\
0.306799237896328	2.36312338706555\\
0.306872828502683	2.36264371324145\\
0.306946419109039	2.36216415443325\\
0.307020009715395	2.36168471058581\\
0.30709360032175	2.36120538164404\\
0.307167190928106	2.36072616755285\\
0.307240781534461	2.36024706825723\\
0.307314372140817	2.35976808370219\\
0.307387962747172	2.35928921383279\\
0.307461553353528	2.35881045859412\\
0.307535143959883	2.35833181793131\\
0.307608734566239	2.35785329178954\\
0.307682325172595	2.35737488011401\\
0.30775591577895	2.35689658284998\\
0.307829506385306	2.35641839994274\\
0.307903096991661	2.35594033133762\\
0.307976687598017	2.35546237697999\\
0.308050278204372	2.35498453681525\\
0.308123868810728	2.35450681078885\\
0.308197459417083	2.35402919884629\\
0.308271050023439	2.35355170093307\\
0.308344640629795	2.35307431699477\\
0.30841823123615	2.352597046977\\
0.308491821842506	2.35211989082539\\
0.308565412448861	2.35164284848562\\
0.308639003055217	2.35116591990341\\
0.308712593661572	2.35068910502453\\
0.308786184267928	2.35021240379477\\
0.308859774874284	2.34973581615996\\
0.308933365480639	2.34925934206598\\
0.309006956086995	2.34878298145875\\
0.30908054669335	2.34830673428422\\
0.309154137299706	2.34783060048838\\
0.309227727906061	2.34735458001725\\
0.309301318512417	2.34687867281691\\
0.309374909118772	2.34640287883346\\
0.309448499725128	2.34592719801304\\
0.309522090331484	2.34545163030185\\
0.309595680937839	2.3449761756461\\
0.309669271544195	2.34450083399205\\
0.30974286215055	2.344025605286\\
0.309816452756906	2.34355048947429\\
0.309890043363261	2.34307548650329\\
0.309963633969617	2.34260059631941\\
0.310037224575972	2.34212581886911\\
0.310110815182328	2.34165115409887\\
0.310184405788684	2.34117660195523\\
0.310257996395039	2.34070216238474\\
0.310331587001395	2.34022783533402\\
0.31040517760775	2.3397536207497\\
0.310478768214106	2.33927951857846\\
0.310552358820461	2.33880552876703\\
0.310625949426817	2.33833165126214\\
0.310699540033173	2.33785788601061\\
0.310773130639528	2.33738423295925\\
0.310846721245884	2.33691069205495\\
0.310920311852239	2.33643726324459\\
0.310993902458595	2.33596394647514\\
0.31106749306495	2.33549074169356\\
0.311141083671306	2.33501764884688\\
0.311214674277661	2.33454466788216\\
0.311288264884017	2.33407179874649\\
0.311361855490373	2.33359904138701\\
0.311435446096728	2.33312639575087\\
0.311509036703084	2.33265386178529\\
0.311582627309439	2.33218143943752\\
0.311656217915795	2.33170912865483\\
0.31172980852215	2.33123692938455\\
0.311803399128506	2.33076484157402\\
0.311876989734861	2.33029286517065\\
0.311950580341217	2.32982100012187\\
0.312024170947573	2.32934924637513\\
0.312097761553928	2.32887760387796\\
0.312171352160284	2.32840607257789\\
0.312244942766639	2.32793465242249\\
0.312318533372995	2.32746334335939\\
0.31239212397935	2.32699214533625\\
0.312465714585706	2.32652105830074\\
0.312539305192062	2.3260500822006\\
0.312612895798417	2.32557921698359\\
0.312686486404773	2.32510846259752\\
0.312760077011128	2.32463781899022\\
0.312833667617484	2.32416728610956\\
0.312907258223839	2.32369686390346\\
0.312980848830195	2.32322655231987\\
0.31305443943655	2.32275635130678\\
0.313128030042906	2.32228626081219\\
0.313201620649261	2.32181628078418\\
0.313275211255617	2.32134641117084\\
0.313348801861973	2.32087665192029\\
0.313422392468328	2.32040700298071\\
0.313495983074684	2.31993746430031\\
0.313569573681039	2.31946803582732\\
0.313643164287395	2.31899871751002\\
0.31371675489375	2.31852950929672\\
0.313790345500106	2.31806041113578\\
0.313863936106462	2.31759142297558\\
0.313937526712817	2.31712254476455\\
0.314011117319173	2.31665377645114\\
0.314084707925528	2.31618511798385\\
0.314158298531884	2.31571656931122\\
0.314231889138239	2.3152481303818\\
0.314305479744595	2.31477980114421\\
0.31437907035095	2.31431158154708\\
0.314452660957306	2.31384347153909\\
0.314526251563662	2.31337547106896\\
0.314599842170017	2.31290758008542\\
0.314673432776373	2.31243979853727\\
0.314747023382728	2.31197212637332\\
0.314820613989084	2.31150456354244\\
0.314894204595439	2.31103710999351\\
0.314967795201795	2.31056976567546\\
0.31504138580815	2.31010253053725\\
0.315114976414506	2.30963540452788\\
0.315188567020862	2.3091683875964\\
0.315262157627217	2.30870147969186\\
0.315335748233573	2.30823468076338\\
0.315409338839928	2.3077679907601\\
0.315482929446284	2.30730140963119\\
0.315556520052639	2.30683493732586\\
0.315630110658995	2.30636857379338\\
0.315703701265351	2.30590231898302\\
0.315777291871706	2.30543617284409\\
0.315850882478062	2.30497013532596\\
0.315924473084417	2.30450420637802\\
0.315998063690773	2.30403838594969\\
0.316071654297128	2.30357267399043\\
0.316145244903484	2.30310707044974\\
0.316218835509839	2.30264157527715\\
0.316292426116195	2.30217618842223\\
0.316366016722551	2.30171090983458\\
0.316439607328906	2.30124573946383\\
0.316513197935262	2.30078067725967\\
0.316586788541617	2.30031572317179\\
0.316660379147973	2.29985087714994\\
0.316733969754328	2.2993861391439\\
0.316807560360684	2.29892150910348\\
0.31688115096704	2.29845698697852\\
0.316954741573395	2.29799257271892\\
0.317028332179751	2.29752826627458\\
0.317101922786106	2.29706406759546\\
0.317175513392462	2.29659997663155\\
0.317249103998817	2.29613599333287\\
0.317322694605173	2.29567211764948\\
0.317396285211528	2.29520834953145\\
0.317469875817884	2.29474468892894\\
0.31754346642424	2.29428113579208\\
0.317617057030595	2.29381769007109\\
0.317690647636951	2.29335435171619\\
0.317764238243306	2.29289112067764\\
0.317837828849662	2.29242799690574\\
0.317911419456017	2.29196498035083\\
0.317985010062373	2.29150207096327\\
0.318058600668728	2.29103926869348\\
0.318132191275084	2.29057657349188\\
0.31820578188144	2.29011398530894\\
0.318279372487795	2.28965150409518\\
0.318352963094151	2.28918912980113\\
0.318426553700506	2.28872686237737\\
0.318500144306862	2.28826470177451\\
0.318573734913217	2.28780264794318\\
0.318647325519573	2.28734070083407\\
0.318720916125928	2.28687886039789\\
0.318794506732284	2.28641712658538\\
0.31886809733864	2.28595549934732\\
0.318941687944995	2.28549397863453\\
0.319015278551351	2.28503256439786\\
0.319088869157706	2.28457125658818\\
0.319162459764062	2.28411005515641\\
0.319236050370417	2.2836489600535\\
0.319309640976773	2.28318797123044\\
0.319383231583129	2.28272708863824\\
0.319456822189484	2.28226631222795\\
0.31953041279584	2.28180564195067\\
0.319604003402195	2.2813450777575\\
0.319677594008551	2.2808846195996\\
0.319751184614906	2.28042426742816\\
0.319824775221262	2.27996402119439\\
0.319898365827617	2.27950388084956\\
0.319971956433973	2.27904384634494\\
0.320045547040329	2.27858391763186\\
0.320119137646684	2.27812409466168\\
0.32019272825304	2.27766437738578\\
0.320266318859395	2.27720476575558\\
0.320339909465751	2.27674525972255\\
0.320413500072106	2.27628585923816\\
0.320487090678462	2.27582656425393\\
0.320560681284817	2.27536737472144\\
0.320634271891173	2.27490829059226\\
0.320707862497529	2.27444931181801\\
0.320781453103884	2.27399043835036\\
0.32085504371024	2.27353167014098\\
0.320928634316595	2.27307300714161\\
0.321002224922951	2.27261444930399\\
0.321075815529306	2.27215599657992\\
0.321149406135662	2.27169764892122\\
0.321222996742018	2.27123940627974\\
0.321296587348373	2.27078126860736\\
0.321370177954729	2.27032323585602\\
0.321443768561084	2.26986530797766\\
0.32151735916744	2.26940748492427\\
0.321590949773795	2.26894976664787\\
0.321664540380151	2.26849215310051\\
0.321738130986506	2.26803464423428\\
0.321811721592862	2.2675772400013\\
0.321885312199218	2.26711994035372\\
0.321958902805573	2.26666274524371\\
0.322032493411929	2.26620565462351\\
0.322106084018284	2.26574866844535\\
0.32217967462464	2.26529178666152\\
0.322253265230995	2.26483500922434\\
0.322326855837351	2.26437833608616\\
0.322400446443706	2.26392176719934\\
0.322474037050062	2.26346530251632\\
0.322547627656418	2.26300894198952\\
0.322621218262773	2.26255268557144\\
0.322694808869129	2.26209653321457\\
0.322768399475484	2.26164048487147\\
0.32284199008184	2.26118454049471\\
0.322915580688195	2.2607287000369\\
0.322989171294551	2.26027296345067\\
0.323062761900907	2.25981733068871\\
0.323136352507262	2.25936180170371\\
0.323209943113618	2.25890637644841\\
0.323283533719973	2.25845105487558\\
0.323357124326329	2.25799583693803\\
0.323430714932684	2.25754072258859\\
0.32350430553904	2.25708571178012\\
0.323577896145395	2.25663080446552\\
0.323651486751751	2.25617600059773\\
0.323725077358107	2.2557213001297\\
0.323798667964462	2.25526670301444\\
0.323872258570818	2.25481220920496\\
0.323945849177173	2.25435781865433\\
0.324019439783529	2.25390353131563\\
0.324093030389884	2.253449347142\\
0.32416662099624	2.25299526608658\\
0.324240211602595	2.25254128810256\\
0.324313802208951	2.25208741314317\\
0.324387392815307	2.25163364116164\\
0.324460983421662	2.25117997211127\\
0.324534574028018	2.25072640594536\\
0.324608164634373	2.25027294261726\\
0.324681755240729	2.24981958208036\\
0.324755345847084	2.24936632428805\\
0.32482893645344	2.24891316919378\\
0.324902527059795	2.24846011675102\\
0.324976117666151	2.24800716691328\\
0.325049708272507	2.24755431963409\\
0.325123298878862	2.24710157486702\\
0.325196889485218	2.24664893256566\\
0.325270480091573	2.24619639268365\\
0.325344070697929	2.24574395517465\\
0.325417661304284	2.24529161999236\\
0.32549125191064	2.24483938709049\\
0.325564842516996	2.2443872564228\\
0.325638433123351	2.24393522794308\\
0.325712023729707	2.24348330160515\\
0.325785614336062	2.24303147736286\\
0.325859204942418	2.24257975517009\\
0.325932795548773	2.24212813498074\\
0.326006386155129	2.24167661674878\\
0.326079976761484	2.24122520042816\\
0.32615356736784	2.2407738859729\\
0.326227157974196	2.24032267333703\\
0.326300748580551	2.23987156247463\\
0.326374339186907	2.23942055333978\\
0.326447929793262	2.23896964588663\\
0.326521520399618	2.23851884006932\\
0.326595111005973	2.23806813584206\\
0.326668701612329	2.23761753315907\\
0.326742292218684	2.2371670319746\\
0.32681588282504	2.23671663224294\\
0.326889473431396	2.2362663339184\\
0.326963064037751	2.23581613695532\\
0.327036654644107	2.2353660413081\\
0.327110245250462	2.23491604693113\\
0.327183835856818	2.23446615377886\\
0.327257426463173	2.23401636180575\\
0.327331017069529	2.2335666709663\\
0.327404607675885	2.23311708121506\\
0.32747819828224	2.23266759250657\\
0.327551788888596	2.23221820479543\\
0.327625379494951	2.23176891803627\\
0.327698970101307	2.23131973218374\\
0.327772560707662	2.23087064719252\\
0.327846151314018	2.23042166301732\\
0.327919741920373	2.2299727796129\\
0.327993332526729	2.22952399693403\\
0.328066923133085	2.22907531493551\\
0.32814051373944	2.22862673357219\\
0.328214104345796	2.22817825279892\\
0.328287694952151	2.22772987257061\\
0.328361285558507	2.22728159284219\\
0.328434876164862	2.2268334135686\\
0.328508466771218	2.22638533470485\\
0.328582057377573	2.22593735620594\\
0.328655647983929	2.22548947802693\\
0.328729238590285	2.2250417001229\\
0.32880282919664	2.22459402244896\\
0.328876419802996	2.22414644496024\\
0.328950010409351	2.22369896761191\\
0.329023601015707	2.22325159035918\\
0.329097191622062	2.22280431315727\\
0.329170782228418	2.22235713596144\\
0.329244372834773	2.22191005872699\\
0.329317963441129	2.22146308140923\\
0.329391554047485	2.22101620396351\\
0.32946514465384	2.22056942634521\\
0.329538735260196	2.22012274850974\\
0.329612325866551	2.21967617041254\\
0.329685916472907	2.21922969200908\\
0.329759507079262	2.21878331325485\\
0.329833097685618	2.2183370341054\\
0.329906688291974	2.21789085451626\\
0.329980278898329	2.21744477444304\\
0.330053869504685	2.21699879384135\\
0.33012746011104	2.21655291266683\\
0.330201050717396	2.21610713087517\\
0.330274641323751	2.21566144842208\\
0.330348231930107	2.21521586526328\\
0.330421822536462	2.21477038135454\\
0.330495413142818	2.21432499665166\\
0.330569003749174	2.21387971111047\\
0.330642594355529	2.21343452468682\\
0.330716184961885	2.21298943733659\\
0.33078977556824	2.2125444490157\\
0.330863366174596	2.21209955968009\\
0.330936956780951	2.21165476928573\\
0.331010547387307	2.21121007778862\\
0.331084137993662	2.2107654851448\\
0.331157728600018	2.21032099131032\\
0.331231319206374	2.20987659624128\\
0.331304909812729	2.20943229989379\\
0.331378500419085	2.208988102224\\
0.33145209102544	2.20854400318809\\
0.331525681631796	2.20810000274226\\
0.331599272238151	2.20765610084276\\
0.331672862844507	2.20721229744584\\
0.331746453450863	2.20676859250781\\
0.331820044057218	2.20632498598497\\
0.331893634663574	2.20588147783369\\
0.331967225269929	2.20543806801035\\
0.332040815876285	2.20499475647135\\
0.33211440648264	2.20455154317314\\
0.332187997088996	2.20410842807218\\
0.332261587695351	2.20366541112497\\
0.332335178301707	2.20322249228804\\
0.332408768908063	2.20277967151793\\
0.332482359514418	2.20233694877124\\
0.332555950120774	2.20189432400458\\
0.332629540727129	2.20145179717459\\
0.332703131333485	2.20100936823793\\
0.33277672193984	2.20056703715131\\
0.332850312546196	2.20012480387145\\
0.332923903152551	2.19968266835512\\
0.332997493758907	2.19924063055909\\
0.333071084365263	2.19879869044018\\
0.333144674971618	2.19835684795522\\
0.333218265577974	2.1979151030611\\
0.333291856184329	2.19747345571471\\
0.333365446790685	2.19703190587298\\
0.33343903739704	2.19659045349286\\
0.333512628003396	2.19614909853135\\
0.333586218609752	2.19570784094544\\
0.333659809216107	2.19526668069219\\
0.333733399822463	2.19482561772867\\
0.333806990428818	2.19438465201196\\
0.333880581035174	2.19394378349921\\
0.333954171641529	2.19350301214757\\
0.334027762247885	2.19306233791421\\
0.33410135285424	2.19262176075635\\
0.334174943460596	2.19218128063124\\
0.334248534066952	2.19174089749613\\
0.334322124673307	2.19130061130833\\
0.334395715279663	2.19086042202517\\
0.334469305886018	2.19042032960398\\
0.334542896492374	2.18998033400216\\
0.334616487098729	2.18954043517712\\
0.334690077705085	2.18910063308629\\
0.33476366831144	2.18866092768713\\
0.334837258917796	2.18822131893715\\
0.334910849524152	2.18778180679386\\
0.334984440130507	2.18734239121481\\
0.335058030736863	2.18690307215758\\
0.335131621343218	2.18646384957977\\
0.335205211949574	2.18602472343902\\
0.335278802555929	2.185585693693\\
0.335352393162285	2.18514676029938\\
0.33542598376864	2.18470792321588\\
0.335499574374996	2.18426918240026\\
0.335573164981352	2.18383053781028\\
0.335646755587707	2.18339198940374\\
0.335720346194063	2.18295353713847\\
0.335793936800418	2.18251518097234\\
0.335867527406774	2.18207692086321\\
0.335941118013129	2.181638756769\\
0.336014708619485	2.18120068864766\\
0.336088299225841	2.18076271645714\\
0.336161889832196	2.18032484015545\\
0.336235480438552	2.1798870597006\\
0.336309071044907	2.17944937505064\\
0.336382661651263	2.17901178616365\\
0.336456252257618	2.17857429299774\\
0.336529842863974	2.17813689551103\\
0.33660343347033	2.17769959366169\\
0.336677024076685	2.1772623874079\\
0.336750614683041	2.17682527670787\\
0.336824205289396	2.17638826151986\\
0.336897795895752	2.17595134180212\\
0.336971386502107	2.17551451751295\\
0.337044977108463	2.17507778861068\\
0.337118567714818	2.17464115505366\\
0.337192158321174	2.17420461680026\\
0.337265748927529	2.17376817380889\\
0.337339339533885	2.17333182603799\\
0.337412930140241	2.17289557344601\\
0.337486520746596	2.17245941599144\\
0.337560111352952	2.1720233536328\\
0.337633701959307	2.17158738632862\\
0.337707292565663	2.17115151403747\\
0.337780883172018	2.17071573671796\\
0.337854473778374	2.1702800543287\\
0.33792806438473	2.16984446682834\\
0.338001654991085	2.16940897417555\\
0.338075245597441	2.16897357632905\\
0.338148836203796	2.16853827324757\\
0.338222426810152	2.16810306488985\\
0.338296017416507	2.16766795121469\\
0.338369608022863	2.16723293218089\\
0.338443198629218	2.16679800774729\\
0.338516789235574	2.16636317787277\\
0.33859037984193	2.1659284425162\\
0.338663970448285	2.16549380163652\\
0.338737561054641	2.16505925519266\\
0.338811151660996	2.16462480314359\\
0.338884742267352	2.16419044544833\\
0.338958332873707	2.16375618206588\\
0.339031923480063	2.16332201295531\\
0.339105514086418	2.16288793807569\\
0.339179104692774	2.16245395738612\\
0.33925269529913	2.16202007084575\\
0.339326285905485	2.16158627841373\\
0.339399876511841	2.16115258004924\\
0.339473467118196	2.1607189757115\\
0.339547057724552	2.16028546535974\\
0.339620648330907	2.15985204895324\\
0.339694238937263	2.15941872645127\\
0.339767829543619	2.15898549781316\\
0.339841420149974	2.15855236299826\\
0.33991501075633	2.15811932196593\\
0.339988601362685	2.15768637467557\\
0.340062191969041	2.15725352108661\\
0.340135782575396	2.15682076115849\\
0.340209373181752	2.15638809485069\\
0.340282963788107	2.15595552212271\\
0.340356554394463	2.15552304293409\\
0.340430145000819	2.15509065724437\\
0.340503735607174	2.15465836501314\\
0.34057732621353	2.15422616620001\\
0.340650916819885	2.1537940607646\\
0.340724507426241	2.15336204866658\\
0.340798098032596	2.15293012986564\\
0.340871688638952	2.15249830432148\\
0.340945279245307	2.15206657199384\\
0.341018869851663	2.1516349328425\\
0.341092460458019	2.15120338682723\\
0.341166051064374	2.15077193390786\\
0.34123964167073	2.15034057404422\\
0.341313232277085	2.14990930719619\\
0.341386822883441	2.14947813332365\\
0.341460413489796	2.14904705238654\\
0.341534004096152	2.14861606434479\\
0.341607594702508	2.14818516915838\\
0.341681185308863	2.1477543667873\\
0.341754775915219	2.14732365719158\\
0.341828366521574	2.14689304033126\\
0.34190195712793	2.14646251616643\\
0.341975547734285	2.14603208465718\\
0.342049138340641	2.14560174576365\\
0.342122728946996	2.14517149944597\\
0.342196319553352	2.14474134566434\\
0.342269910159708	2.14431128437895\\
0.342343500766063	2.14388131555003\\
0.342417091372419	2.14345143913784\\
0.342490681978774	2.14302165510267\\
0.34256427258513	2.14259196340481\\
0.342637863191485	2.14216236400459\\
0.342711453797841	2.14173285686239\\
0.342785044404196	2.14130344193857\\
0.342858635010552	2.14087411919355\\
0.342932225616908	2.14044488858776\\
0.343005816223263	2.14001575008166\\
0.343079406829619	2.13958670363574\\
0.343152997435974	2.1391577492105\\
0.34322658804233	2.13872888676648\\
0.343300178648685	2.13830011626425\\
0.343373769255041	2.13787143766439\\
0.343447359861397	2.13744285092751\\
0.343520950467752	2.13701435601425\\
0.343594541074108	2.13658595288527\\
0.343668131680463	2.13615764150126\\
0.343741722286819	2.13572942182292\\
0.343815312893174	2.13530129381102\\
0.34388890349953	2.13487325742629\\
0.343962494105885	2.13444531262953\\
0.344036084712241	2.13401745938157\\
0.344109675318597	2.13358969764322\\
0.344183265924952	2.13316202737537\\
0.344256856531308	2.13273444853889\\
0.344330447137663	2.13230696109471\\
0.344404037744019	2.13187956500376\\
0.344477628350374	2.131452260227\\
0.34455121895673	2.13102504672543\\
0.344624809563085	2.13059792446006\\
0.344698400169441	2.13017089339193\\
0.344771990775797	2.1297439534821\\
0.344845581382152	2.12931710469166\\
0.344919171988508	2.12889034698173\\
0.344992762594863	2.12846368031344\\
0.345066353201219	2.12803710464797\\
0.345139943807574	2.12761061994649\\
0.34521353441393	2.12718422617022\\
0.345287125020286	2.12675792328041\\
0.345360715626641	2.12633171123831\\
0.345434306232997	2.1259055900052\\
0.345507896839352	2.12547955954241\\
0.345581487445708	2.12505361981128\\
0.345655078052063	2.12462777077315\\
0.345728668658419	2.12420201238942\\
0.345802259264774	2.12377634462151\\
0.34587584987113	2.12335076743084\\
0.345949440477485	2.12292528077888\\
0.346023031083841	2.12249988462711\\
0.346096621690197	2.12207457893705\\
0.346170212296552	2.12164936367022\\
0.346243802902908	2.12122423878818\\
0.346317393509263	2.12079920425253\\
0.346390984115619	2.12037426002486\\
0.346464574721974	2.11994940606681\\
0.34653816532833	2.11952464234003\\
0.346611755934686	2.11909996880621\\
0.346685346541041	2.11867538542706\\
0.346758937147397	2.1182508921643\\
0.346832527753752	2.11782648897968\\
0.346906118360108	2.11740217583499\\
0.346979708966463	2.11697795269203\\
0.347053299572819	2.11655381951262\\
0.347126890179174	2.11612977625862\\
0.34720048078553	2.1157058228919\\
0.347274071391886	2.11528195937437\\
0.347347661998241	2.11485818566794\\
0.347421252604597	2.11443450173457\\
0.347494843210952	2.11401090753622\\
0.347568433817308	2.11358740303491\\
0.347642024423663	2.11316398819264\\
0.347715615030019	2.11274066297145\\
0.347789205636374	2.11231742733343\\
0.34786279624273	2.11189428124067\\
0.347936386849086	2.11147122465527\\
0.348009977455441	2.11104825753939\\
0.348083568061797	2.11062537985518\\
0.348157158668152	2.11020259156484\\
0.348230749274508	2.10977989263059\\
0.348304339880863	2.10935728301464\\
0.348377930487219	2.10893476267928\\
0.348451521093575	2.10851233158678\\
0.34852511169993	2.10808998969946\\
0.348598702306286	2.10766773697964\\
0.348672292912641	2.10724557338968\\
0.348745883518997	2.10682349889196\\
0.348819474125352	2.1064015134489\\
0.348893064731708	2.1059796170229\\
0.348966655338063	2.10555780957644\\
0.349040245944419	2.10513609107198\\
0.349113836550775	2.10471446147202\\
0.34918742715713	2.10429292073908\\
0.349261017763486	2.10387146883572\\
0.349334608369841	2.10345010572451\\
0.349408198976197	2.10302883136802\\
0.349481789582552	2.1026076457289\\
0.349555380188908	2.10218654876977\\
0.349628970795264	2.1017655404533\\
0.349702561401619	2.10134462074218\\
0.349776152007975	2.10092378959912\\
0.34984974261433	2.10050304698686\\
0.349923333220686	2.10008239286816\\
0.349996923827041	2.0996618272058\\
0.350070514433397	2.09924134996258\\
0.350144105039752	2.09882096110133\\
0.350217695646108	2.09840066058492\\
0.350291286252464	2.09798044837621\\
0.350364876858819	2.0975603244381\\
0.350438467465175	2.09714028873352\\
0.35051205807153	2.09672034122542\\
0.350585648677886	2.09630048187676\\
0.350659239284241	2.09588071065054\\
0.350732829890597	2.09546102750977\\
0.350806420496952	2.09504143241749\\
0.350880011103308	2.09462192533677\\
0.350953601709664	2.09420250623069\\
0.351027192316019	2.09378317506237\\
0.351100782922375	2.09336393179493\\
0.35117437352873	2.09294477639153\\
0.351247964135086	2.09252570881535\\
0.351321554741441	2.09210672902959\\
0.351395145347797	2.09168783699748\\
0.351468735954153	2.09126903268226\\
0.351542326560508	2.09085031604722\\
0.351615917166864	2.09043168705563\\
0.351689507773219	2.09001314567082\\
0.351763098379575	2.08959469185614\\
0.35183668898593	2.08917632557493\\
0.351910279592286	2.0887580467906\\
0.351983870198641	2.08833985546655\\
0.352057460804997	2.08792175156621\\
0.352131051411353	2.08750373505303\\
0.352204642017708	2.0870858058905\\
0.352278232624064	2.08666796404212\\
0.352351823230419	2.08625020947141\\
0.352425413836775	2.08583254214192\\
0.35249900444313	2.08541496201722\\
0.352572595049486	2.0849974690609\\
0.352646185655841	2.08458006323657\\
0.352719776262197	2.08416274450788\\
0.352793366868553	2.08374551283848\\
0.352866957474908	2.08332836819206\\
0.352940548081264	2.08291131053233\\
0.353014138687619	2.08249433982301\\
0.353087729293975	2.08207745602786\\
0.35316131990033	2.08166065911065\\
0.353234910506686	2.08124394903518\\
0.353308501113041	2.08082732576526\\
0.353382091719397	2.08041078926474\\
0.353455682325753	2.07999433949749\\
0.353529272932108	2.07957797642739\\
0.353602863538464	2.07916170001836\\
0.353676454144819	2.07874551023431\\
0.353750044751175	2.07832940703922\\
0.35382363535753	2.07791339039705\\
0.353897225963886	2.07749746027182\\
0.353970816570242	2.07708161662753\\
0.354044407176597	2.07666585942823\\
0.354117997782953	2.076250188638\\
0.354191588389308	2.07583460422092\\
0.354265178995664	2.07541910614111\\
0.354338769602019	2.07500369436269\\
0.354412360208375	2.07458836884983\\
0.35448595081473	2.0741731295667\\
0.354559541421086	2.07375797647751\\
0.354633132027442	2.07334290954648\\
0.354706722633797	2.07292792873785\\
0.354780313240153	2.0725130340159\\
0.354853903846508	2.07209822534491\\
0.354927494452864	2.0716835026892\\
0.355001085059219	2.0712688660131\\
0.355074675665575	2.07085431528097\\
0.35514826627193	2.07043985045719\\
0.355221856878286	2.07002547150616\\
0.355295447484642	2.0696111783923\\
0.355369038090997	2.06919697108006\\
0.355442628697353	2.0687828495339\\
0.355516219303708	2.06836881371833\\
0.355589809910064	2.06795486359784\\
0.355663400516419	2.06754099913697\\
0.355736991122775	2.06712722030028\\
0.355810581729131	2.06671352705235\\
0.355884172335486	2.06629991935777\\
0.355957762941842	2.06588639718117\\
0.356031353548197	2.0654729604872\\
0.356104944154553	2.0650596092405\\
0.356178534760908	2.06464634340579\\
0.356252125367264	2.06423316294775\\
0.356325715973619	2.06382006783113\\
0.356399306579975	2.06340705802068\\
0.356472897186331	2.06299413348118\\
0.356546487792686	2.06258129417741\\
0.356620078399042	2.0621685400742\\
0.356693669005397	2.06175587113639\\
0.356767259611753	2.06134328732884\\
0.356840850218108	2.06093078861644\\
0.356914440824464	2.06051837496408\\
0.356988031430819	2.06010604633671\\
0.357061622037175	2.05969380269926\\
0.357135212643531	2.05928164401671\\
0.357208803249886	2.05886957025405\\
0.357282393856242	2.05845758137629\\
0.357355984462597	2.05804567734847\\
0.357429575068953	2.05763385813565\\
0.357503165675308	2.05722212370291\\
0.357576756281664	2.05681047401534\\
0.357650346888019	2.05639890903806\\
0.357723937494375	2.05598742873623\\
0.357797528100731	2.055576033075\\
0.357871118707086	2.05516472201957\\
0.357944709313442	2.05475349553513\\
0.358018299919797	2.05434235358693\\
0.358091890526153	2.05393129614021\\
0.358165481132508	2.05352032316023\\
0.358239071738864	2.05310943461231\\
0.35831266234522	2.05269863046174\\
0.358386252951575	2.05228791067387\\
0.358459843557931	2.05187727521406\\
0.358533434164286	2.05146672404767\\
0.358607024770642	2.05105625714013\\
0.358680615376997	2.05064587445684\\
0.358754205983353	2.05023557596325\\
0.358827796589708	2.04982536162482\\
0.358901387196064	2.04941523140704\\
0.35897497780242	2.04900518527541\\
0.359048568408775	2.04859522319547\\
0.359122159015131	2.04818534513275\\
0.359195749621486	2.04777555105285\\
0.359269340227842	2.04736584092133\\
0.359342930834197	2.04695621470382\\
0.359416521440553	2.04654667236595\\
0.359490112046908	2.04613721387337\\
0.359563702653264	2.04572783919177\\
0.35963729325962	2.04531854828683\\
0.359710883865975	2.04490934112428\\
0.359784474472331	2.04450021766985\\
0.359858065078686	2.04409117788931\\
0.359931655685042	2.04368222174843\\
0.360005246291397	2.04327334921302\\
0.360078836897753	2.04286456024889\\
0.360152427504109	2.04245585482191\\
0.360226018110464	2.04204723289792\\
0.36029960871682	2.04163869444282\\
0.360373199323175	2.04123023942251\\
0.360446789929531	2.04082186780291\\
0.360520380535886	2.04041357954999\\
0.360593971142242	2.0400053746297\\
0.360667561748597	2.03959725300805\\
0.360741152354953	2.03918921465103\\
0.360814742961309	2.03878125952467\\
0.360888333567664	2.03837338759505\\
0.36096192417402	2.03796559882821\\
0.361035514780375	2.03755789319027\\
0.361109105386731	2.03715027064733\\
0.361182695993086	2.03674273116554\\
0.361256286599442	2.03633527471104\\
0.361329877205797	2.03592790125001\\
0.361403467812153	2.03552061074865\\
0.361477058418509	2.03511340317318\\
0.361550649024864	2.03470627848984\\
0.36162423963122	2.03429923666489\\
0.361697830237575	2.03389227766461\\
0.361771420843931	2.03348540145529\\
0.361845011450286	2.03307860800326\\
0.361918602056642	2.03267189727487\\
0.361992192662998	2.03226526923646\\
0.362065783269353	2.03185872385443\\
0.362139373875709	2.03145226109518\\
0.362212964482064	2.03104588092514\\
0.36228655508842	2.03063958331074\\
0.362360145694775	2.03023336821845\\
0.362433736301131	2.02982723561476\\
0.362507326907486	2.02942118546617\\
0.362580917513842	2.02901521773921\\
0.362654508120198	2.02860933240043\\
0.362728098726553	2.02820352941639\\
0.362801689332909	2.02779780875367\\
0.362875279939264	2.02739217037889\\
0.36294887054562	2.02698661425867\\
0.363022461151975	2.02658114035966\\
0.363096051758331	2.02617574864854\\
0.363169642364686	2.02577043909198\\
0.363243232971042	2.02536521165669\\
0.363316823577398	2.02496006630941\\
0.363390414183753	2.02455500301689\\
0.363464004790109	2.02415002174589\\
0.363537595396464	2.0237451224632\\
0.36361118600282	2.02334030513564\\
0.363684776609175	2.02293556973003\\
0.363758367215531	2.02253091621322\\
0.363831957821886	2.02212634455209\\
0.363905548428242	2.02172185471352\\
0.363979139034598	2.02131744666442\\
0.364052729640953	2.02091312037172\\
0.364126320247309	2.02050887580238\\
0.364199910853664	2.02010471292337\\
0.36427350146002	2.01970063170167\\
0.364347092066375	2.01929663210429\\
0.364420682672731	2.01889271409828\\
0.364494273279087	2.01848887765067\\
0.364567863885442	2.01808512272853\\
0.364641454491798	2.01768144929896\\
0.364715045098153	2.01727785732907\\
0.364788635704509	2.01687434678599\\
0.364862226310864	2.01647091763687\\
0.36493581691722	2.01606756984887\\
0.365009407523575	2.01566430338919\\
0.365082998129931	2.01526111822504\\
0.365156588736287	2.01485801432365\\
0.365230179342642	2.01445499165226\\
0.365303769948998	2.01405205017815\\
0.365377360555353	2.0136491898686\\
0.365450951161709	2.01324641069092\\
0.365524541768064	2.01284371261244\\
0.36559813237442	2.01244109560051\\
0.365671722980775	2.0120385596225\\
0.365745313587131	2.01163610464579\\
0.365818904193487	2.0112337306378\\
0.365892494799842	2.01083143756594\\
0.365966085406198	2.01042922539766\\
0.366039676012553	2.01002709410044\\
0.366113266618909	2.00962504364175\\
0.366186857225264	2.00922307398911\\
0.36626044783162	2.00882118511003\\
0.366334038437976	2.00841937697207\\
0.366407629044331	2.00801764954278\\
0.366481219650687	2.00761600278974\\
0.366554810257042	2.00721443668057\\
0.366628400863398	2.00681295118289\\
0.366701991469753	2.00641154626433\\
0.366775582076109	2.00601022189256\\
0.366849172682464	2.00560897803526\\
0.36692276328882	2.00520781466013\\
0.366996353895176	2.0048067317349\\
0.367069944501531	2.00440572922729\\
0.367143535107887	2.00400480710507\\
0.367217125714242	2.00360396533601\\
0.367290716320598	2.00320320388792\\
0.367364306926953	2.00280252272861\\
0.367437897533309	2.00240192182592\\
0.367511488139664	2.0020014011477\\
0.36758507874602	2.00160096066183\\
0.367658669352376	2.0012006003362\\
0.367732259958731	2.00080032013873\\
0.367805850565087	2.00040012003735\\
0.36879441171442	2\\
};
\addlegendentry{Bound in \eqref{eq:WfunctionBound}}

\end{axis}

\end{tikzpicture}
